An $L_\infty$-module Structure on Annular Khovanov Homology

Let $L$ be a link in a thickened annulus. Grigsby-Licata-Wehrli showed that the annular Khovanov homology of $L$ is equipped with an action of $sl_2(\wedge)$, the exterior current algebra of the Lie algebra $sl_2$. In this paper, we upgrade this result to the setting of $L_\infty$-algebras and modules. That is, we show that $sl_2(\wedge)$ is an $L_\infty$-algebra and that the annular Khovanov homology of $L$ is an $L_\infty$-module over $sl_2(\wedge)$. Up to $L_\infty$-quasi-isomorphism, this structure is invariant under Reidemeister moves. Finally, we include explicit formulas to compute the higher $L_\infty$-operations.

==> Annular Paper/pics/RIII-L/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (91.95,131.56) and (132,190) .. (108,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (106.28,55.56) .. controls (137.28,106.56) and (127,108) .. (134,157) .. controls (153,194) and (185.28,141.9) .. (196.28,254.9) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (46.95,135.56) .. controls (91.95,131.56) and (132,190) .. (108,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (109.28,52.56) .. controls (110.65,93.02) and (140.65,79.02) .. (139.65,126.02) .. controls (117.65,170.02) and (142.65,184.02) .. (154.65,180.02) .. controls (178.65,178.02) and (179.65,152.02) .. (165.65,128.02) .. controls (159.65,88.02) and (182.65,81.02) .. (191.65,54.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (192.65,254.02) .. controls (172.65,200.02) and (199.65,137.02) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (67.65,157.02) and (178.65,178.02) .. (106.28,55.56) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (110.65,255.02) .. controls (113.02,228.95) and (106.65,191.02) .. (154.65,188.02) .. controls (175.65,187.02) and (201.65,183.02) .. (188.65,256.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3294562149832685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (37.95,118.56) .. controls (51.65,146.02) and (164.65,188.02) .. (100.65,37.02) ;
%Curve Lines [id:da041954613978098854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (185.65,235.02) .. controls (164.65,149.02) and (229.65,142.02) .. (253,137) ;
%Curve Lines [id:da4002172018485519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (99.65,235.02) .. controls (91.01,162.02) and (146.37,214.79) .. (163.01,140.02) .. controls (168.87,94.29) and (135.65,74.02) .. (174.65,33.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (46.95,135.56) .. controls (91.95,131.56) and (132,190) .. (108,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.65,56.02) .. controls (111.65,118.02) and (185.65,151.02) .. (192.65,50.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (196.28,254.9) .. controls (189.55,246.85) and (212.65,180.02) .. (179.65,197.02) .. controls (146.65,214.02) and (132.65,180.02) .. (135.65,159.02) .. controls (138.65,138.02) and (173.65,126.02) .. (189.65,158.02) .. controls (205.65,190.02) and (247.42,159.47) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (48.65,135.02) .. controls (93.65,131.02) and (134.65,186.02) .. (110.65,250.02) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (122.65,73.02) and (116.65,115.02) .. (144.65,119.02) .. controls (175.65,119.02) and (185.65,102.02) .. (189.65,52.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (189.65,255.02) .. controls (179.65,181.02) and (199.65,160.02) .. (259.65,142.02) ;
%Curve Lines [id:da384263374057082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (149.65,136.02) .. controls (121.65,136.02) and (115.65,183.02) .. (143.65,187.02) .. controls (174.65,187.02) and (201.65,139.02) .. (149.65,136.02) -- cycle ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (101.65,247.02) .. controls (122.65,167.02) and (195.65,173.02) .. (196,253) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (104.65,138.02) and (193.65,151.02) .. (198.65,55.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (44.65,149.02) .. controls (82.68,164.24) and (102.65,175.02) .. (129.65,153.02) .. controls (156.65,131.02) and (177.17,172.78) .. (193.65,173.02) .. controls (210.12,173.26) and (238.44,156.47) .. (255.65,150.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/111.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (47.95,135.56) .. controls (60.32,134.46) and (107.65,189.02) .. (124.65,155.02) .. controls (141.65,121.02) and (179.65,139.02) .. (177.65,170.02) .. controls (175.65,201.02) and (141.65,184.02) .. (123.65,188.02) .. controls (105.65,192.02) and (106.47,228.5) .. (109,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (96.65,122.02) and (194.65,134.02) .. (187.65,51.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (188.65,256.02) .. controls (194.65,172.02) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abc/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (108,156) .. controls (108,95.8) and (156.8,47) .. (217,47) .. controls (277.2,47) and (326,95.8) .. (326,156) .. controls (326,216.2) and (277.2,265) .. (217,265) .. controls (156.8,265) and (108,216.2) .. (108,156) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (110.95,137.56) .. controls (155.95,133.56) and (196,192) .. (172,256) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (170.28,57.56) .. controls (201.28,108.56) and (191,110) .. (198,159) .. controls (217,196) and (249.28,143.9) .. (260.28,256.9) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (253,54) .. controls (202,197) and (278,174) .. (326,156) ;
%Curve Lines [id:da5542208352231324] 
\draw [line width=6]    (260.28,256.34) .. controls (259.55,301) and (316.55,284) .. (344.55,252.45) .. controls (372.55,220.91) and (373.55,136.45) .. (326,155.44) ;
%Curve Lines [id:da5520617874416778] 
\draw [line width=6]    (110.95,137) .. controls (-3.45,135.45) and (104.55,-48.55) .. (170.28,57) ;
%Curve Lines [id:da7973985432487223] 
\draw [line width=6]    (253,53.44) .. controls (270.55,-1) and (356.55,22) .. (377.55,78) .. controls (398.55,134) and (403.55,177) .. (400.55,219) .. controls (397.55,261) and (370.55,311) .. (296.55,330) .. controls (222.55,349) and (161.55,286) .. (172,255.44) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abc/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (89,167) .. controls (89,106.8) and (137.8,58) .. (198,58) .. controls (258.2,58) and (307,106.8) .. (307,167) .. controls (307,227.2) and (258.2,276) .. (198,276) .. controls (137.8,276) and (89,227.2) .. (89,167) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (91.95,148.56) .. controls (136.95,144.56) and (180,205.44) .. (156,269.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (154.28,71) .. controls (162.28,96.48) and (185.65,92.02) .. (184.65,139.02) .. controls (162.65,183.02) and (187.65,197.02) .. (199.65,193.02) .. controls (223.65,191.02) and (224.65,165.02) .. (210.65,141.02) .. controls (204.65,101.02) and (227.65,94.02) .. (236.65,67.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (237.65,267.02) .. controls (217.65,213.02) and (244.65,150.02) .. (307,167) ;
%Curve Lines [id:da6596019528975827] 
\draw [line width=6]    (237.65,267.02) .. controls (255.28,309.48) and (300.55,298) .. (328.55,266.45) .. controls (356.55,234.91) and (350.28,177.48) .. (307,167) ;
%Curve Lines [id:da7322825787416245] 
\draw [line width=6]    (91.95,148.56) .. controls (-22.45,147.02) and (88.55,-34.55) .. (154.28,71) ;
%Curve Lines [id:da2554047493309768] 
\draw [line width=6]    (237,67.44) .. controls (254.55,13) and (340.55,36) .. (361.55,92) .. controls (382.55,148) and (387.55,191) .. (384.55,233) .. controls (381.55,275) and (354.55,325) .. (280.55,344) .. controls (206.55,363) and (145.55,300) .. (156,269.44) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abc/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (67.65,157.02) and (178.65,178.02) .. (106.28,55.56) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (110.65,255.02) .. controls (113.02,228.95) and (106.65,191.02) .. (154.65,188.02) .. controls (175.65,187.02) and (201.65,183.02) .. (188.65,256.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abc/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3294562149832685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (37.95,118.56) .. controls (51.65,146.02) and (164.65,188.02) .. (100.65,37.02) ;
%Curve Lines [id:da041954613978098854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (185.65,235.02) .. controls (164.65,149.02) and (229.65,142.02) .. (253,137) ;
%Curve Lines [id:da4002172018485519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (99.65,235.02) .. controls (91.01,162.02) and (146.37,214.79) .. (163.01,140.02) .. controls (168.87,94.29) and (135.65,74.02) .. (174.65,33.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abc/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,462); %set diagram left start at 0, and has height of 462

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (209,236) .. controls (209,175.8) and (257.8,127) .. (318,127) .. controls (378.2,127) and (427,175.8) .. (427,236) .. controls (427,296.2) and (378.2,345) .. (318,345) .. controls (257.8,345) and (209,296.2) .. (209,236) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (211.95,217.56) .. controls (256.95,213.56) and (297,272) .. (273,336) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (271.65,138.02) .. controls (276.65,200.02) and (350.65,233.02) .. (357.65,132.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (354.65,333.02) .. controls (350.87,324.15) and (377.65,262.02) .. (344.65,279.02) .. controls (311.65,296.02) and (297.65,262.02) .. (300.65,241.02) .. controls (303.65,220.02) and (338.65,208.02) .. (354.65,240.02) .. controls (370.65,272.02) and (415.28,232.43) .. (427,236) ;
%Curve Lines [id:da5455166629957184] 
\draw [line width=6]    (354.65,333.02) .. controls (372.28,375.48) and (417.55,364) .. (445.55,332.45) .. controls (473.55,300.91) and (470.28,246.48) .. (427,236) ;
%Curve Lines [id:da42643429551764345] 
\draw [line width=6]    (211.95,217.56) .. controls (97.55,216.02) and (205.55,31.45) .. (271.28,137) ;
%Curve Lines [id:da7954484434717959] 
\draw [line width=6]    (357.65,132.02) .. controls (364.78,79.24) and (457.55,102) .. (478.55,158) .. controls (499.55,214) and (504.55,257) .. (501.55,299) .. controls (498.55,341) and (471.55,391) .. (397.55,410) .. controls (323.55,429) and (262.55,366) .. (273,335.44) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abc/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (214.95,173.56) .. controls (259.95,169.56) and (303,230.44) .. (279,294.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (276.28,95.56) .. controls (292.65,113.02) and (286.65,155.02) .. (314.65,159.02) .. controls (345.65,159.02) and (355.65,142.02) .. (359.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (360.65,292.02) .. controls (343.28,240.75) and (373.28,190.75) .. (430,192) ;
%Curve Lines [id:da384263374057082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (319.65,176.02) .. controls (291.65,176.02) and (285.65,223.02) .. (313.65,227.02) .. controls (344.65,227.02) and (371.65,179.02) .. (319.65,176.02) -- cycle ;
%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (214,194) .. controls (214,133.8) and (262.8,85) .. (323,85) .. controls (383.2,85) and (432,133.8) .. (432,194) .. controls (432,254.2) and (383.2,303) .. (323,303) .. controls (262.8,303) and (214,254.2) .. (214,194) -- cycle ;
%Curve Lines [id:da3403755996309592] 
\draw [line width=6]    (360.65,292.02) .. controls (378.28,334.48) and (423.55,323) .. (451.55,291.45) .. controls (479.55,259.91) and (473.28,202.48) .. (430,192) ;
%Curve Lines [id:da7823410643477253] 
\draw [line width=6]    (214.95,173.56) .. controls (100.55,172.02) and (211.55,-9.55) .. (277.28,96) ;
%Curve Lines [id:da04346461047938521] 
\draw [line width=6]    (360,92.44) .. controls (377.55,38) and (463.55,61) .. (484.55,117) .. controls (505.55,173) and (510.55,216) .. (507.55,258) .. controls (504.55,300) and (477.55,350) .. (403.55,369) .. controls (329.55,388) and (268.55,325) .. (279,294.44) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abc/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (222,191) .. controls (222,130.8) and (270.8,82) .. (331,82) .. controls (391.2,82) and (440,130.8) .. (440,191) .. controls (440,251.2) and (391.2,300) .. (331,300) .. controls (270.8,300) and (222,251.2) .. (222,191) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (279.65,284.02) .. controls (304.96,210.38) and (355.46,226.38) .. (374,290) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (283.28,91.99) .. controls (289.96,172.76) and (371.65,188.02) .. (376.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (222.65,186.02) .. controls (260.68,201.24) and (280.65,212.02) .. (307.65,190.02) .. controls (334.65,168.02) and (355.17,209.78) .. (371.65,210.02) .. controls (388.12,210.26) and (422.96,184.56) .. (436,187.99) ;
%Curve Lines [id:da14133583187303977] 
\draw [line width=6]    (374,290) .. controls (391.64,332.45) and (429.55,318.99) .. (457.55,287.44) .. controls (485.55,255.9) and (479.28,198.47) .. (436,187.99) ;
%Curve Lines [id:da9829564024238702] 
\draw [line width=6]    (222.65,186.02) .. controls (108.25,184.48) and (217.55,-13.56) .. (283.28,91.99) ;
%Curve Lines [id:da5071063481087021] 
\draw [line width=6]    (376.65,92.02) .. controls (394.2,37.59) and (469.55,56.99) .. (490.55,112.99) .. controls (511.55,168.99) and (516.55,211.99) .. (513.55,253.99) .. controls (510.55,295.99) and (483.55,345.99) .. (409.55,364.99) .. controls (335.55,383.99) and (269.2,314.59) .. (279.65,284.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abc/111n.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (47.95,135.56) .. controls (60.32,134.46) and (107.65,189.02) .. (124.65,155.02) .. controls (141.65,121.02) and (179.65,139.02) .. (177.65,170.02) .. controls (175.65,201.02) and (141.65,184.02) .. (123.65,188.02) .. controls (105.65,192.02) and (106.47,228.5) .. (109,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (96.65,122.02) and (194.65,134.02) .. (187.65,51.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (188.65,256.02) .. controls (194.65,172.02) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abnc/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (175,153) .. controls (175,92.8) and (223.8,44) .. (284,44) .. controls (344.2,44) and (393,92.8) .. (393,153) .. controls (393,213.2) and (344.2,262) .. (284,262) .. controls (223.8,262) and (175,213.2) .. (175,153) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (177.95,134.56) .. controls (222.95,130.56) and (257.37,190.29) .. (239,253) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (237.28,54.56) .. controls (268.28,105.56) and (258,107) .. (265,156) .. controls (284,193) and (316.28,140.9) .. (327.28,253.9) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (320,51) .. controls (269,194) and (345,171) .. (393,153) ;
%Curve Lines [id:da21393712763950412] 
\draw [line width=6]    (239,253) .. controls (229.37,290.29) and (251.01,326.02) .. (287.01,326.02) .. controls (323.01,326.02) and (333.01,297.02) .. (327.28,253.9) ;
%Curve Lines [id:da8055977902133082] 
\draw [line width=6]    (177.95,134.56) .. controls (78.14,139.74) and (171.55,-50.98) .. (237.28,54.56) ;
%Curve Lines [id:da7521467471741621] 
\draw [line width=6]    (320,51) .. controls (349.19,-30.98) and (513.19,100.02) .. (393,153) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abnc/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (208,178) .. controls (208,117.8) and (256.8,69) .. (317,69) .. controls (377.2,69) and (426,117.8) .. (426,178) .. controls (426,238.2) and (377.2,287) .. (317,287) .. controls (256.8,287) and (208,238.2) .. (208,178) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (210.95,159.56) .. controls (255.95,155.56) and (296,214) .. (272,278) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (273.28,76.56) .. controls (274.65,117.02) and (304.65,103.02) .. (303.65,150.02) .. controls (281.65,194.02) and (306.65,208.02) .. (318.65,204.02) .. controls (342.65,202.02) and (343.65,176.02) .. (329.65,152.02) .. controls (323.65,112.02) and (346.65,105.02) .. (355.65,78.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (356.65,278.02) .. controls (336.65,224.02) and (370.21,161.69) .. (426,178) ;
%Curve Lines [id:da27677029682473964] 
\draw [line width=6]    (272,278) .. controls (262.37,315.29) and (285.01,350.02) .. (321.01,350.02) .. controls (357.01,350.02) and (362.37,321.14) .. (356.65,278.02) ;
%Curve Lines [id:da15065864922951078] 
\draw [line width=6]    (211.95,158.56) .. controls (134.85,162.57) and (176.99,49.27) .. (216.21,45.02) .. controls (255.44,40.77) and (272.21,57.69) .. (273.28,76.56) ;
%Curve Lines [id:da046529462391058374] 
\draw [line width=6]    (355.65,78.02) .. controls (382.25,3.29) and (485.55,64.59) .. (478.21,113.93) .. controls (470.88,163.26) and (435.55,175.93) .. (426,178) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abnc/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (67.65,157.02) and (178.65,178.02) .. (106.28,55.56) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (110.65,255.02) .. controls (113.02,228.95) and (106.65,191.02) .. (154.65,188.02) .. controls (175.65,187.02) and (201.65,183.02) .. (188.65,256.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abnc/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3294562149832685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (37.95,118.56) .. controls (51.65,146.02) and (164.65,188.02) .. (100.65,37.02) ;
%Curve Lines [id:da041954613978098854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (185.65,235.02) .. controls (164.65,149.02) and (229.65,142.02) .. (253,137) ;
%Curve Lines [id:da4002172018485519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (99.65,235.02) .. controls (91.01,162.02) and (146.37,214.79) .. (163.01,140.02) .. controls (168.87,94.29) and (135.65,74.02) .. (174.65,33.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abnc/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,389); %set diagram left start at 0, and has height of 389

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (217,176) .. controls (217,115.8) and (265.8,67) .. (326,67) .. controls (386.2,67) and (435,115.8) .. (435,176) .. controls (435,236.2) and (386.2,285) .. (326,285) .. controls (265.8,285) and (217,236.2) .. (217,176) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (219.95,157.56) .. controls (264.95,153.56) and (305,212) .. (281,276) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (279.65,78.02) .. controls (284.65,140.02) and (358.65,173.02) .. (365.65,72.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (369.28,276.9) .. controls (362.55,268.85) and (385.65,202.02) .. (352.65,219.02) .. controls (319.65,236.02) and (305.65,202.02) .. (308.65,181.02) .. controls (311.65,160.02) and (346.65,148.02) .. (362.65,180.02) .. controls (378.65,212.02) and (420.42,181.47) .. (435,176) ;
%Curve Lines [id:da8998033460629296] 
\draw [line width=6]    (281,276) .. controls (271.37,313.29) and (293.01,348.02) .. (329.01,348.02) .. controls (365.01,348.02) and (375.01,320.02) .. (369.28,276.9) ;
%Curve Lines [id:da6554981493686931] 
\draw [line width=6]    (219.95,156.56) .. controls (142.85,160.57) and (176.78,48.46) .. (216,44.2) .. controls (255.22,39.95) and (278.58,59.14) .. (279.65,78.02) ;
%Curve Lines [id:da5364538173927285] 
\draw [line width=6]    (363.65,76.02) .. controls (390.25,1.29) and (493.55,62.59) .. (486.21,111.93) .. controls (478.88,161.26) and (443.55,173.93) .. (434,176) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abnc/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,373); %set diagram left start at 0, and has height of 373

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (136.65,161.02) .. controls (181.65,157.02) and (222.65,212.02) .. (198.65,276.02) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (194.28,81.56) .. controls (210.65,99.02) and (204.65,141.02) .. (232.65,145.02) .. controls (263.65,145.02) and (273.65,128.02) .. (277.65,78.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (277.65,281.02) .. controls (267.65,207.02) and (287.65,186.02) .. (347.65,168.02) ;
%Curve Lines [id:da384263374057082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (237.65,162.02) .. controls (209.65,162.02) and (203.65,209.02) .. (231.65,213.02) .. controls (262.65,213.02) and (289.65,165.02) .. (237.65,162.02) -- cycle ;
%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (132,180) .. controls (132,119.8) and (180.8,71) .. (241,71) .. controls (301.2,71) and (350,119.8) .. (350,180) .. controls (350,240.2) and (301.2,289) .. (241,289) .. controls (180.8,289) and (132,240.2) .. (132,180) -- cycle ;
%Curve Lines [id:da49600997365187816] 
\draw [line width=6]    (198.65,276.02) .. controls (186,309.47) and (209.01,351.99) .. (245.01,351.99) .. controls (281.01,351.99) and (283.37,324.14) .. (277.65,281.02) ;
%Curve Lines [id:da5649158932322706] 
\draw [line width=6]    (136.65,161.02) .. controls (59.55,165.02) and (92.78,52.43) .. (132,48.18) .. controls (171.22,43.92) and (180,67.56) .. (194.28,81.56) ;
%Curve Lines [id:da040210182572906206] 
\draw [line width=6]    (277.65,78.02) .. controls (282,3.06) and (409.55,66.57) .. (402.21,115.9) .. controls (394.88,165.23) and (357.5,163.79) .. (347.65,168.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abnc/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (205,172) .. controls (205,111.8) and (253.8,63) .. (314,63) .. controls (374.2,63) and (423,111.8) .. (423,172) .. controls (423,232.2) and (374.2,281) .. (314,281) .. controls (253.8,281) and (205,232.2) .. (205,172) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (262.65,265.02) .. controls (283.65,185.02) and (356.65,191.02) .. (357,271) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (267.28,73.56) .. controls (265.65,156.02) and (354.65,169.02) .. (359.65,73.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (205.65,167.02) .. controls (243.68,182.24) and (263.65,193.02) .. (290.65,171.02) .. controls (317.65,149.02) and (338.17,190.78) .. (354.65,191.02) .. controls (371.12,191.26) and (399.44,174.47) .. (416.65,168.02) ;
%Curve Lines [id:da966106582132477] 
\draw [line width=6]    (262.65,265.02) .. controls (250,298.47) and (276,345.02) .. (312,345.02) .. controls (348,345.02) and (356,314.02) .. (357,271) ;
%Curve Lines [id:da7681986400205203] 
\draw [line width=6]    (204.65,166.02) .. controls (127.55,170.02) and (157.78,48.28) .. (197,44.02) .. controls (236.22,39.77) and (264,49.02) .. (267.28,73.56) ;
%Curve Lines [id:da5152309760967233] 
\draw [line width=6]    (359.65,73.02) .. controls (364,-1.94) and (477.55,71.57) .. (470.21,120.9) .. controls (462.88,170.23) and (426.5,163.79) .. (416.65,168.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/abnc/111n.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (47.95,135.56) .. controls (60.32,134.46) and (107.65,189.02) .. (124.65,155.02) .. controls (141.65,121.02) and (179.65,139.02) .. (177.65,170.02) .. controls (175.65,201.02) and (141.65,184.02) .. (123.65,188.02) .. controls (105.65,192.02) and (106.47,228.5) .. (109,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (96.65,122.02) and (194.65,134.02) .. (187.65,51.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (188.65,256.02) .. controls (194.65,172.02) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbc/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Shape: Circle [id:dp39243305584592547] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (134,201) .. controls (134,140.8) and (182.8,92) .. (243,92) .. controls (303.2,92) and (352,140.8) .. (352,201) .. controls (352,261.2) and (303.2,310) .. (243,310) .. controls (182.8,310) and (134,261.2) .. (134,201) -- cycle ;
%Curve Lines [id:da5068407964490629] 
\draw [line width=5.25]    (136.95,182.56) .. controls (181.95,178.56) and (222,237) .. (198,301) ;
%Curve Lines [id:da27122683862627706] 
\draw [line width=6]    (196.28,102.56) .. controls (227.28,153.56) and (217,155) .. (224,204) .. controls (243,241) and (275.28,188.9) .. (286.28,301.9) ;
%Curve Lines [id:da6530696616987246] 
\draw [line width=6]    (279,99) .. controls (228,242) and (304,219) .. (352,201) ;
%Curve Lines [id:da43455221214787065] 
\draw [line width=6]    (196.28,102.56) .. controls (170.01,26.38) and (305.01,35.38) .. (279,99) ;
%Curve Lines [id:da9872249394560257] 
\draw [line width=6]    (136.95,182.56) .. controls (40.01,206.38) and (137.01,382.38) .. (198,301) ;
%Curve Lines [id:da12746596308150138] 
\draw [line width=6]    (352,201) .. controls (468.01,227.38) and (337.01,403.38) .. (286.28,301.9) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbc/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (155,241) .. controls (155,180.8) and (203.8,132) .. (264,132) .. controls (324.2,132) and (373,180.8) .. (373,241) .. controls (373,301.2) and (324.2,350) .. (264,350) .. controls (203.8,350) and (155,301.2) .. (155,241) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (157.95,222.56) .. controls (202.95,218.56) and (246,279.44) .. (222,343.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (220.28,145) .. controls (228.28,170.48) and (251.65,166.02) .. (250.65,213.02) .. controls (228.65,257.02) and (253.65,271.02) .. (265.65,267.02) .. controls (289.65,265.02) and (290.65,239.02) .. (276.65,215.02) .. controls (270.65,175.02) and (293.65,168.02) .. (302.65,141.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (303.65,341.02) .. controls (283.65,287.02) and (310.65,224.02) .. (373,241) ;
%Curve Lines [id:da2512416591769475] 
\draw [line width=6]    (220.28,145.56) .. controls (194.01,69.38) and (328.65,77.4) .. (302.65,141.02) ;
%Curve Lines [id:da7214195955532479] 
\draw [line width=6]    (157.95,222.56) .. controls (61.01,246.38) and (161.01,424.82) .. (222,343.44) ;
%Curve Lines [id:da9733755596988916] 
\draw [line width=6]    (373,241) .. controls (489.01,267.38) and (354.37,442.51) .. (303.65,341.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbc/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (67.65,157.02) and (178.65,178.02) .. (106.28,55.56) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (110.65,255.02) .. controls (113.02,228.95) and (106.65,191.02) .. (154.65,188.02) .. controls (175.65,187.02) and (201.65,183.02) .. (188.65,256.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbc/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3294562149832685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (37.95,118.56) .. controls (51.65,146.02) and (164.65,188.02) .. (100.65,37.02) ;
%Curve Lines [id:da041954613978098854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (185.65,235.02) .. controls (164.65,149.02) and (229.65,142.02) .. (253,137) ;
%Curve Lines [id:da4002172018485519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (99.65,235.02) .. controls (91.01,162.02) and (146.37,214.79) .. (163.01,140.02) .. controls (168.87,94.29) and (135.65,74.02) .. (174.65,33.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbc/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,462); %set diagram left start at 0, and has height of 462

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (209,236) .. controls (209,175.8) and (257.8,127) .. (318,127) .. controls (378.2,127) and (427,175.8) .. (427,236) .. controls (427,296.2) and (378.2,345) .. (318,345) .. controls (257.8,345) and (209,296.2) .. (209,236) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (211.95,217.56) .. controls (256.95,213.56) and (297,272) .. (273,336) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (271.65,138.02) .. controls (276.65,200.02) and (350.65,233.02) .. (357.65,132.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (354.65,333.02) .. controls (350.87,324.15) and (377.65,262.02) .. (344.65,279.02) .. controls (311.65,296.02) and (297.65,262.02) .. (300.65,241.02) .. controls (303.65,220.02) and (338.65,208.02) .. (354.65,240.02) .. controls (370.65,272.02) and (415.28,232.43) .. (427,236) ;
%Curve Lines [id:da8954890399894391] 
\draw [line width=6]    (271.65,138.02) .. controls (262.19,59.93) and (367.19,53.93) .. (357.65,132.02) ;
%Curve Lines [id:da24817882288408644] 
\draw [line width=6]    (211.95,217.56) .. controls (115.01,241.38) and (212.01,417.38) .. (273,336) ;
%Curve Lines [id:da3210815826976938] 
\draw [line width=6]    (427,236) .. controls (543.01,262.38) and (405.37,434.51) .. (354.65,333.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbc/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (214.95,173.56) .. controls (259.95,169.56) and (303,230.44) .. (279,294.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (276.28,95.56) .. controls (292.65,113.02) and (286.65,155.02) .. (314.65,159.02) .. controls (345.65,159.02) and (355.65,142.02) .. (359.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (360.65,292.02) .. controls (343.28,240.75) and (373.28,190.75) .. (430,192) ;
%Curve Lines [id:da384263374057082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (319.65,176.02) .. controls (291.65,176.02) and (285.65,223.02) .. (313.65,227.02) .. controls (344.65,227.02) and (371.65,179.02) .. (319.65,176.02) -- cycle ;
%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (214,194) .. controls (214,133.8) and (262.8,85) .. (323,85) .. controls (383.2,85) and (432,133.8) .. (432,194) .. controls (432,254.2) and (383.2,303) .. (323,303) .. controls (262.8,303) and (214,254.2) .. (214,194) -- cycle ;
%Curve Lines [id:da6589190329221521] 
\draw [line width=6]    (276.28,95.56) .. controls (239.92,24.93) and (370.92,22.93) .. (359.65,92.02) ;
%Curve Lines [id:da6143067526423536] 
\draw [line width=6]    (214.95,173.56) .. controls (118.01,197.38) and (218.01,375.82) .. (279,294.44) ;
%Curve Lines [id:da6135795903360899] 
\draw [line width=6]    (430,192) .. controls (544.92,206.93) and (411.37,393.51) .. (360.65,292.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbc/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (222,191) .. controls (222,130.8) and (270.8,82) .. (331,82) .. controls (391.2,82) and (440,130.8) .. (440,191) .. controls (440,251.2) and (391.2,300) .. (331,300) .. controls (270.8,300) and (222,251.2) .. (222,191) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (279.65,284.02) .. controls (304.96,210.38) and (355.46,226.38) .. (374,290) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (283.28,91.99) .. controls (289.96,172.76) and (371.65,188.02) .. (376.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (222.65,186.02) .. controls (260.68,201.24) and (280.65,212.02) .. (307.65,190.02) .. controls (334.65,168.02) and (355.17,209.78) .. (371.65,210.02) .. controls (388.12,210.26) and (422.96,184.56) .. (436,187.99) ;
%Curve Lines [id:da7433524570623768] 
\draw [line width=6]    (283.28,91.99) .. controls (273.73,22.02) and (387.73,25.02) .. (376.65,92.02) ;
%Curve Lines [id:da43245878183806985] 
\draw [line width=6]    (222.65,186.02) .. controls (126.73,182.02) and (231.73,385.02) .. (279.65,284.02) ;
%Curve Lines [id:da5818851311046429] 
\draw [line width=6]    (436,187.99) .. controls (550.73,207.02) and (424.01,390.38) .. (373.28,288.9) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbc/111n.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (47.95,135.56) .. controls (60.32,134.46) and (107.65,189.02) .. (124.65,155.02) .. controls (141.65,121.02) and (179.65,139.02) .. (177.65,170.02) .. controls (175.65,201.02) and (141.65,184.02) .. (123.65,188.02) .. controls (105.65,192.02) and (106.47,228.5) .. (109,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (96.65,122.02) and (194.65,134.02) .. (187.65,51.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (188.65,256.02) .. controls (194.65,172.02) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbnc/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Shape: Circle [id:dp39243305584592547] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (134,201) .. controls (134,140.8) and (182.8,92) .. (243,92) .. controls (303.2,92) and (352,140.8) .. (352,201) .. controls (352,261.2) and (303.2,310) .. (243,310) .. controls (182.8,310) and (134,261.2) .. (134,201) -- cycle ;
%Curve Lines [id:da5068407964490629] 
\draw [line width=5.25]    (136.95,182.56) .. controls (181.95,178.56) and (222,237) .. (198,301) ;
%Curve Lines [id:da27122683862627706] 
\draw [line width=6]    (196.28,102.56) .. controls (227.28,153.56) and (217,155) .. (224,204) .. controls (243,241) and (275.28,188.9) .. (286.28,301.9) ;
%Curve Lines [id:da6530696616987246] 
\draw [line width=6]    (279,99) .. controls (228,242) and (304,219) .. (352,201) ;
%Curve Lines [id:da900247980920162] 
\draw [line width=6]    (136.95,182.56) .. controls (31.65,224.29) and (142.65,362.29) .. (198,301) ;
%Curve Lines [id:da9438624377158256] 
\draw [line width=6]    (279,99) .. controls (294.65,60.29) and (160.65,29.29) .. (87.65,75.29) .. controls (14.65,121.29) and (-0.35,189.29) .. (37.65,312.29) .. controls (75.65,435.29) and (264.65,391.29) .. (315.65,366.29) .. controls (366.65,341.29) and (423.65,207.29) .. (352,201) ;
%Curve Lines [id:da896232121960886] 
\draw [line width=6]    (196.28,101.56) .. controls (184.65,75.29) and (103.65,104.29) .. (78.65,131.29) .. controls (53.65,158.29) and (50.65,249.29) .. (62.65,279.29) .. controls (74.65,309.29) and (112.65,348.29) .. (151.65,350.29) .. controls (190.65,352.29) and (299.65,366.29) .. (286.28,301.9) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbnc/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (155,190) .. controls (155,129.8) and (203.8,81) .. (264,81) .. controls (324.2,81) and (373,129.8) .. (373,190) .. controls (373,250.2) and (324.2,299) .. (264,299) .. controls (203.8,299) and (155,250.2) .. (155,190) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (157.95,171.56) .. controls (202.95,167.56) and (246,228.44) .. (222,292.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (220.28,94) .. controls (228.28,119.48) and (251.65,115.02) .. (250.65,162.02) .. controls (228.65,206.02) and (253.65,220.02) .. (265.65,216.02) .. controls (289.65,214.02) and (290.65,188.02) .. (276.65,164.02) .. controls (270.65,124.02) and (293.65,117.02) .. (302.65,90.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (303.65,290.02) .. controls (283.65,236.02) and (310.65,173.02) .. (373,190) ;
%Curve Lines [id:da8961367879149724] 
\draw [line width=6]    (157.95,171.56) .. controls (52.65,213.29) and (166.65,353.73) .. (222,292.44) ;
%Curve Lines [id:da3950786627960574] 
\draw [line width=6]    (302.65,90.02) .. controls (318.29,51.31) and (183.65,20.97) .. (110.65,66.97) .. controls (37.65,112.97) and (22.65,180.97) .. (60.65,303.97) .. controls (98.65,426.97) and (287.65,382.97) .. (338.65,357.97) .. controls (389.65,332.97) and (444.65,196.29) .. (373,190) ;
%Curve Lines [id:da815706529001069] 
\draw [line width=6]    (220.28,94) .. controls (208.65,67.73) and (126.65,95.97) .. (101.65,122.97) .. controls (76.65,149.97) and (73.65,240.97) .. (85.65,270.97) .. controls (97.65,300.97) and (135.65,339.97) .. (174.65,341.97) .. controls (213.65,343.97) and (317.01,354.41) .. (303.65,290.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbnc/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (67.65,157.02) and (178.65,178.02) .. (106.28,55.56) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (110.65,255.02) .. controls (113.02,228.95) and (106.65,191.02) .. (154.65,188.02) .. controls (175.65,187.02) and (201.65,183.02) .. (188.65,256.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbnc/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3294562149832685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (37.95,118.56) .. controls (51.65,146.02) and (164.65,188.02) .. (100.65,37.02) ;
%Curve Lines [id:da041954613978098854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (185.65,235.02) .. controls (164.65,149.02) and (229.65,142.02) .. (253,137) ;
%Curve Lines [id:da4002172018485519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (99.65,235.02) .. controls (91.01,162.02) and (146.37,214.79) .. (163.01,140.02) .. controls (168.87,94.29) and (135.65,74.02) .. (174.65,33.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbnc/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,462); %set diagram left start at 0, and has height of 462

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (209,236) .. controls (209,175.8) and (257.8,127) .. (318,127) .. controls (378.2,127) and (427,175.8) .. (427,236) .. controls (427,296.2) and (378.2,345) .. (318,345) .. controls (257.8,345) and (209,296.2) .. (209,236) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (211.95,217.56) .. controls (256.95,213.56) and (297,272) .. (273,336) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (271.65,138.02) .. controls (276.65,200.02) and (350.65,233.02) .. (357.65,132.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (361.65,337.36) .. controls (357.87,328.49) and (377.65,262.02) .. (344.65,279.02) .. controls (311.65,296.02) and (297.65,262.02) .. (300.65,241.02) .. controls (303.65,220.02) and (338.65,208.02) .. (354.65,240.02) .. controls (370.65,272.02) and (415.28,232.43) .. (427,236) ;
%Curve Lines [id:da8077276854765194] 
\draw [line width=6]    (211.95,217.56) .. controls (106.65,259.29) and (217.65,397.29) .. (273,336) ;
%Curve Lines [id:da39801976552593477] 
\draw [line width=6]    (357.65,132.02) .. controls (373.29,93.31) and (233.65,64.29) .. (160.65,110.29) .. controls (87.65,156.29) and (72.65,224.29) .. (110.65,347.29) .. controls (148.65,470.29) and (337.65,426.29) .. (388.65,401.29) .. controls (439.65,376.29) and (496.65,241.29) .. (425,235) ;
%Curve Lines [id:da5509365974755378] 
\draw [line width=6]    (271.65,138.02) .. controls (260.01,111.75) and (179.01,140.75) .. (154.01,167.75) .. controls (129.01,194.75) and (126.01,285.75) .. (138.01,315.75) .. controls (150.01,345.75) and (188.01,384.75) .. (227.01,386.75) .. controls (266.01,388.75) and (375.01,401.75) .. (361.65,337.36) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbnc/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (214.95,173.56) .. controls (259.95,169.56) and (303,230.44) .. (279,294.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (276.28,95.56) .. controls (292.65,113.02) and (286.65,155.02) .. (314.65,159.02) .. controls (345.65,159.02) and (355.65,142.02) .. (359.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (360.65,292.02) .. controls (343.28,240.75) and (373.28,190.75) .. (430,192) ;
%Curve Lines [id:da384263374057082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (319.65,176.02) .. controls (291.65,176.02) and (285.65,223.02) .. (313.65,227.02) .. controls (344.65,227.02) and (371.65,179.02) .. (319.65,176.02) -- cycle ;
%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (214,194) .. controls (214,133.8) and (262.8,85) .. (323,85) .. controls (383.2,85) and (432,133.8) .. (432,194) .. controls (432,254.2) and (383.2,303) .. (323,303) .. controls (262.8,303) and (214,254.2) .. (214,194) -- cycle ;
%Curve Lines [id:da9870644907456212] 
\draw [line width=6]    (214.95,173.56) .. controls (109.65,215.29) and (223.65,355.73) .. (279,294.44) ;
%Curve Lines [id:da8769151350686275] 
\draw [line width=6]    (359.65,92.02) .. controls (375.29,53.31) and (238.65,23.99) .. (165.65,69.99) .. controls (92.65,115.99) and (77.65,183.99) .. (115.65,306.99) .. controls (153.65,429.99) and (342.65,385.99) .. (393.65,360.99) .. controls (444.65,335.99) and (501.65,198.29) .. (430,192) ;
%Curve Lines [id:da6598451976430206] 
\draw [line width=6]    (276.28,95.56) .. controls (264.65,69.29) and (183.65,98.29) .. (158.65,125.29) .. controls (133.65,152.29) and (130.65,243.29) .. (142.65,273.29) .. controls (154.65,303.29) and (192.65,342.29) .. (231.65,344.29) .. controls (270.65,346.29) and (374.01,356.41) .. (360.65,292.02) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbnc/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (222,191) .. controls (222,130.8) and (270.8,82) .. (331,82) .. controls (391.2,82) and (440,130.8) .. (440,191) .. controls (440,251.2) and (391.2,300) .. (331,300) .. controls (270.8,300) and (222,251.2) .. (222,191) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (279.65,284.02) .. controls (304.96,210.38) and (355.46,226.38) .. (374,290) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (283.28,91.99) .. controls (289.96,172.76) and (371.65,188.02) .. (376.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (222.65,186.02) .. controls (260.68,201.24) and (280.65,212.02) .. (307.65,190.02) .. controls (334.65,168.02) and (355.17,209.78) .. (371.65,210.02) .. controls (388.12,210.26) and (422.96,184.56) .. (436,187.99) ;
%Curve Lines [id:da1000748964272109] 
\draw [line width=6]    (222.65,186.02) .. controls (115.19,208.75) and (224.29,345.31) .. (279.65,284.02) ;
%Curve Lines [id:da47141211228133195] 
\draw [line width=6]    (376.65,92.02) .. controls (392.29,53.31) and (248.65,17.99) .. (175.65,63.99) .. controls (102.65,109.99) and (87.65,177.99) .. (125.65,300.99) .. controls (163.65,423.99) and (352.65,379.99) .. (403.65,354.99) .. controls (454.65,329.99) and (504.19,202.75) .. (436,187.99) ;
%Curve Lines [id:da3391673825161099] 
\draw [line width=6]    (283.28,91.99) .. controls (271.65,65.72) and (191.37,93.39) .. (166.37,120.39) .. controls (141.37,147.39) and (138.37,238.39) .. (150.37,268.39) .. controls (162.37,298.39) and (200.37,337.39) .. (239.37,339.39) .. controls (278.37,341.39) and (387.37,354.39) .. (374,290) ;




\end{tikzpicture}


==> Annular Paper/pics/RIII-L/anbnc/111n.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (47.95,135.56) .. controls (60.32,134.46) and (107.65,189.02) .. (124.65,155.02) .. controls (141.65,121.02) and (179.65,139.02) .. (177.65,170.02) .. controls (175.65,201.02) and (141.65,184.02) .. (123.65,188.02) .. controls (105.65,192.02) and (106.47,228.5) .. (109,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (96.65,122.02) and (194.65,134.02) .. (187.65,51.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (188.65,256.02) .. controls (194.65,172.02) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/abc1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (365.28,355.9) .. controls (364.55,400.56) and (421.55,383.56) .. (449.55,352.02) .. controls (477.55,320.47) and (478.55,236.02) .. (431,255) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (101.55,235.02) and (209.55,51.02) .. (275.28,156.56) ;
%Curve Lines [id:da713707242863761] 
\draw [line width=6]    (358,153) .. controls (375.55,98.56) and (461.55,121.56) .. (482.55,177.56) .. controls (503.55,233.56) and (508.55,276.56) .. (505.55,318.56) .. controls (502.55,360.56) and (475.55,410.56) .. (401.55,429.56) .. controls (327.55,448.56) and (266.55,385.56) .. (277,355) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/abc2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (365.28,355.9) .. controls (364.55,400.56) and (421.55,383.56) .. (449.55,352.02) .. controls (477.55,320.47) and (478.55,236.02) .. (431,255) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (101.55,235.02) and (209.55,51.02) .. (275.28,156.56) ;
%Curve Lines [id:da713707242863761] 
\draw [line width=6]    (358,153) .. controls (363.64,121.02) and (322.64,81.02) .. (255.64,67.02) .. controls (188.64,53.02) and (114.64,131.02) .. (106.64,183.02) .. controls (98.64,235.02) and (111.64,260.02) .. (123.64,289.02) .. controls (135.64,318.02) and (218.64,403.02) .. (277,355) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/abc3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (365.28,355.9) .. controls (329.01,412.02) and (195.01,424.02) .. (128.01,362.02) .. controls (61.01,300.02) and (50.01,162.02) .. (88.01,115.02) .. controls (126.01,68.02) and (154.01,42.02) .. (218.01,31.02) .. controls (282.01,20.02) and (342.01,43.02) .. (382.01,80.02) .. controls (422.01,117.02) and (447.63,178.02) .. (452.01,203.02) .. controls (456.38,228.01) and (451,250.01) .. (431,255) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (101.55,235.02) and (209.55,51.02) .. (275.28,156.56) ;
%Curve Lines [id:da713707242863761] 
\draw [line width=6]    (358,153) .. controls (363.64,121.02) and (322.64,81.02) .. (255.64,67.02) .. controls (188.64,53.02) and (114.01,129.02) .. (106.01,181.02) .. controls (98.01,233.02) and (111.64,260.02) .. (123.64,289.02) .. controls (135.64,318.02) and (218.64,403.02) .. (277,355) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/abc4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp6833034765912207] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (149,197) .. controls (149,136.8) and (197.8,88) .. (258,88) .. controls (318.2,88) and (367,136.8) .. (367,197) .. controls (367,257.2) and (318.2,306) .. (258,306) .. controls (197.8,306) and (149,257.2) .. (149,197) -- cycle ;
%Curve Lines [id:da039899288150436085] 
\draw [line width=5.25]    (151.95,178.56) .. controls (196.95,174.56) and (237,233) .. (213,297) ;
%Curve Lines [id:da11311491959969455] 
\draw [line width=6]    (211.28,98.56) .. controls (242.28,149.56) and (232,151) .. (239,200) .. controls (258,237) and (290.28,184.9) .. (301.28,297.9) ;
%Curve Lines [id:da06709730994508956] 
\draw [line width=6]    (294,95) .. controls (243,238) and (319,215) .. (367,197) ;
%Curve Lines [id:da10687924479888777] 
\draw [line width=6]    (301.28,297.9) .. controls (300.55,342.56) and (357.55,325.56) .. (385.55,294.02) .. controls (413.55,262.47) and (414.55,178.02) .. (367,197) ;
%Curve Lines [id:da7200029725847974] 
\draw [line width=6]    (151.95,178.56) .. controls (55.01,180.02) and (123.01,337.02) .. (243.01,399.02) .. controls (363.01,461.02) and (431.01,379.02) .. (471.01,319.02) .. controls (511.01,259.02) and (473.01,117.02) .. (451.01,78.02) .. controls (429.01,39.02) and (384.01,13.02) .. (313.01,25.02) .. controls (242.01,37.02) and (211.01,67.02) .. (211.28,98.56) ;
%Curve Lines [id:da9255333318760426] 
\draw [line width=6]    (294,95) .. controls (311.55,40.56) and (397.55,63.56) .. (418.55,119.56) .. controls (439.55,175.56) and (444.55,218.56) .. (441.55,260.56) .. controls (438.55,302.56) and (411.55,352.56) .. (337.55,371.56) .. controls (263.55,390.56) and (202.55,327.56) .. (213,297) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/abnc1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (277,355) .. controls (276.27,399.66) and (289.01,428.02) .. (325.01,428.02) .. controls (361.01,428.02) and (371.01,399.02) .. (365.28,355.9) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (101.55,235.02) and (209.55,51.02) .. (275.28,156.56) ;
%Curve Lines [id:da3089509138297577] 
\draw [line width=6]    (358,153) .. controls (387.19,71.02) and (551.19,202.02) .. (431,255) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/abnc2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (277,355) .. controls (276.27,399.66) and (289.01,428.02) .. (325.01,428.02) .. controls (361.01,428.02) and (371.01,399.02) .. (365.28,355.9) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (101.55,235.02) and (209.55,51.02) .. (275.28,156.56) ;
%Curve Lines [id:da3089509138297577] 
\draw [line width=6]    (358,153) .. controls (387.19,71.02) and (198.01,56.02) .. (143.01,118.02) .. controls (88.01,180.02) and (125.01,296.02) .. (158.01,352.02) .. controls (191.01,408.02) and (257.01,484.02) .. (346.01,456.02) .. controls (435.01,428.02) and (503.01,239.02) .. (431,255) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/abnc3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (277,355) .. controls (276.27,399.66) and (289.01,428.02) .. (325.01,428.02) .. controls (361.01,428.02) and (371.01,399.02) .. (365.28,355.9) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (171.01,229.02) and (173.01,396.02) .. (235.01,435.02) .. controls (297.01,474.02) and (414.01,454.02) .. (457.01,372.02) .. controls (500.01,290.02) and (512.01,169.02) .. (443.01,113.02) .. controls (374.01,57.02) and (242.42,103.79) .. (275.28,156.56) ;
%Curve Lines [id:da3089509138297577] 
\draw [line width=6]    (358,153) .. controls (387.01,68.02) and (517.01,213.02) .. (431,255) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/anbc1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da7399055149508207] 
\draw [line width=6]    (431,255) .. controls (504.65,220.29) and (520.65,328.29) .. (473.65,372.29) .. controls (426.65,416.29) and (371.01,399.02) .. (365.28,355.9) ;
%Curve Lines [id:da28244018948027505] 
\draw [line width=6]    (215.95,236.56) .. controls (110.65,278.29) and (221.65,416.29) .. (277,355) ;
%Curve Lines [id:da041106223888901505] 
\draw [line width=6]    (358,153) .. controls (404.65,42.29) and (229.65,53.29) .. (275.28,156.56) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/anbc2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da7399055149508207] 
\draw [line width=6]    (431,255) .. controls (504.65,220.29) and (520.65,328.29) .. (473.65,372.29) .. controls (426.65,416.29) and (371.01,399.02) .. (365.28,355.9) ;
%Curve Lines [id:da28244018948027505] 
\draw [line width=6]    (215.95,236.56) .. controls (163.3,257.43) and (196.65,68.47) .. (276.65,48.47) .. controls (356.65,28.47) and (428.65,60.47) .. (477.65,126.47) .. controls (526.65,192.47) and (543.65,263.47) .. (548.65,313.47) .. controls (553.65,363.47) and (490.15,424.97) .. (452.65,440.47) .. controls (415.15,455.97) and (251.65,420.29) .. (277,355) ;
%Curve Lines [id:da041106223888901505] 
\draw [line width=6]    (358,153) .. controls (404.65,42.29) and (229.65,53.29) .. (275.28,156.56) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/anbc3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da7399055149508207] 
\draw [line width=6]    (431,255) .. controls (504.65,220.29) and (404.65,47.56) .. (336.65,43.56) .. controls (268.65,39.56) and (207.65,74.56) .. (171.65,128.56) .. controls (135.65,182.56) and (127.65,231.56) .. (147.65,339.56) .. controls (167.65,447.56) and (382.65,419.29) .. (365.28,355.9) ;
%Curve Lines [id:da041106223888901505] 
\draw [line width=6]    (358,153) .. controls (404.65,42.29) and (229.65,53.29) .. (275.28,156.56) ;
%Curve Lines [id:da8831531482491448] 
\draw [line width=6]    (215.95,236.56) .. controls (110.65,278.29) and (221.65,416.29) .. (277,355) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/anbnc1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8831531482491448] 
\draw [line width=6]    (215.95,236.56) .. controls (110.65,278.29) and (221.65,416.29) .. (277,355) ;
%Curve Lines [id:da7370875506859549] 
\draw [line width=6]    (358,153) .. controls (373.65,114.29) and (239.65,84.29) .. (166.65,130.29) .. controls (93.65,176.29) and (78.65,244.29) .. (116.65,367.29) .. controls (154.65,490.29) and (343.65,446.29) .. (394.65,421.29) .. controls (445.65,396.29) and (502.65,261.29) .. (431,255) ;
%Curve Lines [id:da41668992106693636] 
\draw [line width=6]    (275.28,156.56) .. controls (263.65,130.29) and (182.65,159.29) .. (157.65,186.29) .. controls (132.65,213.29) and (129.65,304.29) .. (141.65,334.29) .. controls (153.65,364.29) and (191.65,403.29) .. (230.65,405.29) .. controls (269.65,407.29) and (378.65,420.29) .. (365.28,355.9) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/anbnc2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8831531482491448] 
\draw [line width=6]    (215.95,236.56) .. controls (110.65,278.29) and (221.65,416.29) .. (277,355) ;
%Curve Lines [id:da7370875506859549] 
\draw [line width=6]    (358,153) .. controls (387.19,71.02) and (551.19,202.02) .. (431,255) ;
%Curve Lines [id:da7365765108217606] 
\draw [line width=6]    (275.28,156.56) .. controls (263.65,130.29) and (182.65,159.29) .. (157.65,186.29) .. controls (132.65,213.29) and (129.65,304.29) .. (141.65,334.29) .. controls (153.65,364.29) and (191.65,403.29) .. (230.65,405.29) .. controls (269.65,407.29) and (378.65,420.29) .. (365.28,355.9) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/anbnc3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8831531482491448] 
\draw [line width=6]    (215.95,236.56) .. controls (110.65,278.29) and (221.65,416.29) .. (277,355) ;
%Curve Lines [id:da7370875506859549] 
\draw [line width=6]    (358,153) .. controls (387.19,71.02) and (551.19,202.02) .. (431,255) ;
%Curve Lines [id:da7365765108217606] 
\draw [line width=6]    (275.28,156.56) .. controls (264.65,120.29) and (310.65,90.29) .. (353.65,76.29) .. controls (396.65,62.29) and (457.65,62.29) .. (498.65,137.29) .. controls (539.65,212.29) and (483.65,288.29) .. (462.65,318.29) .. controls (441.65,348.29) and (378.65,420.29) .. (365.28,355.9) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/anbnc4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8831531482491448] 
\draw [line width=6]    (215.95,236.56) .. controls (164.74,256.86) and (174.65,78.02) .. (271.65,45.02) .. controls (368.65,12.02) and (532.65,25.74) .. (559.65,122.02) .. controls (586.65,218.29) and (490.65,402.29) .. (407.65,411.29) .. controls (324.65,420.29) and (262.78,370.74) .. (277,355) ;
%Curve Lines [id:da7370875506859549] 
\draw [line width=6]    (358,153) .. controls (387.19,71.02) and (551.19,202.02) .. (431,255) ;
%Curve Lines [id:da7365765108217606] 
\draw [line width=6]    (275.28,156.56) .. controls (264.65,120.29) and (310.65,90.29) .. (353.65,76.29) .. controls (396.65,62.29) and (457.65,62.29) .. (498.65,137.29) .. controls (539.65,212.29) and (483.65,288.29) .. (462.65,318.29) .. controls (441.65,348.29) and (378.65,420.29) .. (365.28,355.9) ;




\end{tikzpicture}


==> Annular Paper/pics/circle-cases/cases.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (44,154) .. controls (44,93.8) and (92.8,45) .. (153,45) .. controls (213.2,45) and (262,93.8) .. (262,154) .. controls (262,214.2) and (213.2,263) .. (153,263) .. controls (92.8,263) and (44,214.2) .. (44,154) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (91.95,131.56) and (132,190) .. (108,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (106.28,55.56) .. controls (137.28,106.56) and (127,108) .. (134,157) .. controls (153,194) and (185.28,141.9) .. (196.28,254.9) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;

% Text Node
\draw (28.93,131.87) node [anchor=east] [inner sep=0.75pt]  [font=\Huge]  {$a$};
% Text Node
\draw (93.22,32.2) node  [font=\Huge]  {$b$};
% Text Node
\draw (199.22,29.2) node  [font=\Huge]  {$c$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Def.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp4573849236452854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (130,130) -- (190,130) -- (190,150) -- (130,150) -- cycle ;
%Straight Lines [id:da8752359015907003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,80) -- (140,120) ;
%Straight Lines [id:da2714714146842483] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,80) -- (170,120) ;
%Shape: Rectangle [id:dp07673915487960636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (40,129.5) -- (100,129.5) -- (100,149.5) -- (40,149.5) -- cycle ;
%Straight Lines [id:da3664562500136437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,80) -- (50,129) ;
%Straight Lines [id:da043747934174528824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,80) -- (80,130) ;
%Straight Lines [id:da8886806117183321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (90,110) -- (90,130) ;
%Curve Lines [id:da7458867765587749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319.28,86.18) .. controls (337.41,84.07) and (339.84,83.57) .. (339.78,80.57) ;
%Curve Lines [id:da8824712943768682] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100,140) .. controls (120.28,139.47) and (123.22,114.03) .. (136,114) ;
%Straight Lines [id:da03147152324695379] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180,120) -- (180,130) ;
%Straight Lines [id:da31274678676182854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,120) -- (140,130) ;
%Straight Lines [id:da6560466046239308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,120) -- (170,130) ;
%Curve Lines [id:da7433976478419162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (174,113) .. controls (180.17,112.83) and (180.17,118.08) .. (180,120) ;
%Shape: Rectangle [id:dp9292477494737623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270,130) -- (330,130) -- (330,150) -- (270,150) -- cycle ;
%Straight Lines [id:da016363663308061493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320,120) -- (320,130) ;
%Straight Lines [id:da486365507038963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,120) -- (280,130) ;
%Straight Lines [id:da1527101246941056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,120) -- (310,130) ;
%Straight Lines [id:da08736821904373326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,80) -- (280,120) ;
%Straight Lines [id:da883541637712917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,80) -- (310,120) ;
%Curve Lines [id:da9029960292624386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314,113) .. controls (320.17,112.83) and (320.17,118.08) .. (320,120) ;
%Curve Lines [id:da027942770332348044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190,140) .. controls (210.28,139.47) and (213.22,114.03) .. (226,114) ;
%Curve Lines [id:da6679947844411915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240,140) .. controls (260.28,139.47) and (263.22,114.03) .. (276,114) ;
%Curve Lines [id:da6167647377680339] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (179.23,92.41) .. controls (196.61,92.07) and (270.03,91.51) .. (270,90) ;
%Curve Lines [id:da9992466349432356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,110) .. controls (89.6,99.06) and (109.1,94.56) .. (129.8,93.97) ;
%Straight Lines [id:da4737132511885418] 
\draw    (330,140) -- (340,140) ;

% Text Node
\draw (341.5,71.5) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (300,139.5) node  [font=\normalsize]  {$k_{i_{t} +1}$};
% Text Node
\draw (311,71.5) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160,139.5) node  [font=\normalsize]  {$k_{i_{2} +1}$};
% Text Node
\draw (155,102.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (70,139.5) node  [font=\normalsize]  {$k_{i_{1} +1}$};
% Text Node
\draw (50.5,71.5) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (81,71.5) node  [font=\scriptsize]  {$x_{i_{1}}$};
% Text Node
\draw (65,102.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,138.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (295,102.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (141,71.5) node  [font=\scriptsize]  {$x_{i_{1} +1}$};
% Text Node
\draw (113.22,119.85) node    {$T$};
% Text Node
\draw (202.5,119.85) node    {$T$};
% Text Node
\draw (252.5,119.85) node    {$T$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28420171629397517] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (255,260) -- (255,280) ;
%Straight Lines [id:da8928459722958235] 
\draw    (210.06,80) -- (210.06,100) ;
%Straight Lines [id:da9811429947657431] 
\draw    (230,80) -- (230,100) ;
%Straight Lines [id:da2531875692506518] 
\draw    (300,80) -- (300,100) ;
%Straight Lines [id:da5658434584102345] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (330.14,80) -- (330.14,100) ;
%Shape: Rectangle [id:dp958535331026731] 
\draw   (200,99.5) -- (310,99.5) -- (310,119.5) -- (200,119.5) -- cycle ;
%Curve Lines [id:da9149815512455912] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (225,220) .. controls (224.9,252.63) and (310.1,199.25) .. (310,240) ;
%Straight Lines [id:da3962110849983005] 
\draw    (280,120) -- (280,135) ;
%Straight Lines [id:da08548902527486879] 
\draw    (300,120) -- (300,135) ;
%Straight Lines [id:da1913216866317775] 
\draw    (280,140) -- (280,220) ;
%Straight Lines [id:da8598204774680989] 
\draw    (300,140) -- (300,220) ;
%Shape: Rectangle [id:dp785017471915793] 
\draw   (200,240) -- (320,240) -- (320,260.01) -- (200,260.01) -- cycle ;
%Straight Lines [id:da08488970227244308] 
\draw    (210,120) -- (210,140) ;
%Shape: Rectangle [id:dp47311575168186093] 
\draw   (200,140) -- (250,140) -- (250,160.01) -- (200,160.01) -- cycle ;
%Shape: Rectangle [id:dp26190460911367985] 
\draw   (320,100) -- (340,100) -- (340,120) -- (320,120) -- cycle ;
%Curve Lines [id:da6011257044738121] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,140) .. controls (240.1,124.05) and (330.1,154.45) .. (330,120) ;
%Straight Lines [id:da6769950478283082] 
\draw    (230,120) -- (230,140) ;
%Straight Lines [id:da6223944410809314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (225,160) -- (225,170) ;
%Shape: Rectangle [id:dp5528172664859379] 
\draw   (215,170) -- (235,170) -- (235,190) -- (215,190) -- cycle ;
%Shape: Rectangle [id:dp9934871286771656] 
\draw   (215,200) -- (235,200) -- (235,220) -- (215,220) -- cycle ;
%Straight Lines [id:da6545644941091326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (225,200) -- (225,190) ;
%Straight Lines [id:da4507086289958395] 
\draw    (280,230) -- (280,240) ;
%Straight Lines [id:da8515546889019687] 
\draw    (300,230) -- (300,240) ;

% Text Node
\draw (255,109.5) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (265,73.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (211,71.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (231,72.5) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (301,72.5) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (330.5,72.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (210,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (290,128.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (260,250.5) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (225,149.5) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (331,110) node  [font=\normalsize]  {$i$};
% Text Node
\draw (250,278.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (226,179) node  [font=\normalsize]  {$q$};
% Text Node
\draw (226,210) node  [font=\normalsize]  {$i$};
% Text Node
\draw (290,232.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (290,179.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.59) -- (330,99.59) -- (330,119.41) -- (100,119.41) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,239.95) -- (340,239.95) -- (340,259.95) -- (290,259.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da558224912517894] 
\draw    (200,120) -- (200,130) ;
%Straight Lines [id:da23542508868501533] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da5610703962827601] 
\draw    (250,140) -- (250,190) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da7704092433493008] 
\draw    (190,169.5) -- (190,192) ;
%Straight Lines [id:da7484911781091033] 
\draw    (210,136.5) -- (210,192) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (210,196) -- (210,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (190,120) -- (190,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,260) -- (315,280) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (125,140) .. controls (125.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (260.1,180.38) .. (260,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (200,196) -- (200,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (200,136.5) -- (200,191.5) ;
%Straight Lines [id:da1617189722695962] 
\draw    (190,136.5) -- (190,180.75) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (180,200) -- (270,200) -- (270,220) -- (180,220) -- cycle ;
%Straight Lines [id:da7091341760896404] 
\draw    (250,197) -- (250,200) ;
%Straight Lines [id:da2428495657983485] 
\draw    (240,196) -- (240,200) ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,230) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,230) ;
%Curve Lines [id:da3607381026514904] 
\draw    (230,220) .. controls (230.6,249.56) and (329.6,220.06) .. (330,240) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,236) -- (300,240) ;
%Straight Lines [id:da9348897177073572] 
\draw    (240,140) -- (240,190) ;
%Straight Lines [id:da23124999240502064] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da9096147195783151] 
\draw    (210,120) -- (210,130) ;
%Straight Lines [id:da5707323580931665] 
\draw    (320,236) -- (320,240) ;

% Text Node
\draw (215,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,249.5) node    {$A_{t-1}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (225,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,280.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (125,150) node    {$k_{1}$};
% Text Node
\draw (225,166.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,209.5) node    {$k_{s+1}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (238,236.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.59) -- (270,99.59) -- (270,120) -- (100,120) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (260.56,80.18) -- (260.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,80) -- (290,100) ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da558224912517894] 
\draw    (200,120) -- (200,130) ;
%Straight Lines [id:da23542508868501533] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da5610703962827601] 
\draw    (250,140) -- (250,190) ;
%Straight Lines [id:da7704092433493008] 
\draw    (190,169.5) -- (190,192) ;
%Straight Lines [id:da7484911781091033] 
\draw    (210,136.5) -- (210,192) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (210,196) -- (210,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (190,120) -- (190,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (280,100.2) -- (300,100.2) -- (300,120) -- (280,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (225,220) -- (225,240) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (125,140) .. controls (125.23,121.01) and (289.22,149.35) .. (290,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (260.1,180.38) .. (260,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (200,196) -- (200,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (200,136.5) -- (200,191.5) ;
%Straight Lines [id:da1617189722695962] 
\draw    (190,136.5) -- (190,180.75) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (180,200) -- (270,200) -- (270,220) -- (180,220) -- cycle ;
%Straight Lines [id:da7091341760896404] 
\draw    (250,197) -- (250,200) ;
%Straight Lines [id:da2428495657983485] 
\draw    (240,196) -- (240,200) ;
%Straight Lines [id:da9348897177073572] 
\draw    (240,140) -- (240,190) ;
%Straight Lines [id:da23124999240502064] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da9096147195783151] 
\draw    (210,120) -- (210,130) ;

% Text Node
\draw (185,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (250,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (285,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (225,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (219,240.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (125,150) node    {$k_{1}$};
% Text Node
\draw (225,166.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,209.5) node    {$k_{s+1}$};
% Text Node
\draw (213,74.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da558224912517894] 
\draw    (200,120) -- (200,130) ;
%Straight Lines [id:da23542508868501533] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da5610703962827601] 
\draw    (250,140) -- (250,190) ;
%Straight Lines [id:da7704092433493008] 
\draw    (190,169.5) -- (190,192) ;
%Straight Lines [id:da7484911781091033] 
\draw    (210,136.5) -- (210,192) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (210,196) -- (210,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da00648348596158721] 
\draw    (225,220) -- (225,240) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (170,140) -- (170,160) -- (100,160) -- cycle ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (260.1,180.38) .. (260,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (200,196) -- (200,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (200,136.5) -- (200,191.5) ;
%Straight Lines [id:da1617189722695962] 
\draw    (190,136.5) -- (190,180.75) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (180,200) -- (270,200) -- (270,220) -- (180,220) -- cycle ;
%Straight Lines [id:da7091341760896404] 
\draw    (250,197) -- (250,200) ;
%Straight Lines [id:da2428495657983485] 
\draw    (240,196) -- (240,200) ;
%Straight Lines [id:da9348897177073572] 
\draw    (240,140) -- (240,190) ;
%Straight Lines [id:da23124999240502064] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da9096147195783151] 
\draw    (210,120) -- (210,130) ;
%Straight Lines [id:da38313363832204783] 
\draw    (140,120) -- (140,140) ;
%Straight Lines [id:da8621812800220399] 
\draw    (120,120) -- (120,140) ;
%Shape: Rectangle [id:dp11130421984796302] 
\draw   (100,99.59) -- (270,99.59) -- (270,120) -- (100,120) -- cycle ;
%Straight Lines [id:da6375518237095357] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da9943670340699051] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5306283060620094] 
\draw    (260.56,80.18) -- (260.56,100) ;
%Straight Lines [id:da8926231404099703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,80) -- (290,100) ;
%Straight Lines [id:da6923162724963328] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da7180966001112072] 
\draw    (200,120) -- (200,130) ;
%Straight Lines [id:da5960322164375782] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da620743595837937] 
\draw    (190,120) -- (190,130) ;
%Shape: Rectangle [id:dp7063802120570282] 
\draw   (280,100.2) -- (300,100.2) -- (300,120) -- (280,120) -- cycle ;
%Curve Lines [id:da35749857952995834] 
\draw    (160,140) .. controls (160.23,121.01) and (289.22,149.35) .. (290,120) ;
%Straight Lines [id:da49201268825833533] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da6882297500820711] 
\draw    (210,120) -- (210,130) ;
%Straight Lines [id:da9515604220215668] 
\draw    (150,120) -- (150,140) ;
%Straight Lines [id:da2012232004599619] 
\draw    (110,120) -- (110,140) ;

% Text Node
\draw (225,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (219,240.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (130,150) node    {$k_{p}$};
% Text Node
\draw (225,166.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,209.5) node    {$k_{s-p+2}$};
% Text Node
\draw (130,128.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (185,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (250,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (285,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (225,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (213,74.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da558224912517894] 
\draw    (120,120) -- (120,140) ;
%Straight Lines [id:da23542508868501533] 
\draw    (160,120) -- (160,140) ;
%Straight Lines [id:da846830402234177] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da00648348596158721] 
\draw    (240,220) -- (240,240) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (180,140) -- (180,160) -- (100,160) -- cycle ;
%Curve Lines [id:da8344596594926714] 
\draw    (140,160) .. controls (138.6,217.88) and (240.1,180.38) .. (240,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (210,200) -- (270,200) -- (270,220) -- (210,220) -- cycle ;
%Straight Lines [id:da9096147195783151] 
\draw    (130,120) -- (130,140) ;
%Shape: Rectangle [id:dp9543540352344326] 
\draw   (100,99.59) -- (270,99.59) -- (270,120) -- (100,120) -- cycle ;
%Straight Lines [id:da5349004736381122] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da4092152214104581] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da2878501012993675] 
\draw    (260.56,80.18) -- (260.56,100) ;
%Straight Lines [id:da06793048235917132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,80) -- (290,100) ;
%Straight Lines [id:da4145326850949915] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp18597269313607612] 
\draw   (280,100.2) -- (300,100.2) -- (300,120) -- (280,120) -- cycle ;
%Curve Lines [id:da1455425159533943] 
\draw    (170,140) .. controls (170.23,121.01) and (289.22,149.35) .. (290,120) ;

% Text Node
\draw (145,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (234,240.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (140,150) node    {$k_{s+1}$};
% Text Node
\draw (240,209.5) node    {$k_{1}$};
% Text Node
\draw (185,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (250,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (285,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (285,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (213,74.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.59) -- (330,99.59) -- (330,119.41) -- (100,119.41) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,239.95) -- (340,239.95) -- (340,259.95) -- (290,259.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da558224912517894] 
\draw    (200,120) -- (200,130) ;
%Straight Lines [id:da23542508868501533] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da5610703962827601] 
\draw    (250,140) -- (250,190) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da7704092433493008] 
\draw    (190,169.5) -- (190,192) ;
%Straight Lines [id:da7484911781091033] 
\draw    (210,136.5) -- (210,192) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (210,196) -- (210,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (190,120) -- (190,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,260) -- (315,280) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (260.1,180.38) .. (260,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (200,196) -- (200,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (200,136.5) -- (200,191.5) ;
%Straight Lines [id:da1617189722695962] 
\draw    (190,136.5) -- (190,180.75) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (180,200) -- (270,200) -- (270,220) -- (180,220) -- cycle ;
%Straight Lines [id:da7091341760896404] 
\draw    (250,197) -- (250,200) ;
%Straight Lines [id:da2428495657983485] 
\draw    (240,196) -- (240,200) ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,230) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,230) ;
%Curve Lines [id:da3607381026514904] 
\draw    (230,220) .. controls (230.6,249.56) and (329.6,220.06) .. (330,240) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,236) -- (300,240) ;
%Straight Lines [id:da9348897177073572] 
\draw    (240,140) -- (240,190) ;
%Straight Lines [id:da23124999240502064] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da9096147195783151] 
\draw    (210,120) -- (210,130) ;
%Straight Lines [id:da5707323580931665] 
\draw    (320,236) -- (320,240) ;
%Straight Lines [id:da38313363832204783] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da8621812800220399] 
\draw    (110,120) -- (110,140) ;

% Text Node
\draw (215,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,249.5) node    {$A_{t-1}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (225,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,280.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (125,150) node    {$k_{p}$};
% Text Node
\draw (225,166.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,209.5) node    {$k_{s-p+2}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (238,236.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (120,128.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.59) -- (330,99.59) -- (330,119.41) -- (100,119.41) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,239.95) -- (340,239.95) -- (340,259.95) -- (290,259.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da558224912517894] 
\draw    (120,120) -- (120,140) ;
%Straight Lines [id:da23542508868501533] 
\draw    (160,120) -- (160,140) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da846830402234177] 
\draw    (110,120) -- (110,140) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,260) -- (315,280) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (180,140) -- (180,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (170,140) .. controls (170.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (140,160) .. controls (138.6,217.88) and (240.1,180.38) .. (240,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (210,200) -- (270,200) -- (270,220) -- (210,220) -- cycle ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,230) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,230) ;
%Curve Lines [id:da3607381026514904] 
\draw    (230,220) .. controls (230.6,249.56) and (329.6,220.06) .. (330,240) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,236) -- (300,240) ;
%Straight Lines [id:da9096147195783151] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da5707323580931665] 
\draw    (320,236) -- (320,240) ;

% Text Node
\draw (215,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,249.5) node    {$A_{t-1}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (145,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,280.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (140,150) node    {$k_{s+1}$};
% Text Node
\draw (240,209.5) node    {$k_{1}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (238,236.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.68) -- (330,99.68) -- (330,119.5) -- (100,119.5) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,279.95) -- (340,279.95) -- (340,299.95) -- (290,299.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da23542508868501533] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da05925014133126205] 
\draw    (250,170) -- (250,230) ;
%Straight Lines [id:da5610703962827601] 
\draw    (270,140) -- (270,230) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,300) -- (315,320) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da7091341760896404] 
\draw    (270,235) -- (270,239) ;
%Straight Lines [id:da2428495657983485] 
\draw    (250,235) -- (250,239) ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,270) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,270) ;
%Curve Lines [id:da3607381026514904] 
\draw    (255,260) .. controls (255.6,289.56) and (329.6,260.06) .. (330,280) ;
%Straight Lines [id:da28033872590262754] 
\draw    (320,275) -- (320,279) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,275) -- (300,279) ;
%Straight Lines [id:da9348897177073572] 
\draw    (250,140) -- (250,170) ;
%Straight Lines [id:da23124999240502064] 
\draw    (270,120) -- (270,130) ;

% Text Node
\draw (215,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,289.5) node    {$A_{t-l}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.48) node    {$k_{1}$};
% Text Node
\draw (221,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,320.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{l-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.45) node    {$k_{s+1}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (257,276.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.68) -- (330,99.68) -- (330,119.5) -- (100,119.5) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,279.95) -- (340,279.95) -- (340,299.95) -- (290,299.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da558224912517894] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da23542508868501533] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da05925014133126205] 
\draw    (250,170) -- (250,230) ;
%Straight Lines [id:da5610703962827601] 
\draw    (270,140) -- (270,230) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da7704092433493008] 
\draw    (180,170) -- (180,192.5) ;
%Straight Lines [id:da4338013408930472] 
\draw    (190,170) -- (190,192.5) ;
%Straight Lines [id:da7484911781091033] 
\draw    (220,140) -- (220,192.5) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (180,196) -- (180,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (180,120) -- (180,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,300) -- (315,320) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (220,196) -- (220,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (190,137) -- (190,170) ;
%Straight Lines [id:da1617189722695962] 
\draw    (180,137) -- (180,181.25) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da7091341760896404] 
\draw    (270,235) -- (270,239) ;
%Straight Lines [id:da2428495657983485] 
\draw    (250,235) -- (250,239) ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,270) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,270) ;
%Curve Lines [id:da3607381026514904] 
\draw    (255,260) .. controls (255.6,289.56) and (329.6,260.06) .. (330,280) ;
%Straight Lines [id:da28033872590262754] 
\draw    (320,275) -- (320,279) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,275) -- (300,279) ;
%Straight Lines [id:da9348897177073572] 
\draw    (250,140) -- (250,170) ;
%Straight Lines [id:da23124999240502064] 
\draw    (270,120) -- (270,130) ;

% Text Node
\draw (215,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,289.5) node    {$A_{t-l}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.48) node    {$k_{p}$};
% Text Node
\draw (221,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,320.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{l-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.5) node    {$k_{s-p+2}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (257,276.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.68) -- (330,99.68) -- (330,119.5) -- (100,119.5) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,279.95) -- (340,279.95) -- (340,299.95) -- (290,299.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da558224912517894] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da7704092433493008] 
\draw    (180,170) -- (180,192.5) ;
%Straight Lines [id:da4338013408930472] 
\draw    (190,170) -- (190,192.5) ;
%Straight Lines [id:da7484911781091033] 
\draw    (220,140) -- (220,192.5) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (180,196) -- (180,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (180,120) -- (180,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,300) -- (315,320) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (220,196) -- (220,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (190,137) -- (190,170) ;
%Straight Lines [id:da1617189722695962] 
\draw    (180,137) -- (180,181.25) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (250,239.45) -- (290,239.45) -- (290,259.45) -- (250,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,270) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,270) ;
%Curve Lines [id:da3607381026514904] 
\draw    (270,260) .. controls (270.6,289.56) and (329.6,260.06) .. (330,280) ;
%Straight Lines [id:da28033872590262754] 
\draw    (320,275) -- (320,279) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,275) -- (300,279) ;
%Straight Lines [id:da8800726218126604] 
\draw    (220,120) -- (220,130) ;

% Text Node
\draw (215,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,289.5) node    {$A_{t-l}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.48) node    {$k_{s+1}$};
% Text Node
\draw (205.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,320.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{l-1}$};
% Text Node
\draw (270,249.5) node    {$k_{1}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (257,271.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.93) -- (290,99.93) -- (290,120) -- (100,120) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (280.2,80.18) -- (280.2,100.25) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (310,80) -- (310,100) ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da23542508868501533] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da05925014133126205] 
\draw    (250,170) -- (250,230) ;
%Straight Lines [id:da5610703962827601] 
\draw    (270,140) -- (270,230) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (300,100.2) -- (320,100.2) -- (320,120) -- (300,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (230,260) -- (230,280) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (309.23,153.51) .. (310,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da7091341760896404] 
\draw    (270,235) -- (270,239) ;
%Straight Lines [id:da2428495657983485] 
\draw    (250,235) -- (250,239) ;
%Straight Lines [id:da9348897177073572] 
\draw    (250,140) -- (250,170) ;
%Straight Lines [id:da23124999240502064] 
\draw    (270,120) -- (270,130) ;

% Text Node
\draw (195,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (270,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (305,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.1) node    {$k_{1}$};
% Text Node
\draw (305,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (224,280.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{t-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.5) node    {$k_{s+1}$};
% Text Node
\draw (223,75.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.93) -- (290,99.93) -- (290,120) -- (100,120) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (280.2,80.18) -- (280.2,100.25) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (310,80) -- (310,100) ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da23542508868501533] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da05925014133126205] 
\draw    (250,170) -- (250,230) ;
%Straight Lines [id:da5610703962827601] 
\draw    (270,140) -- (270,230) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (300,100.2) -- (320,100.2) -- (320,120) -- (300,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (230,261) -- (230,281) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (309.23,153.51) .. (310,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da7091341760896404] 
\draw    (270,235) -- (270,239) ;
%Straight Lines [id:da2428495657983485] 
\draw    (250,235) -- (250,239) ;
%Straight Lines [id:da9348897177073572] 
\draw    (250,140) -- (250,170) ;
%Straight Lines [id:da23124999240502064] 
\draw    (270,120) -- (270,130) ;
%Straight Lines [id:da5014178855037403] 
\draw    (220,140) -- (220,191) ;
%Straight Lines [id:da7801465629799793] 
\draw    (190,140) -- (190,191) ;
%Straight Lines [id:da16133981135306152] 
\draw    (180,140) -- (180,191) ;
%Straight Lines [id:da5989100721846985] 
\draw    (220,120) -- (220,130) ;
%Straight Lines [id:da9731023656015341] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da5053487872095197] 
\draw    (180,120) -- (180,130) ;
%Straight Lines [id:da8568180468411322] 
\draw    (220,196) -- (220,200) ;
%Straight Lines [id:da11001234933357851] 
\draw    (190,197) -- (190,200) ;
%Straight Lines [id:da22927784815006014] 
\draw    (180,197) -- (180,200) ;

% Text Node
\draw (195,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (270,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (305,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.1) node    {$k_{p}$};
% Text Node
\draw (305,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (224.5,281.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{t-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.5) node    {$k_{s-p+2}$};
% Text Node
\draw (223,75.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (204.5,182.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-4/9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.93) -- (290,99.93) -- (290,120) -- (100,120) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (280.2,80.18) -- (280.2,100.25) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (310,80) -- (310,100) ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (260,200.2) -- (260,220) -- (170,220) -- cycle ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (300,100.2) -- (320,100.2) -- (320,120) -- (300,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (265.5,260) -- (265.5,280) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (309.23,153.51) .. (310,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (250.1,180.38) .. (250,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (240,239.45) -- (290,239.45) -- (290,259.45) -- (240,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (215,220) .. controls (215.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da5014178855037403] 
\draw    (240,140) -- (240,191) ;
%Straight Lines [id:da7801465629799793] 
\draw    (190,140) -- (190,191) ;
%Straight Lines [id:da16133981135306152] 
\draw    (180,140) -- (180,191) ;
%Straight Lines [id:da5989100721846985] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da9731023656015341] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da5053487872095197] 
\draw    (180,120) -- (180,130) ;
%Straight Lines [id:da8568180468411322] 
\draw    (240,196) -- (240,200) ;
%Straight Lines [id:da11001234933357851] 
\draw    (190,197) -- (190,200) ;
%Straight Lines [id:da22927784815006014] 
\draw    (180,197) -- (180,200) ;

% Text Node
\draw (195,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (270,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (305,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (215,210.1) node    {$k_{s+1}$};
% Text Node
\draw (305,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (260,281.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{t-1}$};
% Text Node
\draw (265,249.5) node    {$k_{1}$};
% Text Node
\draw (223,75.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (214.5,183.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp9961791737982695] 
\draw   (130,99.68) -- (330,99.68) -- (330,119.5) -- (130,119.5) -- cycle ;
%Shape: Rectangle [id:dp33202198081255596] 
\draw   (190,150.2) -- (280,150.2) -- (280,170) -- (190,170) -- cycle ;
%Straight Lines [id:da5567934687436273] 
\draw    (140.53,80) -- (140.53,100) ;
%Straight Lines [id:da6662365724250192] 
\draw    (160,80) -- (160,100) ;
%Straight Lines [id:da14840841385458603] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da4245177376380167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp7563470218920523] 
\draw   (240,240) -- (340,240) -- (340,260) -- (240,260) -- cycle ;
%Straight Lines [id:da5785954190465952] 
\draw    (180,80) -- (180,100) ;
%Shape: Rectangle [id:dp22341655764070567] 
\draw   (130,200.2) -- (240,200.2) -- (240,220) -- (130,220) -- cycle ;
%Straight Lines [id:da10197869838246221] 
\draw    (140,120) -- (140,200) ;
%Straight Lines [id:da6080463899455755] 
\draw    (160,120) -- (160,200) ;
%Straight Lines [id:da4667943281945357] 
\draw    (250,170) -- (250,190) ;
%Straight Lines [id:da39348541782266433] 
\draw    (270,170) -- (270,190) ;
%Straight Lines [id:da3487957662238821] 
\draw    (320,120) -- (320,180) ;
%Straight Lines [id:da8050982743878492] 
\draw    (300,120) -- (300,187) ;
%Straight Lines [id:da8542420217766251] 
\draw    (200,170) -- (200,200) ;
%Straight Lines [id:da17838231571289787] 
\draw    (220,170) -- (220,200) ;
%Shape: Rectangle [id:dp023612612728393323] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da7694118167899875] 
\draw    (291,260) -- (291,280) ;
%Curve Lines [id:da42731652291114886] 
\draw    (230,200) .. controls (229.01,176.34) and (353.81,229.54) .. (350,120) ;
%Curve Lines [id:da9662141305522678] 
\draw    (205,220) .. controls (204.21,242.74) and (330.21,216.74) .. (330,240) ;
%Straight Lines [id:da482176017349784] 
\draw    (300,232) -- (300,240) ;
%Straight Lines [id:da48880646258803706] 
\draw    (320,234) -- (320,240) ;
%Straight Lines [id:da2994886157337604] 
\draw    (200,120) -- (200,150) ;
%Straight Lines [id:da8667581448444632] 
\draw    (270,120) -- (270,150) ;
%Straight Lines [id:da24147953048896587] 
\draw    (250,196) -- (250,227) ;
%Straight Lines [id:da15588651374696183] 
\draw    (270,196) -- (270,227) ;
%Straight Lines [id:da7555559053937602] 
\draw    (250,233) -- (250,240) ;
%Straight Lines [id:da20216250662022173] 
\draw    (270,233) -- (270,240) ;
%Straight Lines [id:da14690295997459635] 
\draw    (300,194) -- (300,227) ;
%Straight Lines [id:da9812790287972355] 
\draw    (320,190) -- (320,228) ;
%Straight Lines [id:da8511019330969343] 
\draw    (210,120) -- (210,150) ;
%Straight Lines [id:da1343296344391396] 
\draw    (260,120) -- (260,150) ;

% Text Node
\draw (230,109.59) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (235,161) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (135,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (155,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (290,250.5) node    {$A_{t-l+1}$};
% Text Node
\draw (175,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (195,210.48) node    {$A_{l}$};
% Text Node
\draw (210.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (286,281.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (150,133) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,73) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310,133) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (235,133) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp9961791737982695] 
\draw   (130,99.68) -- (230,99.68) -- (230,119.5) -- (130,119.5) -- cycle ;
%Straight Lines [id:da5567934687436273] 
\draw    (140.53,80) -- (140.53,100) ;
%Straight Lines [id:da14840841385458603] 
\draw    (221.56,80.18) -- (221.56,100) ;
%Straight Lines [id:da4245177376380167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (250,80) -- (250,100) ;
%Shape: Rectangle [id:dp7563470218920523] 
\draw   (190,190) -- (250,190) -- (250,210) -- (190,210) -- cycle ;
%Shape: Rectangle [id:dp22341655764070567] 
\draw   (130,150.22) -- (180,150.22) -- (180,170.02) -- (130,170.02) -- cycle ;
%Straight Lines [id:da10197869838246221] 
\draw    (140,120) -- (140,150) ;
%Straight Lines [id:da6080463899455755] 
\draw    (160,120) -- (160,150) ;
%Straight Lines [id:da3487957662238821] 
\draw    (220,120) -- (220,137) ;
%Straight Lines [id:da8050982743878492] 
\draw    (200,120) -- (200,138) ;
%Shape: Rectangle [id:dp023612612728393323] 
\draw   (240,100.2) -- (260,100.2) -- (260,120) -- (240,120) -- cycle ;
%Straight Lines [id:da7694118167899875] 
\draw    (220,210) -- (220,230) ;
%Curve Lines [id:da42731652291114886] 
\draw    (170,150) .. controls (170.1,125.97) and (250.1,160.47) .. (250,120) ;
%Curve Lines [id:da9662141305522678] 
\draw    (155,170) .. controls (155.59,191.61) and (240.21,166.74) .. (240,190) ;
%Straight Lines [id:da482176017349784] 
\draw    (220,182) -- (220,190) ;
%Straight Lines [id:da20216250662022173] 
\draw    (200,183) -- (200,190) ;
%Straight Lines [id:da19087025118584555] 
\draw    (220,144) -- (220,176) ;
%Straight Lines [id:da8540995616906755] 
\draw    (200,144) -- (200,177) ;

% Text Node
\draw (180,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (135,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (211,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (245,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (220,200.5) node    {$A_{t-l+1}$};
% Text Node
\draw (155,160.5) node    {$A_{l}$};
% Text Node
\draw (246.5,103.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (215,232.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (150,133) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (181,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (211,133) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> Annular Paper/pics/transfer/Step-8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28420171629397517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (275,261.17) -- (275,281.17) ;
%Straight Lines [id:da8928459722958235] 
\draw    (230.06,81.17) -- (230.06,101.17) ;
%Straight Lines [id:da9811429947657431] 
\draw    (250,81.17) -- (250,101.17) ;
%Straight Lines [id:da2531875692506518] 
\draw    (320,81.17) -- (320,101.17) ;
%Straight Lines [id:da5658434584102345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.14,80.17) -- (350.14,100.17) ;
%Shape: Rectangle [id:dp958535331026731] 
\draw   (220,100.67) -- (330,100.67) -- (330,120.67) -- (220,120.67) -- cycle ;
%Curve Lines [id:da9149815512455912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (245,221.17) .. controls (244.9,253.8) and (330.1,200.41) .. (330,241.17) ;
%Straight Lines [id:da3962110849983005] 
\draw    (300,121.17) -- (300,136.17) ;
%Straight Lines [id:da08548902527486879] 
\draw    (320,121.17) -- (320,136.17) ;
%Straight Lines [id:da1913216866317775] 
\draw    (300,141.17) -- (300,221.17) ;
%Straight Lines [id:da8598204774680989] 
\draw    (320,141.17) -- (320,221.17) ;
%Shape: Rectangle [id:dp785017471915793] 
\draw   (220,240) -- (340,240) -- (340,260.01) -- (220,260.01) -- cycle ;
%Straight Lines [id:da08488970227244308] 
\draw    (230,121.17) -- (230,141.17) ;
%Shape: Rectangle [id:dp47311575168186093] 
\draw   (220,141.17) -- (270,141.17) -- (270,161.17) -- (220,161.17) -- cycle ;
%Shape: Rectangle [id:dp26190460911367985] 
\draw   (340,100.17) -- (360,100.17) -- (360,120.17) -- (340,120.17) -- cycle ;
%Curve Lines [id:da6011257044738121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260,141.17) .. controls (260.1,125.21) and (350.1,155.61) .. (350,121.17) ;
%Straight Lines [id:da6769950478283082] 
\draw    (250,121.17) -- (250,141.17) ;
%Straight Lines [id:da6223944410809314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245,161.17) -- (245,171.17) ;
%Shape: Rectangle [id:dp5528172664859379] 
\draw   (235,171.17) -- (255,171.17) -- (255,191.17) -- (235,191.17) -- cycle ;
%Shape: Rectangle [id:dp9934871286771656] 
\draw   (235,201.17) -- (255,201.17) -- (255,221.17) -- (235,221.17) -- cycle ;
%Straight Lines [id:da6545644941091326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245,201.17) -- (245,191.17) ;
%Straight Lines [id:da4507086289958395] 
\draw    (300,230.17) -- (300,240.17) ;
%Straight Lines [id:da8515546889019687] 
\draw    (320,230.17) -- (320,240.17) ;
%Straight Lines [id:da4090920721997917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (85,260.17) -- (85,280.17) ;
%Straight Lines [id:da5616704457258326] 
\draw    (40.06,80.17) -- (40.06,100.17) ;
%Straight Lines [id:da8269633300375119] 
\draw    (60,80.17) -- (60,100.17) ;
%Straight Lines [id:da6811401779512058] 
\draw    (130,80.17) -- (130,100.17) ;
%Straight Lines [id:da8183105795471735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (160.14,80.17) -- (160.14,100.17) ;
%Shape: Rectangle [id:dp7938900832662088] 
\draw   (30,99.67) -- (140,99.67) -- (140,119.67) -- (30,119.67) -- cycle ;
%Curve Lines [id:da819864010267755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (55,220.17) .. controls (54.9,252.8) and (140.1,199.41) .. (140,240.17) ;
%Straight Lines [id:da611478272052641] 
\draw    (110,120.17) -- (110,135.17) ;
%Straight Lines [id:da09666113082063976] 
\draw    (130,120.17) -- (130,135.17) ;
%Straight Lines [id:da5244545948043375] 
\draw    (110,140.17) -- (110,220.17) ;
%Straight Lines [id:da4392405667135659] 
\draw    (130,140.17) -- (130,220.17) ;
%Shape: Rectangle [id:dp9909932666951049] 
\draw   (30,240.17) -- (150,240.17) -- (150,260.17) -- (30,260.17) -- cycle ;
%Straight Lines [id:da1472984144760563] 
\draw    (40,120.17) -- (40,140.17) ;
%Shape: Rectangle [id:dp2063788086265146] 
\draw   (30,140.17) -- (80,140.17) -- (80,160.17) -- (30,160.17) -- cycle ;
%Shape: Rectangle [id:dp218509692029645] 
\draw   (150,100.17) -- (170,100.17) -- (170,120.17) -- (150,120.17) -- cycle ;
%Curve Lines [id:da047720796927152254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (70,140.17) .. controls (70.1,124.21) and (160.1,154.61) .. (160,120.17) ;
%Straight Lines [id:da2798851115544443] 
\draw    (60,120.17) -- (60,140.17) ;
%Straight Lines [id:da28559422611842833] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,160.17) -- (55,170.17) ;
%Shape: Rectangle [id:dp997387521869245] 
\draw   (45,170.17) -- (65,170.17) -- (65,190.17) -- (45,190.17) -- cycle ;
%Shape: Rectangle [id:dp26184117293475895] 
\draw   (45,200.17) -- (65,200.17) -- (65,220.17) -- (45,220.17) -- cycle ;
%Straight Lines [id:da6275488273160479] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,200.17) -- (55,190.17) ;
%Straight Lines [id:da01160909145934319] 
\draw    (110,230.17) -- (110,240.17) ;
%Straight Lines [id:da5657159582733498] 
\draw    (130,230.17) -- (130,240.17) ;
%Straight Lines [id:da24124098149124218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (465,260.67) -- (465,280.67) ;
%Straight Lines [id:da5476753433792196] 
\draw    (420.06,80.67) -- (420.06,100.67) ;
%Straight Lines [id:da8995745590643192] 
\draw    (440,80.67) -- (440,100.67) ;
%Straight Lines [id:da4652457374115364] 
\draw    (510,80.67) -- (510,100.67) ;
%Straight Lines [id:da9437233660270214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (540.14,80.67) -- (540.14,100.67) ;
%Shape: Rectangle [id:dp6838158562374006] 
\draw   (410,100.17) -- (520,100.17) -- (520,120.17) -- (410,120.17) -- cycle ;
%Curve Lines [id:da3989500071491925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (435,220.67) .. controls (434.9,253.3) and (520.1,199.91) .. (520,240.67) ;
%Straight Lines [id:da35583157195784687] 
\draw    (490,120.67) -- (490,135.67) ;
%Straight Lines [id:da7228674312274905] 
\draw    (510,120.67) -- (510,135.67) ;
%Straight Lines [id:da3428303850120811] 
\draw    (490,140.67) -- (490,220.67) ;
%Straight Lines [id:da6796328142271588] 
\draw    (510,140.67) -- (510,220.67) ;
%Shape: Rectangle [id:dp9099042503236274] 
\draw   (410,240.67) -- (530,240.67) -- (530,260.67) -- (410,260.67) -- cycle ;
%Straight Lines [id:da21155923010436295] 
\draw    (420,120.67) -- (420,140.67) ;
%Shape: Rectangle [id:dp32144612658503524] 
\draw   (410,140.67) -- (460,140.67) -- (460,160.67) -- (410,160.67) -- cycle ;
%Shape: Rectangle [id:dp29016616110052595] 
\draw   (530,100.67) -- (550,100.67) -- (550,120.67) -- (530,120.67) -- cycle ;
%Curve Lines [id:da707702240517236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (450,140.67) .. controls (450.1,124.71) and (540.1,155.11) .. (540,120.67) ;
%Straight Lines [id:da7113563164468817] 
\draw    (440,120.67) -- (440,140.67) ;
%Straight Lines [id:da7301131160206398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (435,160.67) -- (435,221) ;
%Straight Lines [id:da5833860306048169] 
\draw    (490,230.67) -- (490,240.67) ;
%Straight Lines [id:da6447734944490218] 
\draw    (510,230.67) -- (510,240.67) ;

% Text Node
\draw (275,110.67) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (285,74.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (231,73) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (251,73.67) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (321,73.67) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.5,74) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (230,125.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310,129.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,251.67) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (245,150.67) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (351,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (270,281.57) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (246,180.17) node  [font=\normalsize]  {$k_{1}$};
% Text Node
\draw (246,211.17) node  [font=\normalsize]  {$T$};
% Text Node
\draw (310,233.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310,180.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (85,109.67) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (95,73.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (41,72) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (61,72.67) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (131,72.67) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.5,73) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (40,124.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,128.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (90,250.67) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (55,149.67) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (161,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (80,280.57) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (56,179.17) node  [font=\normalsize]  {$T$};
% Text Node
\draw (56,210.17) node  [font=\normalsize]  {$k_{1}$};
% Text Node
\draw (120,232.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,179.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (465,110.17) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (475,74.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (421,72.5) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (441,73.17) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (511,73.17) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (540.5,73.5) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (420,125.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (500,129.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (470,251.17) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (435,150.17) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (541,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (460,281.07) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (500,233.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (500,180.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (180,173.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (371,173.4) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/modrel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9762564101999838] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (95,220) -- (95,250) ;
%Straight Lines [id:da5673673934657475] 
\draw    (30,120) -- (30,150) ;
%Straight Lines [id:da48993421612508925] 
\draw    (40,120) -- (40,150) ;
%Straight Lines [id:da6845575885053408] 
\draw    (100,120) -- (100,200) ;
%Straight Lines [id:da47795494274821926] 
\draw    (110,120) -- (110,200) ;
%Straight Lines [id:da6376736715221054] 
\draw    (120,120) -- (120,200) ;
%Shape: Rectangle [id:dp40102204671137787] 
\draw   (20,150) -- (80,150) -- (80,169.8) -- (20,169.8) -- cycle ;
%Straight Lines [id:da7364410725730415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,120) -- (160,200) ;
%Straight Lines [id:da6850854704674159] 
\draw    (70,120) -- (70,150) ;
%Shape: Rectangle [id:dp17768457466821785] 
\draw   (20,200) -- (170,200) -- (170,220) -- (20,220) -- cycle ;
%Straight Lines [id:da18974240988571678] 
\draw    (30,80) -- (30,100) ;
%Straight Lines [id:da4787403826503376] 
\draw    (60,80) -- (60,100) ;
%Straight Lines [id:da24626379697166323] 
\draw    (130,80) -- (130,100) ;
%Straight Lines [id:da9995165739199876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,80) -- (160,100) ;
%Straight Lines [id:da28595406276756385] 
\draw    (150,120) -- (150,200) ;
%Straight Lines [id:da8997228520465776] 
\draw    (50,170) -- (50,200) ;
%Shape: Rectangle [id:dp6376881657045752] 
\draw   (20,100) -- (170,100) -- (170,120) -- (20,120) -- cycle ;
%Straight Lines [id:da5589711416745167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,220) -- (285,250) ;
%Straight Lines [id:da012639663697881609] 
\draw    (220,120) -- (220,150) ;
%Straight Lines [id:da8958898081867732] 
\draw    (230,120) -- (230,150) ;
%Straight Lines [id:da24190054625808122] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,120) -- (260,150) ;
%Straight Lines [id:da9544715993948187] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da8377833309275864] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da21939314624342465] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da624602966809761] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp008318501493067343] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Curve Lines [id:da646317907611822] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,170) .. controls (240,210.5) and (350.33,161.33) .. (350,200) ;
%Straight Lines [id:da807266867905347] 
\draw    (290,120) -- (290,180) ;
%Straight Lines [id:da3097653559250386] 
\draw    (300,120) -- (300,180) ;
%Straight Lines [id:da9023538114946275] 
\draw    (310,120) -- (310,180) ;
%Straight Lines [id:da39655385063219484] 
\draw    (340,120) -- (340,180) ;
%Straight Lines [id:da0017645968905599663] 
\draw    (290,190) -- (290,200) ;
%Straight Lines [id:da7445154019798523] 
\draw    (300,190) -- (300,200) ;
%Straight Lines [id:da9744345283252143] 
\draw    (310,190) -- (310,200) ;
%Straight Lines [id:da9708348211798319] 
\draw    (340,190) -- (340,200) ;
%Shape: Rectangle [id:dp7593085484661564] 
\draw   (210,150) -- (270,150) -- (270,169.8) -- (210,169.8) -- cycle ;
%Shape: Rectangle [id:dp8187751812785473] 
\draw   (210,200) -- (360,200) -- (360,220) -- (210,220) -- cycle ;

% Text Node
\draw (95,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (95.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (50,159.9) node  [font=\normalsize]  {$l'_{p}$};
% Text Node
\draw (30.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (47,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (136,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (95,210) node  [font=\normalsize]  {$k'_{q}$};
% Text Node
\draw (285,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,159.9) node  [font=\normalsize]  {$k'_{p}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,210) node  [font=\normalsize]  {$k'_{q}$};
% Text Node
\draw (185,159) node  [font=\scriptsize]  {$+$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/xStep-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da7185083403347938] 
\draw    (220,120) -- (220,140) ;
%Straight Lines [id:da9210676411828354] 
\draw    (230,120) -- (230,140) ;
%Straight Lines [id:da3030300222607234] 
\draw    (280,120) -- (280,180) ;
%Straight Lines [id:da7133340913664339] 
\draw    (290,120) -- (290,180) ;
%Shape: Rectangle [id:dp4720664914296697] 
\draw   (210,140.6) -- (270,140.6) -- (270,160.4) -- (210,160.4) -- cycle ;
%Straight Lines [id:da8183554229324344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,120) -- (350,180) ;
%Straight Lines [id:da15070766918227596] 
\draw    (260,120) -- (260,140) ;
%Straight Lines [id:da2575394762772747] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da33917941976433297] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da03530181860683057] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da8290669377318567] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Straight Lines [id:da19159781011844035] 
\draw    (320,120) -- (320,180) ;
%Straight Lines [id:da012740719342656082] 
\draw    (240,160.6) -- (240,180) ;
%Shape: Rectangle [id:dp7364474007804074] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Straight Lines [id:da3791205728402689] 
\draw    (220,200) -- (220,220) ;
%Straight Lines [id:da5481707238893623] 
\draw    (240,200) -- (240,220) ;
%Straight Lines [id:da7426994235631468] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,200) -- (350,220) ;
%Shape: Rectangle [id:dp5453271539589677] 
\draw   (210,180.5) -- (330,180.5) -- (330,200.5) -- (210,200.5) -- cycle ;
%Straight Lines [id:da9030581535760724] 
\draw    (300,200) -- (300,220) ;
%Straight Lines [id:da8966329954208505] 
\draw    (320,200) -- (320,220) ;
%Shape: Rectangle [id:dp7433666932390561] 
\draw   (340,180.5) -- (360,180.5) -- (360,200.5) -- (340,200.5) -- cycle ;
%Shape: Rectangle [id:dp5143904993920003] 
\draw   (210,220.5) -- (360,220.5) -- (360,240.5) -- (210,240.5) -- cycle ;
%Straight Lines [id:da9807180404343461] 
\draw    (285,240) -- (285,260) ;

% Text Node
\draw (285,109) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,151.5) node  [font=\normalsize]  {$l_{p}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (245.51,130.97) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (305,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (270,190.5) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (350,190.5) node  [font=\normalsize]  {$i$};
% Text Node
\draw (285,230.5) node  [font=\normalsize]  {$A_{t}$};
% Text Node
\draw (230.51,210.14) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310.51,210.14) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,260.4) node [anchor=north west][inner sep=0.75pt]    {$q$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/xStep-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp9961791737982695] 
\draw   (100,100) -- (420,100) -- (420,120) -- (100,120) -- cycle ;
%Shape: Rectangle [id:dp33202198081255596] 
\draw   (220,140.2) -- (340,140.2) -- (340,160) -- (220,160) -- cycle ;
%Straight Lines [id:da5567934687436273] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da6662365724250192] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da14840841385458603] 
\draw    (400,80) -- (400,100) ;
%Straight Lines [id:da4245177376380167] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (440,80) -- (440,100) ;
%Shape: Rectangle [id:dp7563470218920523] 
\draw   (100,269.95) -- (450,269.95) -- (450,289.95) -- (100,289.95) -- cycle ;
%Straight Lines [id:da5785954190465952] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp22341655764070567] 
\draw   (220,200.2) -- (280,200.2) -- (280,220) -- (220,220) -- cycle ;
%Straight Lines [id:da6423936916193693] 
\draw    (230,120) -- (230,140) ;
%Straight Lines [id:da8615126916236904] 
\draw    (330,120) -- (330,140) ;
%Straight Lines [id:da5847020062224904] 
\draw    (240,120) -- (240,140) ;
%Straight Lines [id:da10197869838246221] 
\draw    (110,120) -- (110,160) ;
%Straight Lines [id:da30495748000560585] 
\draw    (120,120) -- (120.09,160) ;
%Straight Lines [id:da6080463899455755] 
\draw    (130,120) -- (130,160) ;
%Straight Lines [id:da4667943281945357] 
\draw    (310,160) -- (310,200) ;
%Straight Lines [id:da9971435161196676] 
\draw    (320.22,160) -- (320.22,200) ;
%Straight Lines [id:da39348541782266433] 
\draw    (330,160) -- (330,200) ;
%Straight Lines [id:da864367875606622] 
\draw    (110,160) -- (110,200) ;
%Straight Lines [id:da736048939437151] 
\draw    (120.09,160) -- (120.09,200) ;
%Straight Lines [id:da23540703831725196] 
\draw    (130,160) -- (130,200) ;
%Straight Lines [id:da30603716450813456] 
\draw    (150,120) -- (150,200) ;
%Straight Lines [id:da5215510090924185] 
\draw    (160,120) -- (160.09,200) ;
%Straight Lines [id:da1591148243314] 
\draw    (170,120) -- (170,200) ;
%Straight Lines [id:da3487957662238821] 
\draw    (400.43,120) -- (400.43,200) ;
%Straight Lines [id:da2659856332002779] 
\draw    (410,120) -- (410,200) ;
%Straight Lines [id:da8050982743878492] 
\draw    (390,120) -- (390,200) ;
%Straight Lines [id:da6447780005721186] 
\draw    (230,160) -- (230,200) ;
%Straight Lines [id:da8542420217766251] 
\draw    (240,160) -- (240,200) ;
%Straight Lines [id:da17838231571289787] 
\draw    (270,160) -- (270,200) ;
%Straight Lines [id:da38185712479147216] 
\draw    (150,230) -- (150,270) ;
%Straight Lines [id:da43439098568277634] 
\draw    (160,230) -- (160,270) ;
%Straight Lines [id:da9072923542427469] 
\draw    (170,230) -- (170,270) ;
%Straight Lines [id:da38989649928489367] 
\draw    (110.1,230) -- (110.1,270) ;
%Straight Lines [id:da5482149160299901] 
\draw    (120.1,230) -- (120.1,270) ;
%Straight Lines [id:da6462591043507095] 
\draw    (130.1,230) -- (130.1,270) ;
%Straight Lines [id:da27624135587294085] 
\draw    (390,230) -- (390,270) ;
%Straight Lines [id:da016366309855473382] 
\draw    (400,230) -- (400,270) ;
%Straight Lines [id:da21706848828529468] 
\draw    (410,230) -- (410,270) ;
%Straight Lines [id:da7472790654052563] 
\draw    (250,120) -- (250,140) ;
%Straight Lines [id:da948754030471757] 
\draw    (250,220) -- (250,270) ;
%Straight Lines [id:da5117023131349574] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (440,120) -- (440,270) ;
%Shape: Rectangle [id:dp023612612728393323] 
\draw   (430,100.2) -- (450,100.2) -- (450,120) -- (430,120) -- cycle ;
%Straight Lines [id:da4519895576822164] 
\draw    (310,230) -- (310,270) ;
%Straight Lines [id:da9228106468883177] 
\draw    (320,230) -- (320,270) ;
%Straight Lines [id:da20911105442932376] 
\draw    (330,230) -- (330,270) ;
%Straight Lines [id:da7694118167899875] 
\draw    (275,290) -- (275,310) ;

% Text Node
\draw (260,110) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (195.5,213) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,150) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (104.47,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (390,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (435,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (275,280) node    {$A_{t}$};
% Text Node
\draw (165,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (320.5,214.48) node    {$i_{l} -1$};
% Text Node
\draw (120.09,214.48) node    {$i_{1}$};
% Text Node
\draw (160.09,214.48) node    {$i_{2}$};
% Text Node
\draw (400.43,214.48) node    {$i_{t}$};
% Text Node
\draw (250,210.48) node    {$l_{p}$};
% Text Node
\draw (280,130) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (255.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (435,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (269.5,310.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (365.5,213) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> Annular Paper/pics/transfer/xStep-3a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp9961791737982695] 
\draw   (100,99.68) -- (330,99.68) -- (330,119.5) -- (100,119.5) -- cycle ;
%Shape: Rectangle [id:dp33202198081255596] 
\draw   (170,150.2) -- (280,150.2) -- (280,170) -- (170,170) -- cycle ;
%Straight Lines [id:da5567934687436273] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da6662365724250192] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da14840841385458603] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da4245177376380167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp7563470218920523] 
\draw   (290,279.95) -- (340,279.95) -- (340,299.95) -- (290,299.95) -- cycle ;
%Straight Lines [id:da5785954190465952] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp22341655764070567] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da6423936916193693] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da8615126916236904] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da10197869838246221] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da6080463899455755] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da4667943281945357] 
\draw    (250,170) -- (250,192) ;
%Straight Lines [id:da39348541782266433] 
\draw    (270,170) -- (270,200) ;
%Straight Lines [id:da3487957662238821] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da8050982743878492] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da6447780005721186] 
\draw    (180,170) -- (180,192.5) ;
%Straight Lines [id:da8542420217766251] 
\draw    (190,170) -- (190,192.5) ;
%Straight Lines [id:da17838231571289787] 
\draw    (220,170) -- (220,192.5) ;
%Straight Lines [id:da38989649928489367] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da6462591043507095] 
\draw    (180,196) -- (180,200) ;
%Straight Lines [id:da7472790654052563] 
\draw    (180,120) -- (180,130) ;
%Shape: Rectangle [id:dp023612612728393323] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da7694118167899875] 
\draw    (315,300) -- (315,320) ;
%Shape: Rectangle [id:dp9755730937924825] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da42731652291114886] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da894268700667842] 
\draw    (126,160) .. controls (125.55,204.69) and (197.95,191.81) .. (240,195) .. controls (282.05,198.19) and (280.5,218.66) .. (280,240) ;
%Straight Lines [id:da9268280355535863] 
\draw    (220,196) -- (220,200) ;
%Straight Lines [id:da32695992673905083] 
\draw    (190,137) -- (190,150) ;
%Straight Lines [id:da8418298581905217] 
\draw    (180,137) -- (180,150) ;
%Straight Lines [id:da6119502823076393] 
\draw    (260,120) -- (260,130) ;
%Shape: Rectangle [id:dp034162502368997316] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Straight Lines [id:da4342873530146365] 
\draw    (270,207) -- (270,239) ;
%Straight Lines [id:da5622579783554351] 
\draw    (250,200) -- (250,239) ;
%Straight Lines [id:da482176017349784] 
\draw    (300,140) -- (300,270) ;
%Straight Lines [id:da48880646258803706] 
\draw    (320,140) -- (320,270) ;
%Curve Lines [id:da6046605839046795] 
\draw    (255,260) .. controls (255.6,289.56) and (329.6,260.06) .. (330,280) ;
%Straight Lines [id:da8493978076643531] 
\draw    (320,275) -- (320,279) ;
%Straight Lines [id:da23723345948814023] 
\draw    (300,275) -- (300,279) ;
%Straight Lines [id:da45299357451800826] 
\draw    (250,140) -- (250,150) ;
%Straight Lines [id:da2994886157337604] 
\draw    (260,140) -- (260,150) ;
%Straight Lines [id:da8667581448444632] 
\draw    (270,140) -- (270,150) ;
%Straight Lines [id:da40184501887600277] 
\draw    (270,120) -- (270,130) ;
%Straight Lines [id:da6641283401584863] 
\draw    (205,220) -- (205,240) ;

% Text Node
\draw (215,109.59) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (225,161) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,289.5) node    {$A_{t-l}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.1) node    {$l_{p}$};
% Text Node
\draw (221,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,320.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{l-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.5) node    {$k_{s-p+2}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (257,276.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/xStep-3b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp9961791737982695] 
\draw   (100,99.68) -- (330,99.68) -- (330,119.5) -- (100,119.5) -- cycle ;
%Shape: Rectangle [id:dp33202198081255596] 
\draw   (170,150.2) -- (280,150.2) -- (280,170) -- (170,170) -- cycle ;
%Straight Lines [id:da5567934687436273] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da6662365724250192] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da14840841385458603] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da4245177376380167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp7563470218920523] 
\draw   (290,279.95) -- (340,279.95) -- (340,299.95) -- (290,299.95) -- cycle ;
%Straight Lines [id:da5785954190465952] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp22341655764070567] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da6423936916193693] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da8615126916236904] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da10197869838246221] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da6080463899455755] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da4667943281945357] 
\draw    (250,170) -- (250,230) ;
%Straight Lines [id:da39348541782266433] 
\draw    (270,170) -- (270,230) ;
%Straight Lines [id:da3487957662238821] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da8050982743878492] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da6447780005721186] 
\draw    (180,170) -- (180,192.5) ;
%Straight Lines [id:da8542420217766251] 
\draw    (190,170) -- (190,192.5) ;
%Straight Lines [id:da17838231571289787] 
\draw    (220,170) -- (220,192.5) ;
%Straight Lines [id:da38989649928489367] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da6462591043507095] 
\draw    (180,196) -- (180,200) ;
%Straight Lines [id:da7472790654052563] 
\draw    (180,120) -- (180,130) ;
%Shape: Rectangle [id:dp023612612728393323] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da7694118167899875] 
\draw    (315,300) -- (315,320) ;
%Shape: Rectangle [id:dp9755730937924825] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da42731652291114886] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da894268700667842] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Straight Lines [id:da9268280355535863] 
\draw    (220,196) -- (220,200) ;
%Straight Lines [id:da32695992673905083] 
\draw    (190,137) -- (190,150) ;
%Straight Lines [id:da8418298581905217] 
\draw    (180,137) -- (180,150) ;
%Straight Lines [id:da6119502823076393] 
\draw    (260,120) -- (260,130) ;
%Shape: Rectangle [id:dp034162502368997316] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Curve Lines [id:da9662141305522678] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da4342873530146365] 
\draw    (270,235) -- (270,239) ;
%Straight Lines [id:da5622579783554351] 
\draw    (250,235) -- (250,239) ;
%Straight Lines [id:da482176017349784] 
\draw    (300,140) -- (300,270) ;
%Straight Lines [id:da48880646258803706] 
\draw    (320,140) -- (320,270) ;
%Curve Lines [id:da6046605839046795] 
\draw    (255,260) .. controls (255.6,289.56) and (329.6,260.06) .. (330,280) ;
%Straight Lines [id:da8493978076643531] 
\draw    (320,275) -- (320,279) ;
%Straight Lines [id:da23723345948814023] 
\draw    (300,275) -- (300,279) ;
%Straight Lines [id:da45299357451800826] 
\draw    (250,140) -- (250,150) ;
%Straight Lines [id:da2994886157337604] 
\draw    (260,140) -- (260,150) ;
%Straight Lines [id:da8667581448444632] 
\draw    (270,140) -- (270,150) ;
%Straight Lines [id:da40184501887600277] 
\draw    (270,120) -- (270,130) ;

% Text Node
\draw (215,109.59) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (225,161) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,289.5) node    {$A_{t-l}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.48) node    {$k_{p}$};
% Text Node
\draw (221,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,320.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{l-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.5) node    {$k_{s-p+2}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (257,276.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/xStep-5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28420171629397517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (275,261.17) -- (275,281.17) ;
%Straight Lines [id:da8928459722958235] 
\draw    (230.06,81.17) -- (230.06,101.17) ;
%Straight Lines [id:da9811429947657431] 
\draw    (250,81.17) -- (250,101.17) ;
%Straight Lines [id:da2531875692506518] 
\draw    (320,81.17) -- (320,101.17) ;
%Straight Lines [id:da5658434584102345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.14,80.17) -- (350.14,100.17) ;
%Shape: Rectangle [id:dp958535331026731] 
\draw   (220,100.67) -- (330,100.67) -- (330,120.67) -- (220,120.67) -- cycle ;
%Curve Lines [id:da9149815512455912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (245,221.17) .. controls (244.9,253.8) and (330.1,200.41) .. (330,241.17) ;
%Straight Lines [id:da3962110849983005] 
\draw    (300,121.17) -- (300,136.17) ;
%Straight Lines [id:da08548902527486879] 
\draw    (320,121.17) -- (320,136.17) ;
%Straight Lines [id:da1913216866317775] 
\draw    (300,141.17) -- (300,221.17) ;
%Straight Lines [id:da8598204774680989] 
\draw    (320,141.17) -- (320,221.17) ;
%Shape: Rectangle [id:dp785017471915793] 
\draw   (220,240) -- (340,240) -- (340,260.01) -- (220,260.01) -- cycle ;
%Straight Lines [id:da08488970227244308] 
\draw    (230,121.17) -- (230,141.17) ;
%Shape: Rectangle [id:dp47311575168186093] 
\draw   (220,141.17) -- (270,141.17) -- (270,161.17) -- (220,161.17) -- cycle ;
%Shape: Rectangle [id:dp26190460911367985] 
\draw   (340,100.17) -- (360,100.17) -- (360,120.17) -- (340,120.17) -- cycle ;
%Curve Lines [id:da6011257044738121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260,141.17) .. controls (260.1,125.21) and (350.1,155.61) .. (350,121.17) ;
%Straight Lines [id:da6769950478283082] 
\draw    (250,121.17) -- (250,141.17) ;
%Straight Lines [id:da6223944410809314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245,161.17) -- (245,171.17) ;
%Shape: Rectangle [id:dp5528172664859379] 
\draw   (235,171.17) -- (255,171.17) -- (255,191.17) -- (235,191.17) -- cycle ;
%Shape: Rectangle [id:dp9934871286771656] 
\draw   (235,201.17) -- (255,201.17) -- (255,221.17) -- (235,221.17) -- cycle ;
%Straight Lines [id:da6545644941091326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245,201.17) -- (245,191.17) ;
%Straight Lines [id:da4507086289958395] 
\draw    (300,230.17) -- (300,240.17) ;
%Straight Lines [id:da8515546889019687] 
\draw    (320,230.17) -- (320,240.17) ;
%Straight Lines [id:da4090920721997917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (85,260.17) -- (85,280.17) ;
%Straight Lines [id:da5616704457258326] 
\draw    (40.06,80.17) -- (40.06,100.17) ;
%Straight Lines [id:da8269633300375119] 
\draw    (60,80.17) -- (60,100.17) ;
%Straight Lines [id:da6811401779512058] 
\draw    (130,80.17) -- (130,100.17) ;
%Straight Lines [id:da8183105795471735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (160.14,80.17) -- (160.14,100.17) ;
%Shape: Rectangle [id:dp7938900832662088] 
\draw   (30,99.67) -- (140,99.67) -- (140,119.67) -- (30,119.67) -- cycle ;
%Curve Lines [id:da819864010267755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (55,220.17) .. controls (54.9,252.8) and (140.1,199.41) .. (140,240.17) ;
%Straight Lines [id:da611478272052641] 
\draw    (110,120.17) -- (110,135.17) ;
%Straight Lines [id:da09666113082063976] 
\draw    (130,120.17) -- (130,135.17) ;
%Straight Lines [id:da5244545948043375] 
\draw    (110,140.17) -- (110,220.17) ;
%Straight Lines [id:da4392405667135659] 
\draw    (130,140.17) -- (130,220.17) ;
%Shape: Rectangle [id:dp9909932666951049] 
\draw   (30,240.17) -- (150,240.17) -- (150,260.17) -- (30,260.17) -- cycle ;
%Straight Lines [id:da1472984144760563] 
\draw    (40,120.17) -- (40,140.17) ;
%Shape: Rectangle [id:dp2063788086265146] 
\draw   (30,140.17) -- (80,140.17) -- (80,160.17) -- (30,160.17) -- cycle ;
%Shape: Rectangle [id:dp218509692029645] 
\draw   (150,100.17) -- (170,100.17) -- (170,120.17) -- (150,120.17) -- cycle ;
%Curve Lines [id:da047720796927152254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (70,140.17) .. controls (70.1,124.21) and (160.1,154.61) .. (160,120.17) ;
%Straight Lines [id:da2798851115544443] 
\draw    (60,120.17) -- (60,140.17) ;
%Straight Lines [id:da28559422611842833] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,160.17) -- (55,170.17) ;
%Shape: Rectangle [id:dp997387521869245] 
\draw   (45,170.17) -- (65,170.17) -- (65,190.17) -- (45,190.17) -- cycle ;
%Shape: Rectangle [id:dp26184117293475895] 
\draw   (45,200.17) -- (65,200.17) -- (65,220.17) -- (45,220.17) -- cycle ;
%Straight Lines [id:da6275488273160479] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,200.17) -- (55,190.17) ;
%Straight Lines [id:da01160909145934319] 
\draw    (110,230.17) -- (110,240.17) ;
%Straight Lines [id:da5657159582733498] 
\draw    (130,230.17) -- (130,240.17) ;
%Straight Lines [id:da24124098149124218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (465,260.67) -- (465,280.67) ;
%Straight Lines [id:da5476753433792196] 
\draw    (420.06,80.67) -- (420.06,100.67) ;
%Straight Lines [id:da8995745590643192] 
\draw    (440,80.67) -- (440,100.67) ;
%Straight Lines [id:da4652457374115364] 
\draw    (510,80.67) -- (510,100.67) ;
%Straight Lines [id:da9437233660270214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (540.14,80.67) -- (540.14,100.67) ;
%Shape: Rectangle [id:dp6838158562374006] 
\draw   (410,100.17) -- (520,100.17) -- (520,120.17) -- (410,120.17) -- cycle ;
%Curve Lines [id:da3989500071491925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (435,220.67) .. controls (434.9,253.3) and (520.1,199.91) .. (520,240.67) ;
%Straight Lines [id:da35583157195784687] 
\draw    (490,120.67) -- (490,135.67) ;
%Straight Lines [id:da7228674312274905] 
\draw    (510,120.67) -- (510,135.67) ;
%Straight Lines [id:da3428303850120811] 
\draw    (490,140.67) -- (490,220.67) ;
%Straight Lines [id:da6796328142271588] 
\draw    (510,140.67) -- (510,220.67) ;
%Shape: Rectangle [id:dp9099042503236274] 
\draw   (410,240.67) -- (530,240.67) -- (530,260.67) -- (410,260.67) -- cycle ;
%Straight Lines [id:da21155923010436295] 
\draw    (420,120.67) -- (420,140.67) ;
%Shape: Rectangle [id:dp32144612658503524] 
\draw   (410,140.67) -- (460,140.67) -- (460,160.67) -- (410,160.67) -- cycle ;
%Shape: Rectangle [id:dp29016616110052595] 
\draw   (530,100.67) -- (550,100.67) -- (550,120.67) -- (530,120.67) -- cycle ;
%Curve Lines [id:da707702240517236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (450,140.67) .. controls (450.1,124.71) and (540.1,155.11) .. (540,120.67) ;
%Straight Lines [id:da7113563164468817] 
\draw    (440,120.67) -- (440,140.67) ;
%Straight Lines [id:da7301131160206398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (435,160.67) -- (435,221) ;
%Straight Lines [id:da5833860306048169] 
\draw    (490,230.67) -- (490,240.67) ;
%Straight Lines [id:da6447734944490218] 
\draw    (510,230.67) -- (510,240.67) ;

% Text Node
\draw (275,110.67) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (285,74.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (231,73) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (251,73.67) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (321,73.67) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.5,74) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (230,125.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310,129.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,251.67) node  [font=\normalsize]  {$A_{t-l}$};
% Text Node
\draw (245,150.67) node  [font=\normalsize]  {$A_{l}$};
% Text Node
\draw (351,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (270,281.57) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (246,180.17) node  [font=\normalsize]  {$k_{1}$};
% Text Node
\draw (246,211.17) node  [font=\normalsize]  {$T$};
% Text Node
\draw (310,233.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310,180.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (85,109.67) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (95,73.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (41,72) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (61,72.67) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (131,72.67) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.5,73) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (40,124.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,128.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (90,250.67) node  [font=\normalsize]  {$A_{t-1+1}$};
% Text Node
\draw (55,150.17) node  [font=\normalsize]  {$A_{l-1}$};
% Text Node
\draw (161,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (80,280.57) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (56,179.17) node  [font=\normalsize]  {$T$};
% Text Node
\draw (56,210.17) node  [font=\normalsize]  {$k_{1}$};
% Text Node
\draw (120,232.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,179.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (465,110.17) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (475,74.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (421,72.5) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (441,73.17) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (511,73.17) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (540.5,73.5) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (420,125.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (500,129.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (470,251.17) node  [font=\normalsize]  {$A_{t-l+1}$};
% Text Node
\draw (435,150.17) node  [font=\normalsize]  {$A_{l}$};
% Text Node
\draw (541,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (460,281.07) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (500,233.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (500,180.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (180,173.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (371,173.4) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/xStep-7a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28420171629397517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (370,320) -- (370,340) ;
%Straight Lines [id:da06736661617174433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,120) -- (280,150) ;
%Straight Lines [id:da09787884398471403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,120) -- (290,150) ;
%Straight Lines [id:da8712137747638695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,120) -- (320,150) ;
%Shape: Rectangle [id:dp8990221173434658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300,260) -- (410,260) -- (410,280) -- (300,280) -- cycle ;
%Straight Lines [id:da8928459722958235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.06,80) -- (210.06,100) ;
%Straight Lines [id:da9811429947657431] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.06,80) -- (240.06,100) ;
%Straight Lines [id:da2531875692506518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.44,80) -- (370.44,100) ;
%Straight Lines [id:da5658434584102345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (400.64,80) -- (400.64,100) ;
%Shape: Rectangle [id:dp958535331026731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,99.5) -- (410,99.5) -- (410,119.5) -- (200,119.5) -- cycle ;
%Curve Lines [id:da9149815512455912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260,210) .. controls (260.01,268.83) and (429.51,201.33) .. (430,260) ;
%Straight Lines [id:da3962110849983005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,120) -- (350,210) ;
%Straight Lines [id:da6066975686751621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,120) -- (360,210) ;
%Straight Lines [id:da08548902527486879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,120) -- (370,210) ;
%Straight Lines [id:da24795862370299737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (400,120) -- (400,230) ;
%Straight Lines [id:da5704005985760459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (400,280) -- (400,300) ;
%Straight Lines [id:da013478663883402575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,280) -- (380,300) ;
%Straight Lines [id:da1913216866317775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,280) -- (310,300) ;
%Straight Lines [id:da8598204774680989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,280) -- (330,300) ;
%Straight Lines [id:da7914859882956808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (430,280) -- (430,300) ;
%Shape: Rectangle [id:dp785017471915793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300,300) -- (440,300) -- (440,320.01) -- (300,320.01) -- cycle ;
%Straight Lines [id:da6984701979213574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (400,240) -- (400,260) ;
%Straight Lines [id:da08488970227244308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,120) -- (210,150) ;
%Straight Lines [id:da07814260733142486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,120) -- (220,150) ;
%Shape: Rectangle [id:dp8176785488195915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,150) -- (300,150) -- (300,170) -- (200,170) -- cycle ;
%Straight Lines [id:da8766795841423931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,170) -- (290,190) ;
%Straight Lines [id:da19393464902165447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,170) -- (270,190) ;
%Straight Lines [id:da3124541780984349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,170) -- (210,190) ;
%Straight Lines [id:da38329304581211865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,170) -- (230,190) ;
%Shape: Rectangle [id:dp47311575168186093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,190) -- (330,190) -- (330,210.01) -- (200,210.01) -- cycle ;
%Curve Lines [id:da5906057696447529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356,231) .. controls (364.3,224.2) and (368.8,219.2) .. (370,210) ;
%Curve Lines [id:da21357927867708226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,260) .. controls (330,253.2) and (336,246.2) .. (344,240) ;
%Curve Lines [id:da3600784529455161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (346,231) .. controls (354.3,224.2) and (358.8,219.2) .. (360,210) ;
%Curve Lines [id:da46858085574040675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (336,231) .. controls (344.3,224.2) and (348.8,219.2) .. (350,210) ;
%Curve Lines [id:da1838459990875536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,260) .. controls (320,253.2) and (326,246.2) .. (334,240) ;
%Curve Lines [id:da13077956140940272] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,260) .. controls (310,253.2) and (316,246.2) .. (324,240) ;
%Shape: Rectangle [id:dp26190460911367985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (420,260) -- (440,260) -- (440,280) -- (420,280) -- cycle ;
%Straight Lines [id:da582001571302351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,170) -- (320,190) ;
%Shape: Rectangle [id:dp26425526412946376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310,150) -- (330,150) -- (330,170) -- (310,170) -- cycle ;

% Text Node
\draw (305,109.5) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (305,73.83) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (211,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (241,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (369.5,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (401,72.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (239.5,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (386,158) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (355,271) node  [font=\normalsize]  {$\beta ^{\bullet }$};
% Text Node
\draw (321,289) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (355,289.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (391,289) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (370,310.5) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (250,160) node  [font=\normalsize]  {$\alpha ^{\bullet }$};
% Text Node
\draw (221,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (250,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (281,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (265,201) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (431,270) node  [font=\normalsize]  {$i$};
% Text Node
\draw (264,230.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (370.72,346.2) node    {$q$};
% Text Node
\draw (321,160) node  [font=\normalsize]  {$i$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/xStep-7b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da20935347433530582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,271) -- (290,291) ;
%Straight Lines [id:da6500449972539037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235,120) -- (235,140) ;
%Shape: Rectangle [id:dp03899134492890388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220,211) -- (330,211) -- (330,231) -- (220,231) -- cycle ;
%Straight Lines [id:da7451918139269118] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.06,80) -- (220.06,100) ;
%Straight Lines [id:da3052215544104686] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.06,80) -- (250.06,100) ;
%Straight Lines [id:da18506430067324797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.44,80) -- (320.44,100) ;
%Straight Lines [id:da19523290578280417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.64,80) -- (350.64,100) ;
%Shape: Rectangle [id:dp3916770791955362] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (210,99.5) -- (360,99.5) -- (360,119.5) -- (210,119.5) -- cycle ;
%Curve Lines [id:da12206033361377422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (235,161) .. controls (235.01,219.83) and (349.51,152.33) .. (350,211) ;
%Straight Lines [id:da11981062861831804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,120) -- (270,160) ;
%Straight Lines [id:da975355477275238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,120) -- (280,160) ;
%Straight Lines [id:da7917034601836477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,120) -- (290,160) ;
%Straight Lines [id:da3132263883934814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,120) -- (320,180) ;
%Straight Lines [id:da823454771334887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,231) -- (320,251) ;
%Straight Lines [id:da46316265522164435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,231) -- (300,251) ;
%Straight Lines [id:da26835320933358653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,231) -- (230,246.74) -- (230,251) ;
%Straight Lines [id:da06591893861162679] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250,231) -- (250,251) ;
%Straight Lines [id:da33160281213552634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,231) -- (350,251) ;
%Shape: Rectangle [id:dp7822567877631548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220,251) -- (360,251) -- (360,271.01) -- (220,271.01) -- cycle ;
%Straight Lines [id:da7322693056564247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,191) -- (320,211) ;
%Shape: Rectangle [id:dp46032623505463865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (210,140.5) -- (260,140.5) -- (260,160.5) -- (210,160.5) -- cycle ;
%Curve Lines [id:da3685125155175679] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (276,181) .. controls (284.3,174.2) and (288.8,169.2) .. (290,160) ;
%Curve Lines [id:da20929276428687404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250,211) .. controls (250,204.2) and (256,197.2) .. (264,191) ;
%Curve Lines [id:da7939751895667322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (266,181) .. controls (274.3,174.2) and (278.8,169.2) .. (280,160) ;
%Curve Lines [id:da7893481500341835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (256,181) .. controls (264.3,174.2) and (268.8,169.2) .. (270,160) ;
%Curve Lines [id:da2996646528583764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240,211) .. controls (240,204.2) and (246,197.2) .. (254,191) ;
%Curve Lines [id:da25654647081897664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,211) .. controls (230,204.2) and (236,197.2) .. (244,191) ;
%Shape: Rectangle [id:dp1881771372713099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340,211) -- (360,211) -- (360,231) -- (340,231) -- cycle ;

% Text Node
\draw (285,109.5) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (283,73.83) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (221,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (251,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.5,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (351,72.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (306,148) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (275,222) node  [font=\normalsize]  {$\beta ^{\bullet }$};
% Text Node
\draw (241,240) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (275,240.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (311,240) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (290,261.5) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (235,150.5) node  [font=\normalsize]  {$k'_{1}$};
% Text Node
\draw (351,221) node  [font=\normalsize]  {$i$};
% Text Node
\draw (290.72,297.2) node    {$q$};


\end{tikzpicture}


==> Annular Paper/pics/transfer/xStep-7c.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28420171629397517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (265.31,260.5) -- (265.31,280.5) ;
%Straight Lines [id:da06736661617174433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,120) -- (280,150) ;
%Straight Lines [id:da09787884398471403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,120) -- (290,150) ;
%Straight Lines [id:da8712137747638695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,120) -- (320,150) ;
%Straight Lines [id:da08488970227244308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,120) -- (210,150) ;
%Straight Lines [id:da07814260733142486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,120) -- (220,150) ;
%Shape: Rectangle [id:dp8176785488195915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,150) -- (300,150) -- (300,170) -- (200,170) -- cycle ;
%Straight Lines [id:da8766795841423931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,170) -- (290,190) ;
%Straight Lines [id:da19393464902165447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,170) -- (270,190) ;
%Straight Lines [id:da3124541780984349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,170) -- (210,190) ;
%Straight Lines [id:da38329304581211865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,170) -- (230,190) ;
%Shape: Rectangle [id:dp47311575168186093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,190) -- (330,190) -- (330,210.01) -- (200,210.01) -- cycle ;
%Straight Lines [id:da582001571302351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,170) -- (320,190) ;
%Shape: Rectangle [id:dp26425526412946376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310,150) -- (330,150) -- (330,170) -- (310,170) -- cycle ;
%Straight Lines [id:da4053880510419843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.06,80.5) -- (210.06,100.5) ;
%Straight Lines [id:da17097515393230656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.06,80.5) -- (240.06,100.5) ;
%Straight Lines [id:da8082178248550844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (289.94,80) -- (289.94,100) ;
%Straight Lines [id:da10631179720274475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.14,80) -- (320.14,100) ;
%Shape: Rectangle [id:dp11185858093594092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,100) -- (330,100) -- (330,120) -- (200,120) -- cycle ;
%Shape: Rectangle [id:dp513830381689852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,240.5) -- (290,240.5) -- (290,260.5) -- (240,260.5) -- cycle ;
%Straight Lines [id:da014689125667598724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265,210) -- (265,240) ;

% Text Node
\draw (239.5,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (250,160) node  [font=\normalsize]  {$\alpha ^{\bullet }$};
% Text Node
\draw (221,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (250,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (281,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (265,201) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (255.5,225.5) node    {$q$};
% Text Node
\draw (321,160) node  [font=\normalsize]  {$i$};
% Text Node
\draw (265,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (262,73.83) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (211,73.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (241,73.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (289,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (320.5,72.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (265,250.5) node  [font=\normalsize]  {$k'_{1}$};


\end{tikzpicture}


==> Annular Paper/pics/trefoil-cube/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (214.48,124.9) and (222.94,119.83) .. (230.99,117.93) .. controls (239.03,116.02) and (255.69,119.2) .. (255.49,110.43) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (196.69,132.86) .. controls (156.36,163.2) and (189.45,199.59) .. (223.86,172.14) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (243.69,175.53) .. controls (236.39,172.38) and (252,162.85) .. (255.36,154.2) .. controls (258.71,145.54) and (252.69,125.86) .. (260.66,130.14) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (260.66,130.14) .. controls (300.71,147.16) and (290.66,197) .. (243.69,175.53) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (223.86,172.14) .. controls (232.49,165.93) and (213.15,159.59) .. (208.69,151.2) .. controls (204.23,142.8) and (201.69,128.86) .. (196.69,132.86) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (202.96,76.21) and (253.56,58.41) .. (255.49,110.43) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> Annular Paper/pics/trefoil-cube/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (214.48,124.9) and (222.94,119.83) .. (230.99,117.93) .. controls (239.03,116.02) and (255.69,119.2) .. (255.49,110.43) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (196.69,132.86) .. controls (156.36,163.2) and (188.54,207.02) .. (221.87,180.35) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.2,166.68) .. controls (243.54,168.35) and (252,162.85) .. (255.36,154.2) .. controls (258.71,145.54) and (252.69,125.86) .. (260.66,130.14) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (260.66,130.14) .. controls (316.54,147.35) and (271.2,192.35) .. (255.54,181.35) .. controls (239.87,170.35) and (225.54,177.35) .. (221.87,180.35) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.2,166.68) .. controls (219.21,163.55) and (213.15,159.59) .. (208.69,151.2) .. controls (204.23,142.8) and (201.69,128.86) .. (196.69,132.86) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (202.96,76.21) and (253.56,58.41) .. (255.49,110.43) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> Annular Paper/pics/trefoil-cube/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (214.48,124.9) and (227.19,118.82) .. (230.99,117.93) .. controls (234.78,117.03) and (252.97,114.56) .. (255.45,128.4) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (190.53,138.3) .. controls (150.19,168.64) and (183.28,205.03) .. (217.7,177.58) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (247.95,179.9) .. controls (230.18,174.76) and (252,162.85) .. (255.36,154.2) .. controls (258.71,145.54) and (257.12,138.07) .. (255.45,128.4) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (275.22,126.06) .. controls (290.47,129.81) and (287.47,146.31) .. (285.97,160.31) .. controls (284.47,174.31) and (269.22,186.06) .. (247.95,179.9) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (217.7,177.58) .. controls (237.2,163.33) and (207.41,165.48) .. (202.95,157.08) .. controls (201.26,153.91) and (201.35,148.82) .. (201.25,144.33) .. controls (201.09,136.93) and (200.44,131.16) .. (190.53,138.3) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (203.12,76.95) and (247.43,65.74) .. (251.95,89.15) .. controls (256.47,112.56) and (268.93,124.36) .. (275.22,126.06) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> Annular Paper/pics/trefoil-cube/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.25,119.42) .. controls (218,122.67) and (222.94,119.83) .. (230.99,117.93) .. controls (239.03,116.02) and (245,116.56) .. (253.25,124.56) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188,134.92) .. controls (178,137.67) and (175.45,145.52) .. (172.75,151.92) .. controls (170.04,158.33) and (172.78,168.97) .. (177.5,176.42) .. controls (182.21,183.88) and (205.6,193.37) .. (221.87,180.35) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.2,166.68) .. controls (243.54,168.35) and (252,162.85) .. (255.36,154.2) .. controls (258.71,145.54) and (258.25,129.06) .. (253.25,124.56) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (267,124.24) .. controls (312,166.42) and (271.2,192.35) .. (255.54,181.35) .. controls (239.87,170.35) and (225.54,177.35) .. (221.87,180.35) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.2,166.68) .. controls (219.21,163.55) and (213.15,159.59) .. (208.69,151.2) .. controls (204.23,142.8) and (203.5,138.92) .. (199,136.92) .. controls (194.5,134.92) and (191.75,133.92) .. (188,134.92) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.25,119.42) .. controls (209.51,117.67) and (203.82,113.31) .. (200.5,109.42) .. controls (197.18,105.54) and (197.42,96.97) .. (198.5,92.24) .. controls (199.57,87.51) and (210.25,76.31) .. (222.75,76.24) .. controls (235.25,76.17) and (253.25,86.42) .. (251,97.49) .. controls (248.75,108.56) and (256.5,112.74) .. (267,124.24) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> Annular Paper/pics/trefoil-cube/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (205.52,129.11) .. controls (208.02,126.36) and (212.36,120.24) .. (216.11,117.74) .. controls (219.86,115.24) and (225.27,112.86) .. (235.36,118.24) .. controls (245.45,123.63) and (255.69,119.2) .. (255.49,110.43) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (148.53,160.46) and (181.69,204.78) .. (216.11,177.33) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (253.61,180.33) .. controls (246.31,177.18) and (243.86,164.83) .. (255.61,155.83) .. controls (267.36,146.83) and (245.11,123.83) .. (269.11,133.08) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (269.11,133.08) .. controls (309.16,150.1) and (280.61,193.33) .. (253.61,180.33) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (216.11,177.33) .. controls (231.61,160.08) and (207.07,159.73) .. (202.61,151.33) .. controls (198.15,142.94) and (200.27,134.61) .. (205.52,129.11) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (193.36,127.06) and (201.86,124.99) .. (201.36,100.83) .. controls (200.86,76.67) and (252.86,62.99) .. (255.49,110.43) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> Annular Paper/pics/trefoil-cube/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (205.52,129.11) .. controls (208.02,126.36) and (212.36,120.24) .. (216.11,117.74) .. controls (219.86,115.24) and (227.11,108.29) .. (237.2,113.67) .. controls (247.29,119.06) and (255.69,119.2) .. (255.49,110.43) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (172.7,140.86) and (179.47,159.63) .. (186.95,171.08) .. controls (194.43,182.53) and (231.95,183.83) .. (234.43,183.01) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (232.93,168.26) .. controls (238.43,169.01) and (251.68,163.01) .. (254.43,160.01) .. controls (257.18,157.01) and (254.47,151.56) .. (254.62,144.77) .. controls (254.78,137.99) and (262.96,129.34) .. (274.93,134.26) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (274.93,134.26) .. controls (293.93,142.34) and (285.45,163.08) .. (276.7,171.58) .. controls (267.95,180.08) and (240.79,180.24) .. (234.43,183.01) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (232.93,168.26) .. controls (224.68,167.26) and (218.18,166.51) .. (214.68,164.51) .. controls (211.18,162.51) and (204.75,158.2) .. (201.68,153.26) .. controls (198.61,148.33) and (200.27,134.61) .. (205.52,129.11) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (193.36,127.06) and (201.86,124.99) .. (201.36,100.83) .. controls (200.86,76.67) and (253.2,73.06) .. (255.49,110.43) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> Annular Paper/pics/trefoil-cube/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (205.52,129.11) .. controls (208.02,126.36) and (212.36,120.24) .. (216.11,117.74) .. controls (219.86,115.24) and (223.13,113.4) .. (231.11,114.4) .. controls (239.09,115.4) and (242.1,115.8) .. (245.86,118.65) .. controls (249.62,121.5) and (252.11,123.65) .. (253.63,126.65) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (148.53,160.46) and (181.69,204.78) .. (216.11,177.33) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (253.61,180.33) .. controls (246.31,177.18) and (245.36,165.4) .. (250.86,160.4) .. controls (256.36,155.4) and (258.78,152.05) .. (259.14,149.73) .. controls (259.5,147.41) and (258.19,140.37) .. (257.59,136.62) .. controls (256.98,132.86) and (257.88,134.4) .. (253.63,126.65) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (267.38,119.15) .. controls (273.63,127.4) and (289.3,141.94) .. (291.86,148.15) .. controls (294.41,154.36) and (294.7,165.56) .. (292.11,171.15) .. controls (289.52,176.74) and (279.97,180.51) .. (274.36,183.15) .. controls (268.75,185.79) and (260.69,183.74) .. (253.61,180.33) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (216.11,177.33) .. controls (230.59,164.15) and (207.07,159.73) .. (202.61,151.33) .. controls (198.15,142.94) and (200.27,134.61) .. (205.52,129.11) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (192.24,127.82) and (197.87,126.09) .. (200.26,115.15) .. controls (202.64,104.21) and (201.48,106.86) .. (201.36,100.83) .. controls (201.23,94.81) and (202.8,92.67) .. (205.41,89.34) .. controls (208.01,86.02) and (219.23,78.84) .. (228.13,78.76) .. controls (237.04,78.69) and (245.01,82.27) .. (250.27,91.12) .. controls (255.53,99.96) and (261.88,111.65) .. (267.38,119.15) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> Annular Paper/pics/trefoil-cube/111.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (205.52,129.11) .. controls (208.02,126.36) and (212.36,120.24) .. (216.11,117.74) .. controls (219.86,115.24) and (223.13,113.4) .. (231.11,114.4) .. controls (239.09,115.4) and (242.1,115.8) .. (245.86,118.65) .. controls (249.62,121.5) and (252.11,123.65) .. (253.63,126.65) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (179.38,137.17) and (157.88,149.13) .. (171.38,171.13) .. controls (184.88,193.13) and (202.63,183.13) .. (230.27,178.51) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (229.27,167.01) .. controls (235.77,165.26) and (245.36,165.4) .. (250.86,160.4) .. controls (256.36,155.4) and (258.78,152.05) .. (259.14,149.73) .. controls (259.5,147.41) and (258.19,140.37) .. (257.59,136.62) .. controls (256.98,132.86) and (257.88,134.4) .. (253.63,126.65) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (267.38,119.15) .. controls (271.88,126.67) and (301.88,141.31) .. (287.13,169.06) .. controls (272.38,196.81) and (238.93,178.11) .. (230.27,178.51) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (229.27,167.01) .. controls (224.88,168.17) and (207.07,159.73) .. (202.61,151.33) .. controls (198.15,142.94) and (200.27,134.61) .. (205.52,129.11) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (192.24,127.82) and (201.63,78.42) .. (229.63,76.38) .. controls (257.63,74.33) and (262.12,110.3) .. (267.38,119.15) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> pics/AnnularDiagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,414); %set diagram left start at 0, and has height of 414

%Straight Lines [id:da3340576943807516] 
\draw    (318.28,90.49) -- (317.53,119.15) -- (317.52,119.38) -- (317.52,119.57) -- (317.5,120.31) -- (317.48,120.94) ;
%Curve Lines [id:da739703378379643] 
\draw    (237.77,89.42) .. controls (237.69,116.1) and (258.06,94.61) .. (257.51,121.99) ;
%Shape: Circle [id:dp9487961634387201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.43,88.63) .. controls (236.43,87.89) and (237.03,87.29) .. (237.77,87.29) .. controls (238.51,87.29) and (239.11,87.89) .. (239.11,88.63) .. controls (239.11,89.36) and (238.51,89.96) .. (237.77,89.96) .. controls (237.03,89.96) and (236.43,89.36) .. (236.43,88.63) -- cycle ;
%Shape: Circle [id:dp8926377852846927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.62,88.63) .. controls (246.62,87.89) and (247.22,87.29) .. (247.96,87.29) .. controls (248.7,87.29) and (249.3,87.89) .. (249.3,88.63) .. controls (249.3,89.36) and (248.7,89.96) .. (247.96,89.96) .. controls (247.22,89.96) and (246.62,89.36) .. (246.62,88.63) -- cycle ;
%Shape: Circle [id:dp3752116647492034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.3,88.63) .. controls (256.3,87.89) and (256.9,87.29) .. (257.64,87.29) .. controls (258.38,87.29) and (258.98,87.89) .. (258.98,88.63) .. controls (258.98,89.36) and (258.38,89.96) .. (257.64,89.96) .. controls (256.9,89.96) and (256.3,89.36) .. (256.3,88.63) -- cycle ;
%Shape: Circle [id:dp3543748703241294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.93,121.69) .. controls (235.93,120.95) and (236.53,120.35) .. (237.27,120.35) .. controls (238.01,120.35) and (238.61,120.95) .. (238.61,121.69) .. controls (238.61,122.43) and (238.01,123.03) .. (237.27,123.03) .. controls (236.53,123.03) and (235.93,122.43) .. (235.93,121.69) -- cycle ;
%Shape: Circle [id:dp12818597746853744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.62,121.69) .. controls (246.62,120.95) and (247.22,120.35) .. (247.96,120.35) .. controls (248.7,120.35) and (249.3,120.95) .. (249.3,121.69) .. controls (249.3,122.43) and (248.7,123.03) .. (247.96,123.03) .. controls (247.22,123.03) and (246.62,122.43) .. (246.62,121.69) -- cycle ;
%Shape: Circle [id:dp2698929605522633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.14,121.69) .. controls (256.14,120.95) and (256.74,120.35) .. (257.48,120.35) .. controls (258.22,120.35) and (258.82,120.95) .. (258.82,121.69) .. controls (258.82,122.43) and (258.22,123.03) .. (257.48,123.03) .. controls (256.74,123.03) and (256.14,122.43) .. (256.14,121.69) -- cycle ;
%Curve Lines [id:da5358747567342264] 
\draw    (247.98,89.34) .. controls (247.64,99.8) and (250.13,97.28) .. (246.46,102.4) ;
%Curve Lines [id:da9863840532784947] 
\draw    (243.38,106.23) .. controls (234.7,114.47) and (237.8,105.83) .. (237.27,121.53) ;
%Curve Lines [id:da5390328089966465] 
\draw    (250.3,110.45) .. controls (244.29,118.68) and (248.31,115.44) .. (247.98,121.81) ;
%Curve Lines [id:da2638567196202388] 
\draw    (257.67,88.88) .. controls (256.82,102.82) and (258.49,102.11) .. (254.81,106.79) ;
%Shape: Circle [id:dp694713395613229] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.76,89.38) .. controls (296.76,88.64) and (297.36,88.04) .. (298.1,88.04) .. controls (298.84,88.04) and (299.44,88.64) .. (299.44,89.38) .. controls (299.44,90.11) and (298.84,90.71) .. (298.1,90.71) .. controls (297.36,90.71) and (296.76,90.11) .. (296.76,89.38) -- cycle ;
%Shape: Circle [id:dp01481638636191418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.29,89.38) .. controls (306.29,88.64) and (306.89,88.04) .. (307.63,88.04) .. controls (308.37,88.04) and (308.97,88.64) .. (308.97,89.38) .. controls (308.97,90.11) and (308.37,90.71) .. (307.63,90.71) .. controls (306.89,90.71) and (306.29,90.11) .. (306.29,89.38) -- cycle ;
%Shape: Circle [id:dp49301133125500174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.81,89.38) .. controls (316.81,88.64) and (317.41,88.04) .. (318.15,88.04) .. controls (318.89,88.04) and (319.49,88.64) .. (319.49,89.38) .. controls (319.49,90.11) and (318.89,90.71) .. (318.15,90.71) .. controls (317.41,90.71) and (316.81,90.11) .. (316.81,89.38) -- cycle ;
%Shape: Circle [id:dp23662677473714866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.02,120.35) .. controls (296.02,119.61) and (296.62,119.01) .. (297.35,119.01) .. controls (298.09,119.01) and (298.69,119.61) .. (298.69,120.35) .. controls (298.69,121.08) and (298.09,121.68) .. (297.35,121.68) .. controls (296.62,121.68) and (296.02,121.08) .. (296.02,120.35) -- cycle ;
%Shape: Circle [id:dp4680311928799068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.62,120.12) .. controls (306.62,119.38) and (307.22,118.78) .. (307.96,118.78) .. controls (308.7,118.78) and (309.3,119.38) .. (309.3,120.12) .. controls (309.3,120.86) and (308.7,121.46) .. (307.96,121.46) .. controls (307.22,121.46) and (306.62,120.86) .. (306.62,120.12) -- cycle ;
%Shape: Circle [id:dp10538295736696979] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.14,120.6) .. controls (316.14,119.86) and (316.74,119.26) .. (317.48,119.26) .. controls (318.22,119.26) and (318.82,119.86) .. (318.82,120.6) .. controls (318.82,121.34) and (318.22,121.94) .. (317.48,121.94) .. controls (316.74,121.94) and (316.14,121.34) .. (316.14,120.6) -- cycle ;
%Curve Lines [id:da21338014422459772] 
\draw    (237.77,88.63) .. controls (237.88,45.63) and (318.28,42.03) .. (318.15,89.38) ;
%Curve Lines [id:da8924022761783676] 
\draw    (247.96,88.63) .. controls (248.28,57.23) and (307.88,55.23) .. (307.63,88.04) ;
%Curve Lines [id:da5546772010646901] 
\draw    (257.64,88.88) .. controls (257.08,70.03) and (297.48,67.23) .. (298.1,89.38) ;
%Curve Lines [id:da7564541588543161] 
\draw    (257.48,121.69) .. controls (257.08,140.43) and (297.48,142.83) .. (297.35,120.35) ;
%Curve Lines [id:da9476914559961878] 
\draw    (237.27,123.03) .. controls (238.68,154.43) and (307.08,170.03) .. (317.48,120.94) ;
%Curve Lines [id:da012028467178628599] 
\draw    (247.96,121.69) .. controls (247.48,148.43) and (305.08,154.83) .. (307.96,120.94) ;
%Straight Lines [id:da12882808563787473] 
\draw    (307.63,88.38) -- (307.96,120.12) ;
%Straight Lines [id:da2843932401369671] 
\draw    (298.2,89.15) -- (297.45,120.56) ;

% Text Node
\draw (277.49,103.56) node    {$\mathbb{X}$};
% Text Node
\draw (339.17,103.56) node    {$\mathbb{O}$};


\end{tikzpicture}


==> pics/RIII-L/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (91.95,131.56) and (132,190) .. (108,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (106.28,55.56) .. controls (137.28,106.56) and (127,108) .. (134,157) .. controls (153,194) and (185.28,141.9) .. (196.28,254.9) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (46.95,135.56) .. controls (91.95,131.56) and (132,190) .. (108,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (109.28,52.56) .. controls (110.65,93.02) and (140.65,79.02) .. (139.65,126.02) .. controls (117.65,170.02) and (142.65,184.02) .. (154.65,180.02) .. controls (178.65,178.02) and (179.65,152.02) .. (165.65,128.02) .. controls (159.65,88.02) and (182.65,81.02) .. (191.65,54.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (192.65,254.02) .. controls (172.65,200.02) and (199.65,137.02) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (67.65,157.02) and (178.65,178.02) .. (106.28,55.56) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (110.65,255.02) .. controls (113.02,228.95) and (106.65,191.02) .. (154.65,188.02) .. controls (175.65,187.02) and (201.65,183.02) .. (188.65,256.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3294562149832685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (37.95,118.56) .. controls (51.65,146.02) and (164.65,188.02) .. (100.65,37.02) ;
%Curve Lines [id:da041954613978098854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (185.65,235.02) .. controls (164.65,149.02) and (229.65,142.02) .. (253,137) ;
%Curve Lines [id:da4002172018485519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (99.65,235.02) .. controls (91.01,162.02) and (146.37,214.79) .. (163.01,140.02) .. controls (168.87,94.29) and (135.65,74.02) .. (174.65,33.02) ;




\end{tikzpicture}


==> pics/RIII-L/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (46.95,135.56) .. controls (91.95,131.56) and (132,190) .. (108,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.65,56.02) .. controls (111.65,118.02) and (185.65,151.02) .. (192.65,50.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (196.28,254.9) .. controls (189.55,246.85) and (212.65,180.02) .. (179.65,197.02) .. controls (146.65,214.02) and (132.65,180.02) .. (135.65,159.02) .. controls (138.65,138.02) and (173.65,126.02) .. (189.65,158.02) .. controls (205.65,190.02) and (247.42,159.47) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (48.65,135.02) .. controls (93.65,131.02) and (134.65,186.02) .. (110.65,250.02) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (122.65,73.02) and (116.65,115.02) .. (144.65,119.02) .. controls (175.65,119.02) and (185.65,102.02) .. (189.65,52.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (189.65,255.02) .. controls (179.65,181.02) and (199.65,160.02) .. (259.65,142.02) ;
%Curve Lines [id:da384263374057082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (149.65,136.02) .. controls (121.65,136.02) and (115.65,183.02) .. (143.65,187.02) .. controls (174.65,187.02) and (201.65,139.02) .. (149.65,136.02) -- cycle ;




\end{tikzpicture}


==> pics/RIII-L/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (101.65,247.02) .. controls (122.65,167.02) and (195.65,173.02) .. (196,253) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (104.65,138.02) and (193.65,151.02) .. (198.65,55.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (44.65,149.02) .. controls (82.68,164.24) and (102.65,175.02) .. (129.65,153.02) .. controls (156.65,131.02) and (177.17,172.78) .. (193.65,173.02) .. controls (210.12,173.26) and (238.44,156.47) .. (255.65,150.02) ;




\end{tikzpicture}


==> pics/RIII-L/111.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (47.95,135.56) .. controls (60.32,134.46) and (107.65,189.02) .. (124.65,155.02) .. controls (141.65,121.02) and (179.65,139.02) .. (177.65,170.02) .. controls (175.65,201.02) and (141.65,184.02) .. (123.65,188.02) .. controls (105.65,192.02) and (106.47,228.5) .. (109,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (96.65,122.02) and (194.65,134.02) .. (187.65,51.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (188.65,256.02) .. controls (194.65,172.02) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/abc/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (108,156) .. controls (108,95.8) and (156.8,47) .. (217,47) .. controls (277.2,47) and (326,95.8) .. (326,156) .. controls (326,216.2) and (277.2,265) .. (217,265) .. controls (156.8,265) and (108,216.2) .. (108,156) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (110.95,137.56) .. controls (155.95,133.56) and (196,192) .. (172,256) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (170.28,57.56) .. controls (201.28,108.56) and (191,110) .. (198,159) .. controls (217,196) and (249.28,143.9) .. (260.28,256.9) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (253,54) .. controls (202,197) and (278,174) .. (326,156) ;
%Curve Lines [id:da5542208352231324] 
\draw [line width=6]    (260.28,256.34) .. controls (259.55,301) and (316.55,284) .. (344.55,252.45) .. controls (372.55,220.91) and (373.55,136.45) .. (326,155.44) ;
%Curve Lines [id:da5520617874416778] 
\draw [line width=6]    (110.95,137) .. controls (-3.45,135.45) and (104.55,-48.55) .. (170.28,57) ;
%Curve Lines [id:da7973985432487223] 
\draw [line width=6]    (253,53.44) .. controls (270.55,-1) and (356.55,22) .. (377.55,78) .. controls (398.55,134) and (403.55,177) .. (400.55,219) .. controls (397.55,261) and (370.55,311) .. (296.55,330) .. controls (222.55,349) and (161.55,286) .. (172,255.44) ;




\end{tikzpicture}


==> pics/RIII-L/abc/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (89,167) .. controls (89,106.8) and (137.8,58) .. (198,58) .. controls (258.2,58) and (307,106.8) .. (307,167) .. controls (307,227.2) and (258.2,276) .. (198,276) .. controls (137.8,276) and (89,227.2) .. (89,167) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (91.95,148.56) .. controls (136.95,144.56) and (180,205.44) .. (156,269.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (154.28,71) .. controls (162.28,96.48) and (185.65,92.02) .. (184.65,139.02) .. controls (162.65,183.02) and (187.65,197.02) .. (199.65,193.02) .. controls (223.65,191.02) and (224.65,165.02) .. (210.65,141.02) .. controls (204.65,101.02) and (227.65,94.02) .. (236.65,67.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (237.65,267.02) .. controls (217.65,213.02) and (244.65,150.02) .. (307,167) ;
%Curve Lines [id:da6596019528975827] 
\draw [line width=6]    (237.65,267.02) .. controls (255.28,309.48) and (300.55,298) .. (328.55,266.45) .. controls (356.55,234.91) and (350.28,177.48) .. (307,167) ;
%Curve Lines [id:da7322825787416245] 
\draw [line width=6]    (91.95,148.56) .. controls (-22.45,147.02) and (88.55,-34.55) .. (154.28,71) ;
%Curve Lines [id:da2554047493309768] 
\draw [line width=6]    (237,67.44) .. controls (254.55,13) and (340.55,36) .. (361.55,92) .. controls (382.55,148) and (387.55,191) .. (384.55,233) .. controls (381.55,275) and (354.55,325) .. (280.55,344) .. controls (206.55,363) and (145.55,300) .. (156,269.44) ;




\end{tikzpicture}


==> pics/RIII-L/abc/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (67.65,157.02) and (178.65,178.02) .. (106.28,55.56) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (110.65,255.02) .. controls (113.02,228.95) and (106.65,191.02) .. (154.65,188.02) .. controls (175.65,187.02) and (201.65,183.02) .. (188.65,256.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/abc/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3294562149832685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (37.95,118.56) .. controls (51.65,146.02) and (164.65,188.02) .. (100.65,37.02) ;
%Curve Lines [id:da041954613978098854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (185.65,235.02) .. controls (164.65,149.02) and (229.65,142.02) .. (253,137) ;
%Curve Lines [id:da4002172018485519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (99.65,235.02) .. controls (91.01,162.02) and (146.37,214.79) .. (163.01,140.02) .. controls (168.87,94.29) and (135.65,74.02) .. (174.65,33.02) ;




\end{tikzpicture}


==> pics/RIII-L/abc/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,462); %set diagram left start at 0, and has height of 462

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (209,236) .. controls (209,175.8) and (257.8,127) .. (318,127) .. controls (378.2,127) and (427,175.8) .. (427,236) .. controls (427,296.2) and (378.2,345) .. (318,345) .. controls (257.8,345) and (209,296.2) .. (209,236) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (211.95,217.56) .. controls (256.95,213.56) and (297,272) .. (273,336) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (271.65,138.02) .. controls (276.65,200.02) and (350.65,233.02) .. (357.65,132.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (354.65,333.02) .. controls (350.87,324.15) and (377.65,262.02) .. (344.65,279.02) .. controls (311.65,296.02) and (297.65,262.02) .. (300.65,241.02) .. controls (303.65,220.02) and (338.65,208.02) .. (354.65,240.02) .. controls (370.65,272.02) and (415.28,232.43) .. (427,236) ;
%Curve Lines [id:da5455166629957184] 
\draw [line width=6]    (354.65,333.02) .. controls (372.28,375.48) and (417.55,364) .. (445.55,332.45) .. controls (473.55,300.91) and (470.28,246.48) .. (427,236) ;
%Curve Lines [id:da42643429551764345] 
\draw [line width=6]    (211.95,217.56) .. controls (97.55,216.02) and (205.55,31.45) .. (271.28,137) ;
%Curve Lines [id:da7954484434717959] 
\draw [line width=6]    (357.65,132.02) .. controls (364.78,79.24) and (457.55,102) .. (478.55,158) .. controls (499.55,214) and (504.55,257) .. (501.55,299) .. controls (498.55,341) and (471.55,391) .. (397.55,410) .. controls (323.55,429) and (262.55,366) .. (273,335.44) ;




\end{tikzpicture}


==> pics/RIII-L/abc/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (214.95,173.56) .. controls (259.95,169.56) and (303,230.44) .. (279,294.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (276.28,95.56) .. controls (292.65,113.02) and (286.65,155.02) .. (314.65,159.02) .. controls (345.65,159.02) and (355.65,142.02) .. (359.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (360.65,292.02) .. controls (343.28,240.75) and (373.28,190.75) .. (430,192) ;
%Curve Lines [id:da384263374057082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (319.65,176.02) .. controls (291.65,176.02) and (285.65,223.02) .. (313.65,227.02) .. controls (344.65,227.02) and (371.65,179.02) .. (319.65,176.02) -- cycle ;
%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (214,194) .. controls (214,133.8) and (262.8,85) .. (323,85) .. controls (383.2,85) and (432,133.8) .. (432,194) .. controls (432,254.2) and (383.2,303) .. (323,303) .. controls (262.8,303) and (214,254.2) .. (214,194) -- cycle ;
%Curve Lines [id:da3403755996309592] 
\draw [line width=6]    (360.65,292.02) .. controls (378.28,334.48) and (423.55,323) .. (451.55,291.45) .. controls (479.55,259.91) and (473.28,202.48) .. (430,192) ;
%Curve Lines [id:da7823410643477253] 
\draw [line width=6]    (214.95,173.56) .. controls (100.55,172.02) and (211.55,-9.55) .. (277.28,96) ;
%Curve Lines [id:da04346461047938521] 
\draw [line width=6]    (360,92.44) .. controls (377.55,38) and (463.55,61) .. (484.55,117) .. controls (505.55,173) and (510.55,216) .. (507.55,258) .. controls (504.55,300) and (477.55,350) .. (403.55,369) .. controls (329.55,388) and (268.55,325) .. (279,294.44) ;




\end{tikzpicture}


==> pics/RIII-L/abc/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (222,191) .. controls (222,130.8) and (270.8,82) .. (331,82) .. controls (391.2,82) and (440,130.8) .. (440,191) .. controls (440,251.2) and (391.2,300) .. (331,300) .. controls (270.8,300) and (222,251.2) .. (222,191) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (279.65,284.02) .. controls (304.96,210.38) and (355.46,226.38) .. (374,290) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (283.28,91.99) .. controls (289.96,172.76) and (371.65,188.02) .. (376.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (222.65,186.02) .. controls (260.68,201.24) and (280.65,212.02) .. (307.65,190.02) .. controls (334.65,168.02) and (355.17,209.78) .. (371.65,210.02) .. controls (388.12,210.26) and (422.96,184.56) .. (436,187.99) ;
%Curve Lines [id:da14133583187303977] 
\draw [line width=6]    (374,290) .. controls (391.64,332.45) and (429.55,318.99) .. (457.55,287.44) .. controls (485.55,255.9) and (479.28,198.47) .. (436,187.99) ;
%Curve Lines [id:da9829564024238702] 
\draw [line width=6]    (222.65,186.02) .. controls (108.25,184.48) and (217.55,-13.56) .. (283.28,91.99) ;
%Curve Lines [id:da5071063481087021] 
\draw [line width=6]    (376.65,92.02) .. controls (394.2,37.59) and (469.55,56.99) .. (490.55,112.99) .. controls (511.55,168.99) and (516.55,211.99) .. (513.55,253.99) .. controls (510.55,295.99) and (483.55,345.99) .. (409.55,364.99) .. controls (335.55,383.99) and (269.2,314.59) .. (279.65,284.02) ;




\end{tikzpicture}


==> pics/RIII-L/abc/111n.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (47.95,135.56) .. controls (60.32,134.46) and (107.65,189.02) .. (124.65,155.02) .. controls (141.65,121.02) and (179.65,139.02) .. (177.65,170.02) .. controls (175.65,201.02) and (141.65,184.02) .. (123.65,188.02) .. controls (105.65,192.02) and (106.47,228.5) .. (109,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (96.65,122.02) and (194.65,134.02) .. (187.65,51.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (188.65,256.02) .. controls (194.65,172.02) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/abnc/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (175,153) .. controls (175,92.8) and (223.8,44) .. (284,44) .. controls (344.2,44) and (393,92.8) .. (393,153) .. controls (393,213.2) and (344.2,262) .. (284,262) .. controls (223.8,262) and (175,213.2) .. (175,153) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (177.95,134.56) .. controls (222.95,130.56) and (257.37,190.29) .. (239,253) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (237.28,54.56) .. controls (268.28,105.56) and (258,107) .. (265,156) .. controls (284,193) and (316.28,140.9) .. (327.28,253.9) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (320,51) .. controls (269,194) and (345,171) .. (393,153) ;
%Curve Lines [id:da21393712763950412] 
\draw [line width=6]    (239,253) .. controls (229.37,290.29) and (251.01,326.02) .. (287.01,326.02) .. controls (323.01,326.02) and (333.01,297.02) .. (327.28,253.9) ;
%Curve Lines [id:da8055977902133082] 
\draw [line width=6]    (177.95,134.56) .. controls (78.14,139.74) and (171.55,-50.98) .. (237.28,54.56) ;
%Curve Lines [id:da7521467471741621] 
\draw [line width=6]    (320,51) .. controls (349.19,-30.98) and (513.19,100.02) .. (393,153) ;




\end{tikzpicture}


==> pics/RIII-L/abnc/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (208,178) .. controls (208,117.8) and (256.8,69) .. (317,69) .. controls (377.2,69) and (426,117.8) .. (426,178) .. controls (426,238.2) and (377.2,287) .. (317,287) .. controls (256.8,287) and (208,238.2) .. (208,178) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (210.95,159.56) .. controls (255.95,155.56) and (296,214) .. (272,278) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (273.28,76.56) .. controls (274.65,117.02) and (304.65,103.02) .. (303.65,150.02) .. controls (281.65,194.02) and (306.65,208.02) .. (318.65,204.02) .. controls (342.65,202.02) and (343.65,176.02) .. (329.65,152.02) .. controls (323.65,112.02) and (346.65,105.02) .. (355.65,78.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (356.65,278.02) .. controls (336.65,224.02) and (370.21,161.69) .. (426,178) ;
%Curve Lines [id:da27677029682473964] 
\draw [line width=6]    (272,278) .. controls (262.37,315.29) and (285.01,350.02) .. (321.01,350.02) .. controls (357.01,350.02) and (362.37,321.14) .. (356.65,278.02) ;
%Curve Lines [id:da15065864922951078] 
\draw [line width=6]    (211.95,158.56) .. controls (134.85,162.57) and (176.99,49.27) .. (216.21,45.02) .. controls (255.44,40.77) and (272.21,57.69) .. (273.28,76.56) ;
%Curve Lines [id:da046529462391058374] 
\draw [line width=6]    (355.65,78.02) .. controls (382.25,3.29) and (485.55,64.59) .. (478.21,113.93) .. controls (470.88,163.26) and (435.55,175.93) .. (426,178) ;




\end{tikzpicture}


==> pics/RIII-L/abnc/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (67.65,157.02) and (178.65,178.02) .. (106.28,55.56) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (110.65,255.02) .. controls (113.02,228.95) and (106.65,191.02) .. (154.65,188.02) .. controls (175.65,187.02) and (201.65,183.02) .. (188.65,256.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/abnc/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3294562149832685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (37.95,118.56) .. controls (51.65,146.02) and (164.65,188.02) .. (100.65,37.02) ;
%Curve Lines [id:da041954613978098854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (185.65,235.02) .. controls (164.65,149.02) and (229.65,142.02) .. (253,137) ;
%Curve Lines [id:da4002172018485519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (99.65,235.02) .. controls (91.01,162.02) and (146.37,214.79) .. (163.01,140.02) .. controls (168.87,94.29) and (135.65,74.02) .. (174.65,33.02) ;




\end{tikzpicture}


==> pics/RIII-L/abnc/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,389); %set diagram left start at 0, and has height of 389

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (217,176) .. controls (217,115.8) and (265.8,67) .. (326,67) .. controls (386.2,67) and (435,115.8) .. (435,176) .. controls (435,236.2) and (386.2,285) .. (326,285) .. controls (265.8,285) and (217,236.2) .. (217,176) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (219.95,157.56) .. controls (264.95,153.56) and (305,212) .. (281,276) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (279.65,78.02) .. controls (284.65,140.02) and (358.65,173.02) .. (365.65,72.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (369.28,276.9) .. controls (362.55,268.85) and (385.65,202.02) .. (352.65,219.02) .. controls (319.65,236.02) and (305.65,202.02) .. (308.65,181.02) .. controls (311.65,160.02) and (346.65,148.02) .. (362.65,180.02) .. controls (378.65,212.02) and (420.42,181.47) .. (435,176) ;
%Curve Lines [id:da8998033460629296] 
\draw [line width=6]    (281,276) .. controls (271.37,313.29) and (293.01,348.02) .. (329.01,348.02) .. controls (365.01,348.02) and (375.01,320.02) .. (369.28,276.9) ;
%Curve Lines [id:da6554981493686931] 
\draw [line width=6]    (219.95,156.56) .. controls (142.85,160.57) and (176.78,48.46) .. (216,44.2) .. controls (255.22,39.95) and (278.58,59.14) .. (279.65,78.02) ;
%Curve Lines [id:da5364538173927285] 
\draw [line width=6]    (363.65,76.02) .. controls (390.25,1.29) and (493.55,62.59) .. (486.21,111.93) .. controls (478.88,161.26) and (443.55,173.93) .. (434,176) ;




\end{tikzpicture}


==> pics/RIII-L/abnc/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,373); %set diagram left start at 0, and has height of 373

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (136.65,161.02) .. controls (181.65,157.02) and (222.65,212.02) .. (198.65,276.02) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (194.28,81.56) .. controls (210.65,99.02) and (204.65,141.02) .. (232.65,145.02) .. controls (263.65,145.02) and (273.65,128.02) .. (277.65,78.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (277.65,281.02) .. controls (267.65,207.02) and (287.65,186.02) .. (347.65,168.02) ;
%Curve Lines [id:da384263374057082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (237.65,162.02) .. controls (209.65,162.02) and (203.65,209.02) .. (231.65,213.02) .. controls (262.65,213.02) and (289.65,165.02) .. (237.65,162.02) -- cycle ;
%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (132,180) .. controls (132,119.8) and (180.8,71) .. (241,71) .. controls (301.2,71) and (350,119.8) .. (350,180) .. controls (350,240.2) and (301.2,289) .. (241,289) .. controls (180.8,289) and (132,240.2) .. (132,180) -- cycle ;
%Curve Lines [id:da49600997365187816] 
\draw [line width=6]    (198.65,276.02) .. controls (186,309.47) and (209.01,351.99) .. (245.01,351.99) .. controls (281.01,351.99) and (283.37,324.14) .. (277.65,281.02) ;
%Curve Lines [id:da5649158932322706] 
\draw [line width=6]    (136.65,161.02) .. controls (59.55,165.02) and (92.78,52.43) .. (132,48.18) .. controls (171.22,43.92) and (180,67.56) .. (194.28,81.56) ;
%Curve Lines [id:da040210182572906206] 
\draw [line width=6]    (277.65,78.02) .. controls (282,3.06) and (409.55,66.57) .. (402.21,115.9) .. controls (394.88,165.23) and (357.5,163.79) .. (347.65,168.02) ;




\end{tikzpicture}


==> pics/RIII-L/abnc/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (205,172) .. controls (205,111.8) and (253.8,63) .. (314,63) .. controls (374.2,63) and (423,111.8) .. (423,172) .. controls (423,232.2) and (374.2,281) .. (314,281) .. controls (253.8,281) and (205,232.2) .. (205,172) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (262.65,265.02) .. controls (283.65,185.02) and (356.65,191.02) .. (357,271) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (267.28,73.56) .. controls (265.65,156.02) and (354.65,169.02) .. (359.65,73.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (205.65,167.02) .. controls (243.68,182.24) and (263.65,193.02) .. (290.65,171.02) .. controls (317.65,149.02) and (338.17,190.78) .. (354.65,191.02) .. controls (371.12,191.26) and (399.44,174.47) .. (416.65,168.02) ;
%Curve Lines [id:da966106582132477] 
\draw [line width=6]    (262.65,265.02) .. controls (250,298.47) and (276,345.02) .. (312,345.02) .. controls (348,345.02) and (356,314.02) .. (357,271) ;
%Curve Lines [id:da7681986400205203] 
\draw [line width=6]    (204.65,166.02) .. controls (127.55,170.02) and (157.78,48.28) .. (197,44.02) .. controls (236.22,39.77) and (264,49.02) .. (267.28,73.56) ;
%Curve Lines [id:da5152309760967233] 
\draw [line width=6]    (359.65,73.02) .. controls (364,-1.94) and (477.55,71.57) .. (470.21,120.9) .. controls (462.88,170.23) and (426.5,163.79) .. (416.65,168.02) ;




\end{tikzpicture}


==> pics/RIII-L/abnc/111n.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (47.95,135.56) .. controls (60.32,134.46) and (107.65,189.02) .. (124.65,155.02) .. controls (141.65,121.02) and (179.65,139.02) .. (177.65,170.02) .. controls (175.65,201.02) and (141.65,184.02) .. (123.65,188.02) .. controls (105.65,192.02) and (106.47,228.5) .. (109,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (96.65,122.02) and (194.65,134.02) .. (187.65,51.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (188.65,256.02) .. controls (194.65,172.02) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/anbc/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Shape: Circle [id:dp39243305584592547] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (134,201) .. controls (134,140.8) and (182.8,92) .. (243,92) .. controls (303.2,92) and (352,140.8) .. (352,201) .. controls (352,261.2) and (303.2,310) .. (243,310) .. controls (182.8,310) and (134,261.2) .. (134,201) -- cycle ;
%Curve Lines [id:da5068407964490629] 
\draw [line width=5.25]    (136.95,182.56) .. controls (181.95,178.56) and (222,237) .. (198,301) ;
%Curve Lines [id:da27122683862627706] 
\draw [line width=6]    (196.28,102.56) .. controls (227.28,153.56) and (217,155) .. (224,204) .. controls (243,241) and (275.28,188.9) .. (286.28,301.9) ;
%Curve Lines [id:da6530696616987246] 
\draw [line width=6]    (279,99) .. controls (228,242) and (304,219) .. (352,201) ;
%Curve Lines [id:da43455221214787065] 
\draw [line width=6]    (196.28,102.56) .. controls (170.01,26.38) and (305.01,35.38) .. (279,99) ;
%Curve Lines [id:da9872249394560257] 
\draw [line width=6]    (136.95,182.56) .. controls (40.01,206.38) and (137.01,382.38) .. (198,301) ;
%Curve Lines [id:da12746596308150138] 
\draw [line width=6]    (352,201) .. controls (468.01,227.38) and (337.01,403.38) .. (286.28,301.9) ;




\end{tikzpicture}


==> pics/RIII-L/anbc/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (155,241) .. controls (155,180.8) and (203.8,132) .. (264,132) .. controls (324.2,132) and (373,180.8) .. (373,241) .. controls (373,301.2) and (324.2,350) .. (264,350) .. controls (203.8,350) and (155,301.2) .. (155,241) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (157.95,222.56) .. controls (202.95,218.56) and (246,279.44) .. (222,343.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (220.28,145) .. controls (228.28,170.48) and (251.65,166.02) .. (250.65,213.02) .. controls (228.65,257.02) and (253.65,271.02) .. (265.65,267.02) .. controls (289.65,265.02) and (290.65,239.02) .. (276.65,215.02) .. controls (270.65,175.02) and (293.65,168.02) .. (302.65,141.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (303.65,341.02) .. controls (283.65,287.02) and (310.65,224.02) .. (373,241) ;
%Curve Lines [id:da2512416591769475] 
\draw [line width=6]    (220.28,145.56) .. controls (194.01,69.38) and (328.65,77.4) .. (302.65,141.02) ;
%Curve Lines [id:da7214195955532479] 
\draw [line width=6]    (157.95,222.56) .. controls (61.01,246.38) and (161.01,424.82) .. (222,343.44) ;
%Curve Lines [id:da9733755596988916] 
\draw [line width=6]    (373,241) .. controls (489.01,267.38) and (354.37,442.51) .. (303.65,341.02) ;




\end{tikzpicture}


==> pics/RIII-L/anbc/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (67.65,157.02) and (178.65,178.02) .. (106.28,55.56) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (110.65,255.02) .. controls (113.02,228.95) and (106.65,191.02) .. (154.65,188.02) .. controls (175.65,187.02) and (201.65,183.02) .. (188.65,256.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/anbc/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3294562149832685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (37.95,118.56) .. controls (51.65,146.02) and (164.65,188.02) .. (100.65,37.02) ;
%Curve Lines [id:da041954613978098854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (185.65,235.02) .. controls (164.65,149.02) and (229.65,142.02) .. (253,137) ;
%Curve Lines [id:da4002172018485519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (99.65,235.02) .. controls (91.01,162.02) and (146.37,214.79) .. (163.01,140.02) .. controls (168.87,94.29) and (135.65,74.02) .. (174.65,33.02) ;




\end{tikzpicture}


==> pics/RIII-L/anbc/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,462); %set diagram left start at 0, and has height of 462

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (209,236) .. controls (209,175.8) and (257.8,127) .. (318,127) .. controls (378.2,127) and (427,175.8) .. (427,236) .. controls (427,296.2) and (378.2,345) .. (318,345) .. controls (257.8,345) and (209,296.2) .. (209,236) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (211.95,217.56) .. controls (256.95,213.56) and (297,272) .. (273,336) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (271.65,138.02) .. controls (276.65,200.02) and (350.65,233.02) .. (357.65,132.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (354.65,333.02) .. controls (350.87,324.15) and (377.65,262.02) .. (344.65,279.02) .. controls (311.65,296.02) and (297.65,262.02) .. (300.65,241.02) .. controls (303.65,220.02) and (338.65,208.02) .. (354.65,240.02) .. controls (370.65,272.02) and (415.28,232.43) .. (427,236) ;
%Curve Lines [id:da8954890399894391] 
\draw [line width=6]    (271.65,138.02) .. controls (262.19,59.93) and (367.19,53.93) .. (357.65,132.02) ;
%Curve Lines [id:da24817882288408644] 
\draw [line width=6]    (211.95,217.56) .. controls (115.01,241.38) and (212.01,417.38) .. (273,336) ;
%Curve Lines [id:da3210815826976938] 
\draw [line width=6]    (427,236) .. controls (543.01,262.38) and (405.37,434.51) .. (354.65,333.02) ;




\end{tikzpicture}


==> pics/RIII-L/anbc/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (214.95,173.56) .. controls (259.95,169.56) and (303,230.44) .. (279,294.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (276.28,95.56) .. controls (292.65,113.02) and (286.65,155.02) .. (314.65,159.02) .. controls (345.65,159.02) and (355.65,142.02) .. (359.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (360.65,292.02) .. controls (343.28,240.75) and (373.28,190.75) .. (430,192) ;
%Curve Lines [id:da384263374057082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (319.65,176.02) .. controls (291.65,176.02) and (285.65,223.02) .. (313.65,227.02) .. controls (344.65,227.02) and (371.65,179.02) .. (319.65,176.02) -- cycle ;
%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (214,194) .. controls (214,133.8) and (262.8,85) .. (323,85) .. controls (383.2,85) and (432,133.8) .. (432,194) .. controls (432,254.2) and (383.2,303) .. (323,303) .. controls (262.8,303) and (214,254.2) .. (214,194) -- cycle ;
%Curve Lines [id:da6589190329221521] 
\draw [line width=6]    (276.28,95.56) .. controls (239.92,24.93) and (370.92,22.93) .. (359.65,92.02) ;
%Curve Lines [id:da6143067526423536] 
\draw [line width=6]    (214.95,173.56) .. controls (118.01,197.38) and (218.01,375.82) .. (279,294.44) ;
%Curve Lines [id:da6135795903360899] 
\draw [line width=6]    (430,192) .. controls (544.92,206.93) and (411.37,393.51) .. (360.65,292.02) ;




\end{tikzpicture}


==> pics/RIII-L/anbc/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (222,191) .. controls (222,130.8) and (270.8,82) .. (331,82) .. controls (391.2,82) and (440,130.8) .. (440,191) .. controls (440,251.2) and (391.2,300) .. (331,300) .. controls (270.8,300) and (222,251.2) .. (222,191) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (279.65,284.02) .. controls (304.96,210.38) and (355.46,226.38) .. (374,290) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (283.28,91.99) .. controls (289.96,172.76) and (371.65,188.02) .. (376.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (222.65,186.02) .. controls (260.68,201.24) and (280.65,212.02) .. (307.65,190.02) .. controls (334.65,168.02) and (355.17,209.78) .. (371.65,210.02) .. controls (388.12,210.26) and (422.96,184.56) .. (436,187.99) ;
%Curve Lines [id:da7433524570623768] 
\draw [line width=6]    (283.28,91.99) .. controls (273.73,22.02) and (387.73,25.02) .. (376.65,92.02) ;
%Curve Lines [id:da43245878183806985] 
\draw [line width=6]    (222.65,186.02) .. controls (126.73,182.02) and (231.73,385.02) .. (279.65,284.02) ;
%Curve Lines [id:da5818851311046429] 
\draw [line width=6]    (436,187.99) .. controls (550.73,207.02) and (424.01,390.38) .. (373.28,288.9) ;




\end{tikzpicture}


==> pics/RIII-L/anbc/111n.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (47.95,135.56) .. controls (60.32,134.46) and (107.65,189.02) .. (124.65,155.02) .. controls (141.65,121.02) and (179.65,139.02) .. (177.65,170.02) .. controls (175.65,201.02) and (141.65,184.02) .. (123.65,188.02) .. controls (105.65,192.02) and (106.47,228.5) .. (109,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (96.65,122.02) and (194.65,134.02) .. (187.65,51.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (188.65,256.02) .. controls (194.65,172.02) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/anbnc/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Shape: Circle [id:dp39243305584592547] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (134,201) .. controls (134,140.8) and (182.8,92) .. (243,92) .. controls (303.2,92) and (352,140.8) .. (352,201) .. controls (352,261.2) and (303.2,310) .. (243,310) .. controls (182.8,310) and (134,261.2) .. (134,201) -- cycle ;
%Curve Lines [id:da5068407964490629] 
\draw [line width=5.25]    (136.95,182.56) .. controls (181.95,178.56) and (222,237) .. (198,301) ;
%Curve Lines [id:da27122683862627706] 
\draw [line width=6]    (196.28,102.56) .. controls (227.28,153.56) and (217,155) .. (224,204) .. controls (243,241) and (275.28,188.9) .. (286.28,301.9) ;
%Curve Lines [id:da6530696616987246] 
\draw [line width=6]    (279,99) .. controls (228,242) and (304,219) .. (352,201) ;
%Curve Lines [id:da900247980920162] 
\draw [line width=6]    (136.95,182.56) .. controls (31.65,224.29) and (142.65,362.29) .. (198,301) ;
%Curve Lines [id:da9438624377158256] 
\draw [line width=6]    (279,99) .. controls (294.65,60.29) and (160.65,29.29) .. (87.65,75.29) .. controls (14.65,121.29) and (-0.35,189.29) .. (37.65,312.29) .. controls (75.65,435.29) and (264.65,391.29) .. (315.65,366.29) .. controls (366.65,341.29) and (423.65,207.29) .. (352,201) ;
%Curve Lines [id:da896232121960886] 
\draw [line width=6]    (196.28,101.56) .. controls (184.65,75.29) and (103.65,104.29) .. (78.65,131.29) .. controls (53.65,158.29) and (50.65,249.29) .. (62.65,279.29) .. controls (74.65,309.29) and (112.65,348.29) .. (151.65,350.29) .. controls (190.65,352.29) and (299.65,366.29) .. (286.28,301.9) ;




\end{tikzpicture}


==> pics/RIII-L/anbnc/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (155,190) .. controls (155,129.8) and (203.8,81) .. (264,81) .. controls (324.2,81) and (373,129.8) .. (373,190) .. controls (373,250.2) and (324.2,299) .. (264,299) .. controls (203.8,299) and (155,250.2) .. (155,190) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (157.95,171.56) .. controls (202.95,167.56) and (246,228.44) .. (222,292.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (220.28,94) .. controls (228.28,119.48) and (251.65,115.02) .. (250.65,162.02) .. controls (228.65,206.02) and (253.65,220.02) .. (265.65,216.02) .. controls (289.65,214.02) and (290.65,188.02) .. (276.65,164.02) .. controls (270.65,124.02) and (293.65,117.02) .. (302.65,90.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (303.65,290.02) .. controls (283.65,236.02) and (310.65,173.02) .. (373,190) ;
%Curve Lines [id:da8961367879149724] 
\draw [line width=6]    (157.95,171.56) .. controls (52.65,213.29) and (166.65,353.73) .. (222,292.44) ;
%Curve Lines [id:da3950786627960574] 
\draw [line width=6]    (302.65,90.02) .. controls (318.29,51.31) and (183.65,20.97) .. (110.65,66.97) .. controls (37.65,112.97) and (22.65,180.97) .. (60.65,303.97) .. controls (98.65,426.97) and (287.65,382.97) .. (338.65,357.97) .. controls (389.65,332.97) and (444.65,196.29) .. (373,190) ;
%Curve Lines [id:da815706529001069] 
\draw [line width=6]    (220.28,94) .. controls (208.65,67.73) and (126.65,95.97) .. (101.65,122.97) .. controls (76.65,149.97) and (73.65,240.97) .. (85.65,270.97) .. controls (97.65,300.97) and (135.65,339.97) .. (174.65,341.97) .. controls (213.65,343.97) and (317.01,354.41) .. (303.65,290.02) ;




\end{tikzpicture}


==> pics/RIII-L/anbnc/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (67.65,157.02) and (178.65,178.02) .. (106.28,55.56) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (110.65,255.02) .. controls (113.02,228.95) and (106.65,191.02) .. (154.65,188.02) .. controls (175.65,187.02) and (201.65,183.02) .. (188.65,256.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/RIII-L/anbnc/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3294562149832685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (37.95,118.56) .. controls (51.65,146.02) and (164.65,188.02) .. (100.65,37.02) ;
%Curve Lines [id:da041954613978098854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (185.65,235.02) .. controls (164.65,149.02) and (229.65,142.02) .. (253,137) ;
%Curve Lines [id:da4002172018485519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (99.65,235.02) .. controls (91.01,162.02) and (146.37,214.79) .. (163.01,140.02) .. controls (168.87,94.29) and (135.65,74.02) .. (174.65,33.02) ;




\end{tikzpicture}


==> pics/RIII-L/anbnc/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,462); %set diagram left start at 0, and has height of 462

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (209,236) .. controls (209,175.8) and (257.8,127) .. (318,127) .. controls (378.2,127) and (427,175.8) .. (427,236) .. controls (427,296.2) and (378.2,345) .. (318,345) .. controls (257.8,345) and (209,296.2) .. (209,236) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (211.95,217.56) .. controls (256.95,213.56) and (297,272) .. (273,336) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (271.65,138.02) .. controls (276.65,200.02) and (350.65,233.02) .. (357.65,132.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (361.65,337.36) .. controls (357.87,328.49) and (377.65,262.02) .. (344.65,279.02) .. controls (311.65,296.02) and (297.65,262.02) .. (300.65,241.02) .. controls (303.65,220.02) and (338.65,208.02) .. (354.65,240.02) .. controls (370.65,272.02) and (415.28,232.43) .. (427,236) ;
%Curve Lines [id:da8077276854765194] 
\draw [line width=6]    (211.95,217.56) .. controls (106.65,259.29) and (217.65,397.29) .. (273,336) ;
%Curve Lines [id:da39801976552593477] 
\draw [line width=6]    (357.65,132.02) .. controls (373.29,93.31) and (233.65,64.29) .. (160.65,110.29) .. controls (87.65,156.29) and (72.65,224.29) .. (110.65,347.29) .. controls (148.65,470.29) and (337.65,426.29) .. (388.65,401.29) .. controls (439.65,376.29) and (496.65,241.29) .. (425,235) ;
%Curve Lines [id:da5509365974755378] 
\draw [line width=6]    (271.65,138.02) .. controls (260.01,111.75) and (179.01,140.75) .. (154.01,167.75) .. controls (129.01,194.75) and (126.01,285.75) .. (138.01,315.75) .. controls (150.01,345.75) and (188.01,384.75) .. (227.01,386.75) .. controls (266.01,388.75) and (375.01,401.75) .. (361.65,337.36) ;




\end{tikzpicture}


==> pics/RIII-L/anbnc/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (214.95,173.56) .. controls (259.95,169.56) and (303,230.44) .. (279,294.44) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (276.28,95.56) .. controls (292.65,113.02) and (286.65,155.02) .. (314.65,159.02) .. controls (345.65,159.02) and (355.65,142.02) .. (359.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (360.65,292.02) .. controls (343.28,240.75) and (373.28,190.75) .. (430,192) ;
%Curve Lines [id:da384263374057082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (319.65,176.02) .. controls (291.65,176.02) and (285.65,223.02) .. (313.65,227.02) .. controls (344.65,227.02) and (371.65,179.02) .. (319.65,176.02) -- cycle ;
%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (214,194) .. controls (214,133.8) and (262.8,85) .. (323,85) .. controls (383.2,85) and (432,133.8) .. (432,194) .. controls (432,254.2) and (383.2,303) .. (323,303) .. controls (262.8,303) and (214,254.2) .. (214,194) -- cycle ;
%Curve Lines [id:da9870644907456212] 
\draw [line width=6]    (214.95,173.56) .. controls (109.65,215.29) and (223.65,355.73) .. (279,294.44) ;
%Curve Lines [id:da8769151350686275] 
\draw [line width=6]    (359.65,92.02) .. controls (375.29,53.31) and (238.65,23.99) .. (165.65,69.99) .. controls (92.65,115.99) and (77.65,183.99) .. (115.65,306.99) .. controls (153.65,429.99) and (342.65,385.99) .. (393.65,360.99) .. controls (444.65,335.99) and (501.65,198.29) .. (430,192) ;
%Curve Lines [id:da6598451976430206] 
\draw [line width=6]    (276.28,95.56) .. controls (264.65,69.29) and (183.65,98.29) .. (158.65,125.29) .. controls (133.65,152.29) and (130.65,243.29) .. (142.65,273.29) .. controls (154.65,303.29) and (192.65,342.29) .. (231.65,344.29) .. controls (270.65,346.29) and (374.01,356.41) .. (360.65,292.02) ;




\end{tikzpicture}


==> pics/RIII-L/anbnc/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (222,191) .. controls (222,130.8) and (270.8,82) .. (331,82) .. controls (391.2,82) and (440,130.8) .. (440,191) .. controls (440,251.2) and (391.2,300) .. (331,300) .. controls (270.8,300) and (222,251.2) .. (222,191) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (279.65,284.02) .. controls (304.96,210.38) and (355.46,226.38) .. (374,290) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (283.28,91.99) .. controls (289.96,172.76) and (371.65,188.02) .. (376.65,92.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (222.65,186.02) .. controls (260.68,201.24) and (280.65,212.02) .. (307.65,190.02) .. controls (334.65,168.02) and (355.17,209.78) .. (371.65,210.02) .. controls (388.12,210.26) and (422.96,184.56) .. (436,187.99) ;
%Curve Lines [id:da1000748964272109] 
\draw [line width=6]    (222.65,186.02) .. controls (115.19,208.75) and (224.29,345.31) .. (279.65,284.02) ;
%Curve Lines [id:da47141211228133195] 
\draw [line width=6]    (376.65,92.02) .. controls (392.29,53.31) and (248.65,17.99) .. (175.65,63.99) .. controls (102.65,109.99) and (87.65,177.99) .. (125.65,300.99) .. controls (163.65,423.99) and (352.65,379.99) .. (403.65,354.99) .. controls (454.65,329.99) and (504.19,202.75) .. (436,187.99) ;
%Curve Lines [id:da3391673825161099] 
\draw [line width=6]    (283.28,91.99) .. controls (271.65,65.72) and (191.37,93.39) .. (166.37,120.39) .. controls (141.37,147.39) and (138.37,238.39) .. (150.37,268.39) .. controls (162.37,298.39) and (200.37,337.39) .. (239.37,339.39) .. controls (278.37,341.39) and (387.37,354.39) .. (374,290) ;




\end{tikzpicture}


==> pics/RIII-L/anbnc/111n.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4169711371900988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (47.95,135.56) .. controls (60.32,134.46) and (107.65,189.02) .. (124.65,155.02) .. controls (141.65,121.02) and (179.65,139.02) .. (177.65,170.02) .. controls (175.65,201.02) and (141.65,184.02) .. (123.65,188.02) .. controls (105.65,192.02) and (106.47,228.5) .. (109,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (106.28,55.56) .. controls (96.65,122.02) and (194.65,134.02) .. (187.65,51.02) ;
%Curve Lines [id:da025012740463443928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (188.65,256.02) .. controls (194.65,172.02) and (214,172) .. (262,154) ;




\end{tikzpicture}


==> pics/circle-cases/abc1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (365.28,355.9) .. controls (364.55,400.56) and (421.55,383.56) .. (449.55,352.02) .. controls (477.55,320.47) and (478.55,236.02) .. (431,255) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (101.55,235.02) and (209.55,51.02) .. (275.28,156.56) ;
%Curve Lines [id:da713707242863761] 
\draw [line width=6]    (358,153) .. controls (375.55,98.56) and (461.55,121.56) .. (482.55,177.56) .. controls (503.55,233.56) and (508.55,276.56) .. (505.55,318.56) .. controls (502.55,360.56) and (475.55,410.56) .. (401.55,429.56) .. controls (327.55,448.56) and (266.55,385.56) .. (277,355) ;




\end{tikzpicture}


==> pics/circle-cases/abc2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (365.28,355.9) .. controls (364.55,400.56) and (421.55,383.56) .. (449.55,352.02) .. controls (477.55,320.47) and (478.55,236.02) .. (431,255) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (101.55,235.02) and (209.55,51.02) .. (275.28,156.56) ;
%Curve Lines [id:da713707242863761] 
\draw [line width=6]    (358,153) .. controls (363.64,121.02) and (322.64,81.02) .. (255.64,67.02) .. controls (188.64,53.02) and (114.64,131.02) .. (106.64,183.02) .. controls (98.64,235.02) and (111.64,260.02) .. (123.64,289.02) .. controls (135.64,318.02) and (218.64,403.02) .. (277,355) ;




\end{tikzpicture}


==> pics/circle-cases/abc3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (365.28,355.9) .. controls (329.01,412.02) and (195.01,424.02) .. (128.01,362.02) .. controls (61.01,300.02) and (50.01,162.02) .. (88.01,115.02) .. controls (126.01,68.02) and (154.01,42.02) .. (218.01,31.02) .. controls (282.01,20.02) and (342.01,43.02) .. (382.01,80.02) .. controls (422.01,117.02) and (447.63,178.02) .. (452.01,203.02) .. controls (456.38,228.01) and (451,250.01) .. (431,255) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (101.55,235.02) and (209.55,51.02) .. (275.28,156.56) ;
%Curve Lines [id:da713707242863761] 
\draw [line width=6]    (358,153) .. controls (363.64,121.02) and (322.64,81.02) .. (255.64,67.02) .. controls (188.64,53.02) and (114.01,129.02) .. (106.01,181.02) .. controls (98.01,233.02) and (111.64,260.02) .. (123.64,289.02) .. controls (135.64,318.02) and (218.64,403.02) .. (277,355) ;




\end{tikzpicture}


==> pics/circle-cases/abc4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp6833034765912207] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (149,197) .. controls (149,136.8) and (197.8,88) .. (258,88) .. controls (318.2,88) and (367,136.8) .. (367,197) .. controls (367,257.2) and (318.2,306) .. (258,306) .. controls (197.8,306) and (149,257.2) .. (149,197) -- cycle ;
%Curve Lines [id:da039899288150436085] 
\draw [line width=5.25]    (151.95,178.56) .. controls (196.95,174.56) and (237,233) .. (213,297) ;
%Curve Lines [id:da11311491959969455] 
\draw [line width=6]    (211.28,98.56) .. controls (242.28,149.56) and (232,151) .. (239,200) .. controls (258,237) and (290.28,184.9) .. (301.28,297.9) ;
%Curve Lines [id:da06709730994508956] 
\draw [line width=6]    (294,95) .. controls (243,238) and (319,215) .. (367,197) ;
%Curve Lines [id:da10687924479888777] 
\draw [line width=6]    (301.28,297.9) .. controls (300.55,342.56) and (357.55,325.56) .. (385.55,294.02) .. controls (413.55,262.47) and (414.55,178.02) .. (367,197) ;
%Curve Lines [id:da7200029725847974] 
\draw [line width=6]    (151.95,178.56) .. controls (55.01,180.02) and (123.01,337.02) .. (243.01,399.02) .. controls (363.01,461.02) and (431.01,379.02) .. (471.01,319.02) .. controls (511.01,259.02) and (473.01,117.02) .. (451.01,78.02) .. controls (429.01,39.02) and (384.01,13.02) .. (313.01,25.02) .. controls (242.01,37.02) and (211.01,67.02) .. (211.28,98.56) ;
%Curve Lines [id:da9255333318760426] 
\draw [line width=6]    (294,95) .. controls (311.55,40.56) and (397.55,63.56) .. (418.55,119.56) .. controls (439.55,175.56) and (444.55,218.56) .. (441.55,260.56) .. controls (438.55,302.56) and (411.55,352.56) .. (337.55,371.56) .. controls (263.55,390.56) and (202.55,327.56) .. (213,297) ;




\end{tikzpicture}


==> pics/circle-cases/abnc1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (277,355) .. controls (276.27,399.66) and (289.01,428.02) .. (325.01,428.02) .. controls (361.01,428.02) and (371.01,399.02) .. (365.28,355.9) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (101.55,235.02) and (209.55,51.02) .. (275.28,156.56) ;
%Curve Lines [id:da3089509138297577] 
\draw [line width=6]    (358,153) .. controls (387.19,71.02) and (551.19,202.02) .. (431,255) ;




\end{tikzpicture}


==> pics/circle-cases/abnc2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (277,355) .. controls (276.27,399.66) and (289.01,428.02) .. (325.01,428.02) .. controls (361.01,428.02) and (371.01,399.02) .. (365.28,355.9) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (101.55,235.02) and (209.55,51.02) .. (275.28,156.56) ;
%Curve Lines [id:da3089509138297577] 
\draw [line width=6]    (358,153) .. controls (387.19,71.02) and (198.01,56.02) .. (143.01,118.02) .. controls (88.01,180.02) and (125.01,296.02) .. (158.01,352.02) .. controls (191.01,408.02) and (257.01,484.02) .. (346.01,456.02) .. controls (435.01,428.02) and (503.01,239.02) .. (431,255) ;




\end{tikzpicture}


==> pics/circle-cases/abnc3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp31322804632027523] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da9768130610047776] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da8731690001287185] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da4152224435610863] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8370045705862794] 
\draw [line width=6]    (277,355) .. controls (276.27,399.66) and (289.01,428.02) .. (325.01,428.02) .. controls (361.01,428.02) and (371.01,399.02) .. (365.28,355.9) ;
%Curve Lines [id:da6658046859720157] 
\draw [line width=6]    (215.95,236.56) .. controls (171.01,229.02) and (173.01,396.02) .. (235.01,435.02) .. controls (297.01,474.02) and (414.01,454.02) .. (457.01,372.02) .. controls (500.01,290.02) and (512.01,169.02) .. (443.01,113.02) .. controls (374.01,57.02) and (242.42,103.79) .. (275.28,156.56) ;
%Curve Lines [id:da3089509138297577] 
\draw [line width=6]    (358,153) .. controls (387.01,68.02) and (517.01,213.02) .. (431,255) ;




\end{tikzpicture}


==> pics/circle-cases/anbc1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da7399055149508207] 
\draw [line width=6]    (431,255) .. controls (504.65,220.29) and (520.65,328.29) .. (473.65,372.29) .. controls (426.65,416.29) and (371.01,399.02) .. (365.28,355.9) ;
%Curve Lines [id:da28244018948027505] 
\draw [line width=6]    (215.95,236.56) .. controls (110.65,278.29) and (221.65,416.29) .. (277,355) ;
%Curve Lines [id:da041106223888901505] 
\draw [line width=6]    (358,153) .. controls (404.65,42.29) and (229.65,53.29) .. (275.28,156.56) ;




\end{tikzpicture}


==> pics/circle-cases/anbc2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da7399055149508207] 
\draw [line width=6]    (431,255) .. controls (504.65,220.29) and (520.65,328.29) .. (473.65,372.29) .. controls (426.65,416.29) and (371.01,399.02) .. (365.28,355.9) ;
%Curve Lines [id:da28244018948027505] 
\draw [line width=6]    (215.95,236.56) .. controls (163.3,257.43) and (196.65,68.47) .. (276.65,48.47) .. controls (356.65,28.47) and (428.65,60.47) .. (477.65,126.47) .. controls (526.65,192.47) and (543.65,263.47) .. (548.65,313.47) .. controls (553.65,363.47) and (490.15,424.97) .. (452.65,440.47) .. controls (415.15,455.97) and (251.65,420.29) .. (277,355) ;
%Curve Lines [id:da041106223888901505] 
\draw [line width=6]    (358,153) .. controls (404.65,42.29) and (229.65,53.29) .. (275.28,156.56) ;




\end{tikzpicture}


==> pics/circle-cases/anbc3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da7399055149508207] 
\draw [line width=6]    (431,255) .. controls (504.65,220.29) and (404.65,47.56) .. (336.65,43.56) .. controls (268.65,39.56) and (207.65,74.56) .. (171.65,128.56) .. controls (135.65,182.56) and (127.65,231.56) .. (147.65,339.56) .. controls (167.65,447.56) and (382.65,419.29) .. (365.28,355.9) ;
%Curve Lines [id:da041106223888901505] 
\draw [line width=6]    (358,153) .. controls (404.65,42.29) and (229.65,53.29) .. (275.28,156.56) ;
%Curve Lines [id:da8831531482491448] 
\draw [line width=6]    (215.95,236.56) .. controls (110.65,278.29) and (221.65,416.29) .. (277,355) ;




\end{tikzpicture}


==> pics/circle-cases/anbnc1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8831531482491448] 
\draw [line width=6]    (215.95,236.56) .. controls (110.65,278.29) and (221.65,416.29) .. (277,355) ;
%Curve Lines [id:da7370875506859549] 
\draw [line width=6]    (358,153) .. controls (373.65,114.29) and (239.65,84.29) .. (166.65,130.29) .. controls (93.65,176.29) and (78.65,244.29) .. (116.65,367.29) .. controls (154.65,490.29) and (343.65,446.29) .. (394.65,421.29) .. controls (445.65,396.29) and (502.65,261.29) .. (431,255) ;
%Curve Lines [id:da41668992106693636] 
\draw [line width=6]    (275.28,156.56) .. controls (263.65,130.29) and (182.65,159.29) .. (157.65,186.29) .. controls (132.65,213.29) and (129.65,304.29) .. (141.65,334.29) .. controls (153.65,364.29) and (191.65,403.29) .. (230.65,405.29) .. controls (269.65,407.29) and (378.65,420.29) .. (365.28,355.9) ;




\end{tikzpicture}


==> pics/circle-cases/anbnc2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8831531482491448] 
\draw [line width=6]    (215.95,236.56) .. controls (110.65,278.29) and (221.65,416.29) .. (277,355) ;
%Curve Lines [id:da7370875506859549] 
\draw [line width=6]    (358,153) .. controls (387.19,71.02) and (551.19,202.02) .. (431,255) ;
%Curve Lines [id:da7365765108217606] 
\draw [line width=6]    (275.28,156.56) .. controls (263.65,130.29) and (182.65,159.29) .. (157.65,186.29) .. controls (132.65,213.29) and (129.65,304.29) .. (141.65,334.29) .. controls (153.65,364.29) and (191.65,403.29) .. (230.65,405.29) .. controls (269.65,407.29) and (378.65,420.29) .. (365.28,355.9) ;




\end{tikzpicture}


==> pics/circle-cases/anbnc3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8831531482491448] 
\draw [line width=6]    (215.95,236.56) .. controls (110.65,278.29) and (221.65,416.29) .. (277,355) ;
%Curve Lines [id:da7370875506859549] 
\draw [line width=6]    (358,153) .. controls (387.19,71.02) and (551.19,202.02) .. (431,255) ;
%Curve Lines [id:da7365765108217606] 
\draw [line width=6]    (275.28,156.56) .. controls (264.65,120.29) and (310.65,90.29) .. (353.65,76.29) .. controls (396.65,62.29) and (457.65,62.29) .. (498.65,137.29) .. controls (539.65,212.29) and (483.65,288.29) .. (462.65,318.29) .. controls (441.65,348.29) and (378.65,420.29) .. (365.28,355.9) ;




\end{tikzpicture}


==> pics/circle-cases/anbnc4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Shape: Circle [id:dp496862866412878] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (213,255) .. controls (213,194.8) and (261.8,146) .. (322,146) .. controls (382.2,146) and (431,194.8) .. (431,255) .. controls (431,315.2) and (382.2,364) .. (322,364) .. controls (261.8,364) and (213,315.2) .. (213,255) -- cycle ;
%Curve Lines [id:da7588229369747264] 
\draw [line width=5.25]    (215.95,236.56) .. controls (260.95,232.56) and (301,291) .. (277,355) ;
%Curve Lines [id:da07153686095304668] 
\draw [line width=6]    (275.28,156.56) .. controls (306.28,207.56) and (296,209) .. (303,258) .. controls (322,295) and (354.28,242.9) .. (365.28,355.9) ;
%Curve Lines [id:da9895969840078418] 
\draw [line width=6]    (358,153) .. controls (307,296) and (383,273) .. (431,255) ;
%Curve Lines [id:da8831531482491448] 
\draw [line width=6]    (215.95,236.56) .. controls (164.74,256.86) and (174.65,78.02) .. (271.65,45.02) .. controls (368.65,12.02) and (532.65,25.74) .. (559.65,122.02) .. controls (586.65,218.29) and (490.65,402.29) .. (407.65,411.29) .. controls (324.65,420.29) and (262.78,370.74) .. (277,355) ;
%Curve Lines [id:da7370875506859549] 
\draw [line width=6]    (358,153) .. controls (387.19,71.02) and (551.19,202.02) .. (431,255) ;
%Curve Lines [id:da7365765108217606] 
\draw [line width=6]    (275.28,156.56) .. controls (264.65,120.29) and (310.65,90.29) .. (353.65,76.29) .. controls (396.65,62.29) and (457.65,62.29) .. (498.65,137.29) .. controls (539.65,212.29) and (483.65,288.29) .. (462.65,318.29) .. controls (441.65,348.29) and (378.65,420.29) .. (365.28,355.9) ;




\end{tikzpicture}


==> pics/circle-cases/cases.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3411498181894139] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (44,154) .. controls (44,93.8) and (92.8,45) .. (153,45) .. controls (213.2,45) and (262,93.8) .. (262,154) .. controls (262,214.2) and (213.2,263) .. (153,263) .. controls (92.8,263) and (44,214.2) .. (44,154) -- cycle ;
%Curve Lines [id:da4169711371900988] 
\draw [line width=5.25]    (46.95,135.56) .. controls (91.95,131.56) and (132,190) .. (108,254) ;
%Curve Lines [id:da5029057849578475] 
\draw [line width=6]    (106.28,55.56) .. controls (137.28,106.56) and (127,108) .. (134,157) .. controls (153,194) and (185.28,141.9) .. (196.28,254.9) ;
%Curve Lines [id:da025012740463443928] 
\draw [line width=6]    (189,52) .. controls (138,195) and (214,172) .. (262,154) ;

% Text Node
\draw (28.93,131.87) node [anchor=east] [inner sep=0.75pt]  [font=\Huge]  {$a$};
% Text Node
\draw (93.22,32.2) node  [font=\Huge]  {$b$};
% Text Node
\draw (199.22,29.2) node  [font=\Huge]  {$c$};


\end{tikzpicture}


==> pics/merge.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp2490269226117492] 
\draw   (220.58,65.69) .. controls (220.58,51.88) and (231.78,40.69) .. (245.58,40.69) .. controls (259.39,40.69) and (270.58,51.88) .. (270.58,65.69) .. controls (270.58,79.49) and (259.39,90.69) .. (245.58,90.69) .. controls (231.78,90.69) and (220.58,79.49) .. (220.58,65.69) -- cycle ;
%Shape: Circle [id:dp8472164345925048] 
\draw   (290.58,65.69) .. controls (290.58,51.88) and (301.78,40.69) .. (315.58,40.69) .. controls (329.39,40.69) and (340.58,51.88) .. (340.58,65.69) .. controls (340.58,79.49) and (329.39,90.69) .. (315.58,90.69) .. controls (301.78,90.69) and (290.58,79.49) .. (290.58,65.69) -- cycle ;
%Shape: Circle [id:dp260564434832137] 
\draw   (220.58,135.44) .. controls (220.58,121.63) and (231.78,110.44) .. (245.58,110.44) .. controls (259.39,110.44) and (270.58,121.63) .. (270.58,135.44) .. controls (270.58,149.24) and (259.39,160.44) .. (245.58,160.44) .. controls (231.78,160.44) and (220.58,149.24) .. (220.58,135.44) -- cycle ;
%Shape: Circle [id:dp6162116371473525] 
\draw   (290.58,135.44) .. controls (290.58,121.63) and (301.78,110.44) .. (315.58,110.44) .. controls (329.39,110.44) and (340.58,121.63) .. (340.58,135.44) .. controls (340.58,149.24) and (329.39,160.44) .. (315.58,160.44) .. controls (301.78,160.44) and (290.58,149.24) .. (290.58,135.44) -- cycle ;
%Shape: Circle [id:dp5687875441432189] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (243.71,135.44) .. controls (243.71,134.4) and (244.55,133.56) .. (245.58,133.56) .. controls (246.62,133.56) and (247.46,134.4) .. (247.46,135.44) .. controls (247.46,136.47) and (246.62,137.31) .. (245.58,137.31) .. controls (244.55,137.31) and (243.71,136.47) .. (243.71,135.44) -- cycle ;
%Shape: Circle [id:dp2894456850818994] 
\draw   (50.93,205.37) .. controls (50.93,191.56) and (62.13,180.37) .. (75.93,180.37) .. controls (89.74,180.37) and (100.93,191.56) .. (100.93,205.37) .. controls (100.93,219.17) and (89.74,230.37) .. (75.93,230.37) .. controls (62.13,230.37) and (50.93,219.17) .. (50.93,205.37) -- cycle ;
%Shape: Circle [id:dp2853885654415893] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.06,205.37) .. controls (74.06,204.33) and (74.9,203.49) .. (75.93,203.49) .. controls (76.97,203.49) and (77.81,204.33) .. (77.81,205.37) .. controls (77.81,206.4) and (76.97,207.24) .. (75.93,207.24) .. controls (74.9,207.24) and (74.06,206.4) .. (74.06,205.37) -- cycle ;
%Shape: Circle [id:dp21035383949977415] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392.96,135.44) .. controls (392.96,134.4) and (393.8,133.56) .. (394.83,133.56) .. controls (395.87,133.56) and (396.71,134.4) .. (396.71,135.44) .. controls (396.71,136.47) and (395.87,137.31) .. (394.83,137.31) .. controls (393.8,137.31) and (392.96,136.47) .. (392.96,135.44) -- cycle ;
%Shape: Circle [id:dp9183998003274809] 
\draw   (51,65.5) .. controls (51,51.69) and (62.19,40.5) .. (76,40.5) .. controls (89.81,40.5) and (101,51.69) .. (101,65.5) .. controls (101,79.31) and (89.81,90.5) .. (76,90.5) .. controls (62.19,90.5) and (51,79.31) .. (51,65.5) -- cycle ;
%Shape: Circle [id:dp6657423337858515] 
\draw   (65.75,65.5) .. controls (65.75,59.84) and (70.34,55.25) .. (76,55.25) .. controls (81.66,55.25) and (86.25,59.84) .. (86.25,65.5) .. controls (86.25,71.16) and (81.66,75.75) .. (76,75.75) .. controls (70.34,75.75) and (65.75,71.16) .. (65.75,65.5) -- cycle ;
%Shape: Circle [id:dp9555600121008325] 
\draw   (50.5,136) .. controls (50.5,122.19) and (61.69,111) .. (75.5,111) .. controls (89.31,111) and (100.5,122.19) .. (100.5,136) .. controls (100.5,149.81) and (89.31,161) .. (75.5,161) .. controls (61.69,161) and (50.5,149.81) .. (50.5,136) -- cycle ;
%Shape: Circle [id:dp09242469523421337] 
\draw   (68.87,136) .. controls (68.87,132.34) and (71.84,129.37) .. (75.5,129.37) .. controls (79.16,129.37) and (82.13,132.34) .. (82.13,136) .. controls (82.13,139.66) and (79.16,142.63) .. (75.5,142.63) .. controls (71.84,142.63) and (68.87,139.66) .. (68.87,136) -- cycle ;
%Shape: Circle [id:dp9526462780000524] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (59.63,136.2) .. controls (59.63,135.16) and (60.46,134.32) .. (61.5,134.32) .. controls (62.54,134.32) and (63.38,135.16) .. (63.38,136.2) .. controls (63.38,137.24) and (62.54,138.07) .. (61.5,138.07) .. controls (60.46,138.07) and (59.63,137.24) .. (59.63,136.2) -- cycle ;
%Straight Lines [id:da35817124129891886] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.33,65.69) -- (290.33,65.69) ;
%Straight Lines [id:da9891755772745838] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.83,135.44) -- (290.83,135.44) ;
%Straight Lines [id:da13427794998362463] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (86.18,205.37) -- (100.93,205.37) ;
%Straight Lines [id:da6129363728685076] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (86.25,65.5) -- (101,65.5) ;
%Straight Lines [id:da9646668153455789] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (82.13,136.2) -- (100.5,136.2) ;
%Shape: Circle [id:dp9162156237875334] 
\draw   (65.68,205.37) .. controls (65.68,199.71) and (70.27,195.12) .. (75.93,195.12) .. controls (81.59,195.12) and (86.18,199.71) .. (86.18,205.37) .. controls (86.18,211.03) and (81.59,215.62) .. (75.93,215.62) .. controls (70.27,215.62) and (65.68,211.03) .. (65.68,205.37) -- cycle ;
%Shape: Circle [id:dp9440013838843941] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (137.63,136.2) .. controls (137.63,135.16) and (138.46,134.32) .. (139.5,134.32) .. controls (140.54,134.32) and (141.38,135.16) .. (141.38,136.2) .. controls (141.38,137.24) and (140.54,138.07) .. (139.5,138.07) .. controls (138.46,138.07) and (137.63,137.24) .. (137.63,136.2) -- cycle ;
%Shape: Polygon Curved [id:ds34048688789131853] 
\draw   (144.08,183.27) .. controls (150.33,179.39) and (164.2,179.71) .. (170.87,184.71) .. controls (177.54,189.71) and (181.23,200.53) .. (170.23,200.53) .. controls (159.23,200.53) and (162.9,194.89) .. (155.93,195.01) .. controls (148.97,195.13) and (145.76,200.34) .. (145.68,205.26) .. controls (145.61,210.18) and (150.29,215.88) .. (155.93,215.51) .. controls (161.58,215.14) and (162.57,207.86) .. (170.23,208.2) .. controls (177.9,208.53) and (178.95,213.74) .. (176.58,219.64) .. controls (174.2,225.53) and (162.83,232.14) .. (150.58,229.64) .. controls (138.33,227.14) and (131.29,215.74) .. (130.93,205.26) .. controls (130.58,194.77) and (137.83,187.16) .. (144.08,183.27) -- cycle ;
%Shape: Circle [id:dp5212531743914288] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (153.02,205.37) .. controls (153.02,204.33) and (153.86,203.49) .. (154.9,203.49) .. controls (155.93,203.49) and (156.77,204.33) .. (156.77,205.37) .. controls (156.77,206.4) and (155.93,207.24) .. (154.9,207.24) .. controls (153.86,207.24) and (153.02,206.4) .. (153.02,205.37) -- cycle ;
%Shape: Polygon Curved [id:ds6128012507021676] 
\draw   (143.98,114.01) .. controls (150.23,110.13) and (164.1,110.45) .. (170.77,115.45) .. controls (177.44,120.45) and (181.13,131.27) .. (170.13,131.27) .. controls (159.13,131.27) and (162.8,125.63) .. (155.83,125.75) .. controls (148.87,125.87) and (145.66,131.08) .. (145.58,136) .. controls (145.51,140.92) and (150.19,146.62) .. (155.83,146.25) .. controls (161.48,145.88) and (162.47,138.61) .. (170.13,138.94) .. controls (177.8,139.27) and (178.85,144.48) .. (176.48,150.38) .. controls (174.1,156.27) and (162.73,162.88) .. (150.48,160.38) .. controls (138.23,157.88) and (131.19,146.49) .. (130.83,136) .. controls (130.48,125.51) and (137.73,117.9) .. (143.98,114.01) -- cycle ;
%Shape: Polygon Curved [id:ds05652964299161267] 
\draw   (144.27,43.51) .. controls (150.52,39.63) and (164.4,39.95) .. (171.06,44.95) .. controls (177.73,49.95) and (181.43,60.77) .. (170.43,60.77) .. controls (159.43,60.77) and (163.09,55.13) .. (156.13,55.25) .. controls (149.16,55.37) and (145.95,60.58) .. (145.88,65.5) .. controls (145.8,70.42) and (150.48,76.12) .. (156.13,75.75) .. controls (161.77,75.38) and (162.76,68.11) .. (170.43,68.44) .. controls (178.09,68.77) and (179.14,73.98) .. (176.77,79.88) .. controls (174.4,85.77) and (163.02,92.38) .. (150.77,89.88) .. controls (138.52,87.38) and (131.48,75.99) .. (131.13,65.5) .. controls (130.77,55.01) and (138.02,47.4) .. (144.27,43.51) -- cycle ;
%Shape: Polygon Curved [id:ds2932079773328975] 
\draw   (395.42,40.5) .. controls (408.37,40.54) and (414.87,47.04) .. (418.62,54.54) .. controls (422.37,62.04) and (426.81,61.48) .. (431.22,61.76) .. controls (435.62,62.04) and (437.89,58.76) .. (440.55,52.43) .. controls (443.22,46.09) and (451.71,40.47) .. (461.42,40.5) .. controls (471.12,40.54) and (486.37,48.54) .. (485.87,65.29) .. controls (485.37,82.04) and (476.71,88.97) .. (465.42,90.5) .. controls (454.12,92.04) and (447.12,86.29) .. (443.68,83.3) .. controls (440.24,80.31) and (440.59,77.92) .. (438.87,75.56) .. controls (437.16,73.2) and (439.12,67.31) .. (430.12,67.13) .. controls (421.12,66.95) and (421.62,72.29) .. (419.12,76.29) .. controls (416.62,80.29) and (411.12,90.29) .. (396.42,90.5) .. controls (381.71,90.72) and (371.37,78.29) .. (371.42,65.5) .. controls (371.46,52.72) and (382.46,40.47) .. (395.42,40.5) -- cycle ;
%Shape: Polygon Curved [id:ds5242537182762181] 
\draw   (395.42,110.5) .. controls (408.37,110.54) and (414.87,117.04) .. (418.62,124.54) .. controls (422.37,132.04) and (426.81,131.48) .. (431.22,131.76) .. controls (435.62,132.04) and (437.89,128.76) .. (440.55,122.43) .. controls (443.22,116.09) and (451.71,110.47) .. (461.42,110.5) .. controls (471.12,110.54) and (486.37,118.54) .. (485.87,135.29) .. controls (485.37,152.04) and (476.71,158.97) .. (465.42,160.5) .. controls (454.12,162.04) and (447.12,156.29) .. (443.68,153.3) .. controls (440.24,150.31) and (440.59,147.92) .. (438.87,145.56) .. controls (437.16,143.2) and (439.12,137.31) .. (430.12,137.13) .. controls (421.12,136.95) and (421.62,142.29) .. (419.12,146.29) .. controls (416.62,150.29) and (411.12,160.29) .. (396.42,160.5) .. controls (381.71,160.72) and (371.37,148.29) .. (371.42,135.5) .. controls (371.46,122.72) and (382.46,110.47) .. (395.42,110.5) -- cycle ;

% Text Node
\draw (355.55,65.69) node    {$\leftrightarrow $};
% Text Node
\draw (356.05,135.44) node    {$\leftrightarrow $};
% Text Node
\draw (116.15,205.37) node    {$\leftrightarrow $};
% Text Node
\draw (116.21,65.5) node    {$\leftrightarrow $};
% Text Node
\draw (116.05,136) node    {$\leftrightarrow $};
% Text Node
\draw (198.67,136) node   [align=left] {or};
% Text Node
\draw (198.67,65.5) node   [align=left] {or};


\end{tikzpicture}


==> pics/operation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp04651103865948092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (190,180) -- (220,180) -- (220,200) -- (190,200) -- cycle ;
%Straight Lines [id:da920495274338405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,120) -- (200,180) ;
%Shape: Rectangle [id:dp2786287409536832] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (130,179.5) -- (160,179.5) -- (160,199.5) -- (130,199.5) -- cycle ;
%Straight Lines [id:da6971647475970899] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,120) -- (140,180) ;
%Straight Lines [id:da21887358659495204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (150,160) -- (150,180) ;
%Curve Lines [id:da3427560170237345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.5,136.61) .. controls (338.63,134.5) and (349.46,130.05) .. (350,120) ;
%Curve Lines [id:da232869902705102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,190) .. controls (180.28,189.47) and (183.22,164.03) .. (196,164) ;
%Straight Lines [id:da3182156371570204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (210,170) -- (210,180) ;
%Curve Lines [id:da28062949613990806] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (204,163) .. controls (210.17,162.83) and (210.17,168.08) .. (210,170) ;
%Shape: Rectangle [id:dp1855262573629688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300,180) -- (330,180) -- (330,200) -- (300,200) -- cycle ;
%Straight Lines [id:da6300750718898942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320,170) -- (320,180) ;
%Straight Lines [id:da6841793198193387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,120) -- (310,180) ;
%Curve Lines [id:da4072818641901885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314,163) .. controls (320.17,162.83) and (320.17,168.08) .. (320,170) ;
%Curve Lines [id:da977818756000091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,190) .. controls (240.28,189.47) and (243.22,164.03) .. (256,164) ;
%Curve Lines [id:da648358490280436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,190) .. controls (290.28,189.47) and (293.22,164.03) .. (306,164) ;
%Curve Lines [id:da9775400934317462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.23,142.41) .. controls (226.61,142.07) and (301.03,141.51) .. (301,140) ;
%Curve Lines [id:da9528688994866712] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,160) .. controls (149.6,149.06) and (169.1,144.56) .. (189.8,143.97) ;
%Straight Lines [id:da6099754076139718] 
\draw    (330,190) -- (350,190) ;
%Shape: Rectangle [id:dp9898962089289141] 
\draw   (130,100.59) -- (330,100.59) -- (330,120.41) -- (130,120.41) -- cycle ;
%Straight Lines [id:da08177732125610748] 
\draw    (139.58,80.91) -- (139.58,100.91) ;
%Straight Lines [id:da7058233456740424] 
\draw    (160.33,80.91) -- (160.33,100.91) ;
%Straight Lines [id:da3488321272067374] 
\draw    (320.32,81.09) -- (320.32,100.91) ;
%Straight Lines [id:da006349316037276287] 
\draw    (180.09,80.91) -- (180.09,100.91) ;
%Straight Lines [id:da8790236470695492] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp74357188157847] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;

% Text Node
\draw (350.5,73.41) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,189.5) node  [font=\normalsize]  {$k_{2}$};
% Text Node
\draw (205,189.5) node  [font=\normalsize]  {$k_{2}$};
% Text Node
\draw (145,189.5) node  [font=\normalsize]  {$k_{2}$};
% Text Node
\draw (255,188.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (173.22,169.85) node    {$H$};
% Text Node
\draw (232.5,169.85) node    {$H$};
% Text Node
\draw (282.5,169.85) node    {$H$};
% Text Node
\draw (230,110.5) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (133.99,68.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (155.19,68.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (309.7,68.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (174.94,68.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (250,75.41) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (358.5,191.5) node    {$q$};
% Text Node
\draw (346.5,103.4) node [anchor=north west][inner sep=0.75pt]    {$j$};


\end{tikzpicture}


==> pics/transfer/Def.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp4573849236452854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (130,130) -- (190,130) -- (190,150) -- (130,150) -- cycle ;
%Straight Lines [id:da8752359015907003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,80) -- (140,120) ;
%Straight Lines [id:da2714714146842483] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,80) -- (170,120) ;
%Shape: Rectangle [id:dp07673915487960636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (40,129.5) -- (100,129.5) -- (100,149.5) -- (40,149.5) -- cycle ;
%Straight Lines [id:da3664562500136437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,80) -- (50,129) ;
%Straight Lines [id:da043747934174528824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,80) -- (80,130) ;
%Straight Lines [id:da8886806117183321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (90,110) -- (90,130) ;
%Curve Lines [id:da7458867765587749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319.28,86.18) .. controls (337.41,84.07) and (339.84,83.57) .. (339.78,80.57) ;
%Curve Lines [id:da8824712943768682] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100,140) .. controls (120.28,139.47) and (123.22,114.03) .. (136,114) ;
%Straight Lines [id:da03147152324695379] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180,120) -- (180,130) ;
%Straight Lines [id:da31274678676182854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,120) -- (140,130) ;
%Straight Lines [id:da6560466046239308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,120) -- (170,130) ;
%Curve Lines [id:da7433976478419162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (174,113) .. controls (180.17,112.83) and (180.17,118.08) .. (180,120) ;
%Shape: Rectangle [id:dp9292477494737623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270,130) -- (330,130) -- (330,150) -- (270,150) -- cycle ;
%Straight Lines [id:da016363663308061493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320,120) -- (320,130) ;
%Straight Lines [id:da486365507038963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,120) -- (280,130) ;
%Straight Lines [id:da1527101246941056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,120) -- (310,130) ;
%Straight Lines [id:da08736821904373326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,80) -- (280,120) ;
%Straight Lines [id:da883541637712917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,80) -- (310,120) ;
%Curve Lines [id:da9029960292624386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314,113) .. controls (320.17,112.83) and (320.17,118.08) .. (320,120) ;
%Curve Lines [id:da027942770332348044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190,140) .. controls (210.28,139.47) and (213.22,114.03) .. (226,114) ;
%Curve Lines [id:da6679947844411915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240,140) .. controls (260.28,139.47) and (263.22,114.03) .. (276,114) ;
%Curve Lines [id:da6167647377680339] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (179.23,92.41) .. controls (196.61,92.07) and (270.03,91.51) .. (270,90) ;
%Curve Lines [id:da9992466349432356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,110) .. controls (89.6,99.06) and (109.1,94.56) .. (129.8,93.97) ;
%Straight Lines [id:da4737132511885418] 
\draw    (330,140) -- (340,140) ;

% Text Node
\draw (341.5,71.5) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (300,139.5) node  [font=\normalsize]  {$k_{i_{t} +1}$};
% Text Node
\draw (311,71.5) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160,139.5) node  [font=\normalsize]  {$k_{i_{2} +1}$};
% Text Node
\draw (155,102.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (70,139.5) node  [font=\normalsize]  {$k_{i_{1} +1}$};
% Text Node
\draw (50.5,71.5) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (81,71.5) node  [font=\scriptsize]  {$x_{i_{1}}$};
% Text Node
\draw (65,102.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,138.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (295,102.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (141,71.5) node  [font=\scriptsize]  {$x_{i_{1} +1}$};
% Text Node
\draw (113.22,119.85) node    {$T$};
% Text Node
\draw (202.5,119.85) node    {$T$};
% Text Node
\draw (252.5,119.85) node    {$T$};


\end{tikzpicture}


==> pics/transfer/Step-4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28420171629397517] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (255,260) -- (255,280) ;
%Straight Lines [id:da8928459722958235] 
\draw    (210.06,80) -- (210.06,100) ;
%Straight Lines [id:da9811429947657431] 
\draw    (230,80) -- (230,100) ;
%Straight Lines [id:da2531875692506518] 
\draw    (300,80) -- (300,100) ;
%Straight Lines [id:da5658434584102345] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (330.14,80) -- (330.14,100) ;
%Shape: Rectangle [id:dp958535331026731] 
\draw   (200,99.5) -- (310,99.5) -- (310,119.5) -- (200,119.5) -- cycle ;
%Curve Lines [id:da9149815512455912] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (225,220) .. controls (224.9,252.63) and (310.1,199.25) .. (310,240) ;
%Straight Lines [id:da3962110849983005] 
\draw    (280,120) -- (280,135) ;
%Straight Lines [id:da08548902527486879] 
\draw    (300,120) -- (300,135) ;
%Straight Lines [id:da1913216866317775] 
\draw    (280,140) -- (280,220) ;
%Straight Lines [id:da8598204774680989] 
\draw    (300,140) -- (300,220) ;
%Shape: Rectangle [id:dp785017471915793] 
\draw   (200,240) -- (320,240) -- (320,260.01) -- (200,260.01) -- cycle ;
%Straight Lines [id:da08488970227244308] 
\draw    (210,120) -- (210,140) ;
%Shape: Rectangle [id:dp47311575168186093] 
\draw   (200,140) -- (250,140) -- (250,160.01) -- (200,160.01) -- cycle ;
%Shape: Rectangle [id:dp26190460911367985] 
\draw   (320,100) -- (340,100) -- (340,120) -- (320,120) -- cycle ;
%Curve Lines [id:da6011257044738121] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,140) .. controls (240.1,124.05) and (330.1,154.45) .. (330,120) ;
%Straight Lines [id:da6769950478283082] 
\draw    (230,120) -- (230,140) ;
%Straight Lines [id:da6223944410809314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (225,160) -- (225,170) ;
%Shape: Rectangle [id:dp5528172664859379] 
\draw   (215,170) -- (235,170) -- (235,190) -- (215,190) -- cycle ;
%Shape: Rectangle [id:dp9934871286771656] 
\draw   (215,200) -- (235,200) -- (235,220) -- (215,220) -- cycle ;
%Straight Lines [id:da6545644941091326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (225,200) -- (225,190) ;
%Straight Lines [id:da4507086289958395] 
\draw    (280,230) -- (280,240) ;
%Straight Lines [id:da8515546889019687] 
\draw    (300,230) -- (300,240) ;

% Text Node
\draw (255,109.5) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (265,73.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (211,71.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (231,72.5) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (301,72.5) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (330.5,72.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (210,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (290,128.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (260,250.5) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (225,149.5) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (331,110) node  [font=\normalsize]  {$i$};
% Text Node
\draw (250,278.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (226,179) node  [font=\normalsize]  {$q$};
% Text Node
\draw (226,210) node  [font=\normalsize]  {$i$};
% Text Node
\draw (290,232.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (290,179.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> pics/transfer/Step-4/1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.59) -- (330,99.59) -- (330,119.41) -- (100,119.41) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,239.95) -- (340,239.95) -- (340,259.95) -- (290,259.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da558224912517894] 
\draw    (200,120) -- (200,130) ;
%Straight Lines [id:da23542508868501533] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da5610703962827601] 
\draw    (250,140) -- (250,190) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da7704092433493008] 
\draw    (190,169.5) -- (190,192) ;
%Straight Lines [id:da7484911781091033] 
\draw    (210,136.5) -- (210,192) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (210,196) -- (210,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (190,120) -- (190,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,260) -- (315,280) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (125,140) .. controls (125.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (260.1,180.38) .. (260,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (200,196) -- (200,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (200,136.5) -- (200,191.5) ;
%Straight Lines [id:da1617189722695962] 
\draw    (190,136.5) -- (190,180.75) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (180,200) -- (270,200) -- (270,220) -- (180,220) -- cycle ;
%Straight Lines [id:da7091341760896404] 
\draw    (250,197) -- (250,200) ;
%Straight Lines [id:da2428495657983485] 
\draw    (240,196) -- (240,200) ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,230) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,230) ;
%Curve Lines [id:da3607381026514904] 
\draw    (230,220) .. controls (230.6,249.56) and (329.6,220.06) .. (330,240) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,236) -- (300,240) ;
%Straight Lines [id:da9348897177073572] 
\draw    (240,140) -- (240,190) ;
%Straight Lines [id:da23124999240502064] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da9096147195783151] 
\draw    (210,120) -- (210,130) ;
%Straight Lines [id:da5707323580931665] 
\draw    (320,236) -- (320,240) ;

% Text Node
\draw (215,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,249.5) node    {$A_{t-1}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (225,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,280.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (125,150) node    {$k_{1}$};
% Text Node
\draw (225,166.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,209.5) node    {$k_{s+1}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (238,236.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> pics/transfer/Step-4/10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.59) -- (270,99.59) -- (270,120) -- (100,120) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (260.56,80.18) -- (260.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,80) -- (290,100) ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da558224912517894] 
\draw    (200,120) -- (200,130) ;
%Straight Lines [id:da23542508868501533] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da5610703962827601] 
\draw    (250,140) -- (250,190) ;
%Straight Lines [id:da7704092433493008] 
\draw    (190,169.5) -- (190,192) ;
%Straight Lines [id:da7484911781091033] 
\draw    (210,136.5) -- (210,192) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (210,196) -- (210,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (190,120) -- (190,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (280,100.2) -- (300,100.2) -- (300,120) -- (280,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (225,220) -- (225,240) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (125,140) .. controls (125.23,121.01) and (289.22,149.35) .. (290,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (260.1,180.38) .. (260,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (200,196) -- (200,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (200,136.5) -- (200,191.5) ;
%Straight Lines [id:da1617189722695962] 
\draw    (190,136.5) -- (190,180.75) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (180,200) -- (270,200) -- (270,220) -- (180,220) -- cycle ;
%Straight Lines [id:da7091341760896404] 
\draw    (250,197) -- (250,200) ;
%Straight Lines [id:da2428495657983485] 
\draw    (240,196) -- (240,200) ;
%Straight Lines [id:da9348897177073572] 
\draw    (240,140) -- (240,190) ;
%Straight Lines [id:da23124999240502064] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da9096147195783151] 
\draw    (210,120) -- (210,130) ;

% Text Node
\draw (185,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (250,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (285,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (225,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (219,240.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (125,150) node    {$k_{1}$};
% Text Node
\draw (225,166.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,209.5) node    {$k_{s+1}$};
% Text Node
\draw (213,74.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> pics/transfer/Step-4/11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da558224912517894] 
\draw    (200,120) -- (200,130) ;
%Straight Lines [id:da23542508868501533] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da5610703962827601] 
\draw    (250,140) -- (250,190) ;
%Straight Lines [id:da7704092433493008] 
\draw    (190,169.5) -- (190,192) ;
%Straight Lines [id:da7484911781091033] 
\draw    (210,136.5) -- (210,192) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (210,196) -- (210,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da00648348596158721] 
\draw    (225,220) -- (225,240) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (170,140) -- (170,160) -- (100,160) -- cycle ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (260.1,180.38) .. (260,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (200,196) -- (200,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (200,136.5) -- (200,191.5) ;
%Straight Lines [id:da1617189722695962] 
\draw    (190,136.5) -- (190,180.75) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (180,200) -- (270,200) -- (270,220) -- (180,220) -- cycle ;
%Straight Lines [id:da7091341760896404] 
\draw    (250,197) -- (250,200) ;
%Straight Lines [id:da2428495657983485] 
\draw    (240,196) -- (240,200) ;
%Straight Lines [id:da9348897177073572] 
\draw    (240,140) -- (240,190) ;
%Straight Lines [id:da23124999240502064] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da9096147195783151] 
\draw    (210,120) -- (210,130) ;
%Straight Lines [id:da38313363832204783] 
\draw    (140,120) -- (140,140) ;
%Straight Lines [id:da8621812800220399] 
\draw    (120,120) -- (120,140) ;
%Shape: Rectangle [id:dp11130421984796302] 
\draw   (100,99.59) -- (270,99.59) -- (270,120) -- (100,120) -- cycle ;
%Straight Lines [id:da6375518237095357] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da9943670340699051] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5306283060620094] 
\draw    (260.56,80.18) -- (260.56,100) ;
%Straight Lines [id:da8926231404099703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,80) -- (290,100) ;
%Straight Lines [id:da6923162724963328] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da7180966001112072] 
\draw    (200,120) -- (200,130) ;
%Straight Lines [id:da5960322164375782] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da620743595837937] 
\draw    (190,120) -- (190,130) ;
%Shape: Rectangle [id:dp7063802120570282] 
\draw   (280,100.2) -- (300,100.2) -- (300,120) -- (280,120) -- cycle ;
%Curve Lines [id:da35749857952995834] 
\draw    (160,140) .. controls (160.23,121.01) and (289.22,149.35) .. (290,120) ;
%Straight Lines [id:da49201268825833533] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da6882297500820711] 
\draw    (210,120) -- (210,130) ;
%Straight Lines [id:da9515604220215668] 
\draw    (150,120) -- (150,140) ;
%Straight Lines [id:da2012232004599619] 
\draw    (110,120) -- (110,140) ;

% Text Node
\draw (225,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (219,240.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (130,150) node    {$k_{p}$};
% Text Node
\draw (225,166.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,209.5) node    {$k_{s-p+2}$};
% Text Node
\draw (130,128.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (185,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (250,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (285,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (225,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (213,74.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> pics/transfer/Step-4/12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da558224912517894] 
\draw    (120,120) -- (120,140) ;
%Straight Lines [id:da23542508868501533] 
\draw    (160,120) -- (160,140) ;
%Straight Lines [id:da846830402234177] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da00648348596158721] 
\draw    (240,220) -- (240,240) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (180,140) -- (180,160) -- (100,160) -- cycle ;
%Curve Lines [id:da8344596594926714] 
\draw    (140,160) .. controls (138.6,217.88) and (240.1,180.38) .. (240,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (210,200) -- (270,200) -- (270,220) -- (210,220) -- cycle ;
%Straight Lines [id:da9096147195783151] 
\draw    (130,120) -- (130,140) ;
%Shape: Rectangle [id:dp9543540352344326] 
\draw   (100,99.59) -- (270,99.59) -- (270,120) -- (100,120) -- cycle ;
%Straight Lines [id:da5349004736381122] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da4092152214104581] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da2878501012993675] 
\draw    (260.56,80.18) -- (260.56,100) ;
%Straight Lines [id:da06793048235917132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,80) -- (290,100) ;
%Straight Lines [id:da4145326850949915] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp18597269313607612] 
\draw   (280,100.2) -- (300,100.2) -- (300,120) -- (280,120) -- cycle ;
%Curve Lines [id:da1455425159533943] 
\draw    (170,140) .. controls (170.23,121.01) and (289.22,149.35) .. (290,120) ;

% Text Node
\draw (145,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (234,240.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (140,150) node    {$k_{s+1}$};
% Text Node
\draw (240,209.5) node    {$k_{1}$};
% Text Node
\draw (185,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (250,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (285,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (285,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (213,74.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> pics/transfer/Step-4/2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.59) -- (330,99.59) -- (330,119.41) -- (100,119.41) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,239.95) -- (340,239.95) -- (340,259.95) -- (290,259.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da558224912517894] 
\draw    (200,120) -- (200,130) ;
%Straight Lines [id:da23542508868501533] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da5610703962827601] 
\draw    (250,140) -- (250,190) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da7704092433493008] 
\draw    (190,169.5) -- (190,192) ;
%Straight Lines [id:da7484911781091033] 
\draw    (210,136.5) -- (210,192) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (210,196) -- (210,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (190,120) -- (190,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,260) -- (315,280) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (260.1,180.38) .. (260,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (200,196) -- (200,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (200,136.5) -- (200,191.5) ;
%Straight Lines [id:da1617189722695962] 
\draw    (190,136.5) -- (190,180.75) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (180,200) -- (270,200) -- (270,220) -- (180,220) -- cycle ;
%Straight Lines [id:da7091341760896404] 
\draw    (250,197) -- (250,200) ;
%Straight Lines [id:da2428495657983485] 
\draw    (240,196) -- (240,200) ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,230) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,230) ;
%Curve Lines [id:da3607381026514904] 
\draw    (230,220) .. controls (230.6,249.56) and (329.6,220.06) .. (330,240) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,236) -- (300,240) ;
%Straight Lines [id:da9348897177073572] 
\draw    (240,140) -- (240,190) ;
%Straight Lines [id:da23124999240502064] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da9096147195783151] 
\draw    (210,120) -- (210,130) ;
%Straight Lines [id:da5707323580931665] 
\draw    (320,236) -- (320,240) ;
%Straight Lines [id:da38313363832204783] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da8621812800220399] 
\draw    (110,120) -- (110,140) ;

% Text Node
\draw (215,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,249.5) node    {$A_{t-1}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (225,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,280.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (125,150) node    {$k_{p}$};
% Text Node
\draw (225,166.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (225,209.5) node    {$k_{s-p+2}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (238,236.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (120,128.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> pics/transfer/Step-4/3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.59) -- (330,99.59) -- (330,119.41) -- (100,119.41) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,239.95) -- (340,239.95) -- (340,259.95) -- (290,259.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Straight Lines [id:da558224912517894] 
\draw    (120,120) -- (120,140) ;
%Straight Lines [id:da23542508868501533] 
\draw    (160,120) -- (160,140) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da846830402234177] 
\draw    (110,120) -- (110,140) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,260) -- (315,280) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (180,140) -- (180,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (170,140) .. controls (170.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (140,160) .. controls (138.6,217.88) and (240.1,180.38) .. (240,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (210,200) -- (270,200) -- (270,220) -- (210,220) -- cycle ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,230) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,230) ;
%Curve Lines [id:da3607381026514904] 
\draw    (230,220) .. controls (230.6,249.56) and (329.6,220.06) .. (330,240) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,236) -- (300,240) ;
%Straight Lines [id:da9096147195783151] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da5707323580931665] 
\draw    (320,236) -- (320,240) ;

% Text Node
\draw (215,109.5) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,249.5) node    {$A_{t-1}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (145,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,280.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (140,150) node    {$k_{s+1}$};
% Text Node
\draw (240,209.5) node    {$k_{1}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (238,236.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> pics/transfer/Step-4/4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.68) -- (330,99.68) -- (330,119.5) -- (100,119.5) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,279.95) -- (340,279.95) -- (340,299.95) -- (290,299.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da23542508868501533] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da05925014133126205] 
\draw    (250,170) -- (250,230) ;
%Straight Lines [id:da5610703962827601] 
\draw    (270,140) -- (270,230) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,300) -- (315,320) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da7091341760896404] 
\draw    (270,235) -- (270,239) ;
%Straight Lines [id:da2428495657983485] 
\draw    (250,235) -- (250,239) ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,270) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,270) ;
%Curve Lines [id:da3607381026514904] 
\draw    (255,260) .. controls (255.6,289.56) and (329.6,260.06) .. (330,280) ;
%Straight Lines [id:da28033872590262754] 
\draw    (320,275) -- (320,279) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,275) -- (300,279) ;
%Straight Lines [id:da9348897177073572] 
\draw    (250,140) -- (250,170) ;
%Straight Lines [id:da23124999240502064] 
\draw    (270,120) -- (270,130) ;

% Text Node
\draw (215,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,289.5) node    {$A_{t-l}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.48) node    {$k_{1}$};
% Text Node
\draw (221,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,320.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{l-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.45) node    {$k_{s+1}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (257,276.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> pics/transfer/Step-4/5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.68) -- (330,99.68) -- (330,119.5) -- (100,119.5) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,279.95) -- (340,279.95) -- (340,299.95) -- (290,299.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da558224912517894] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da23542508868501533] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da05925014133126205] 
\draw    (250,170) -- (250,230) ;
%Straight Lines [id:da5610703962827601] 
\draw    (270,140) -- (270,230) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da7704092433493008] 
\draw    (180,170) -- (180,192.5) ;
%Straight Lines [id:da4338013408930472] 
\draw    (190,170) -- (190,192.5) ;
%Straight Lines [id:da7484911781091033] 
\draw    (220,140) -- (220,192.5) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (180,196) -- (180,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (180,120) -- (180,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,300) -- (315,320) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (220,196) -- (220,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (190,137) -- (190,170) ;
%Straight Lines [id:da1617189722695962] 
\draw    (180,137) -- (180,181.25) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da7091341760896404] 
\draw    (270,235) -- (270,239) ;
%Straight Lines [id:da2428495657983485] 
\draw    (250,235) -- (250,239) ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,270) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,270) ;
%Curve Lines [id:da3607381026514904] 
\draw    (255,260) .. controls (255.6,289.56) and (329.6,260.06) .. (330,280) ;
%Straight Lines [id:da28033872590262754] 
\draw    (320,275) -- (320,279) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,275) -- (300,279) ;
%Straight Lines [id:da9348897177073572] 
\draw    (250,140) -- (250,170) ;
%Straight Lines [id:da23124999240502064] 
\draw    (270,120) -- (270,130) ;

% Text Node
\draw (215,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,289.5) node    {$A_{t-l}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.48) node    {$k_{p}$};
% Text Node
\draw (221,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,320.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{l-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.5) node    {$k_{s-p+2}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (257,276.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> pics/transfer/Step-4/6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.68) -- (330,99.68) -- (330,119.5) -- (100,119.5) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp8830635789602119] 
\draw   (290,279.95) -- (340,279.95) -- (340,299.95) -- (290,299.95) -- cycle ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da558224912517894] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da17721410739781907] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da7977338353079075] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da7704092433493008] 
\draw    (180,170) -- (180,192.5) ;
%Straight Lines [id:da4338013408930472] 
\draw    (190,170) -- (190,192.5) ;
%Straight Lines [id:da7484911781091033] 
\draw    (220,140) -- (220,192.5) ;
%Straight Lines [id:da7905564433622536] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da3584763026917026] 
\draw    (180,196) -- (180,200) ;
%Straight Lines [id:da846830402234177] 
\draw    (180,120) -- (180,130) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (315,300) -- (315,320) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Straight Lines [id:da6100340368130484] 
\draw    (220,196) -- (220,200) ;
%Straight Lines [id:da6475900320733963] 
\draw    (190,137) -- (190,170) ;
%Straight Lines [id:da1617189722695962] 
\draw    (180,137) -- (180,181.25) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (250,239.45) -- (290,239.45) -- (290,259.45) -- (250,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da3853322160572834] 
\draw    (300,140) -- (300,270) ;
%Straight Lines [id:da7123343845994992] 
\draw    (320,140) -- (320,270) ;
%Curve Lines [id:da3607381026514904] 
\draw    (270,260) .. controls (270.6,289.56) and (329.6,260.06) .. (330,280) ;
%Straight Lines [id:da28033872590262754] 
\draw    (320,275) -- (320,279) ;
%Straight Lines [id:da9605300344852898] 
\draw    (300,275) -- (300,279) ;
%Straight Lines [id:da8800726218126604] 
\draw    (220,120) -- (220,130) ;

% Text Node
\draw (215,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,289.5) node    {$A_{t-l}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.48) node    {$k_{s+1}$};
% Text Node
\draw (205.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,320.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{l-1}$};
% Text Node
\draw (270,249.5) node    {$k_{1}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (257,271.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> pics/transfer/Step-4/7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.93) -- (290,99.93) -- (290,120) -- (100,120) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (280.2,80.18) -- (280.2,100.25) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (310,80) -- (310,100) ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da23542508868501533] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da05925014133126205] 
\draw    (250,170) -- (250,230) ;
%Straight Lines [id:da5610703962827601] 
\draw    (270,140) -- (270,230) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (300,100.2) -- (320,100.2) -- (320,120) -- (300,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (230,260) -- (230,280) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (309.23,153.51) .. (310,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da7091341760896404] 
\draw    (270,235) -- (270,239) ;
%Straight Lines [id:da2428495657983485] 
\draw    (250,235) -- (250,239) ;
%Straight Lines [id:da9348897177073572] 
\draw    (250,140) -- (250,170) ;
%Straight Lines [id:da23124999240502064] 
\draw    (270,120) -- (270,130) ;

% Text Node
\draw (195,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (270,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (305,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.1) node    {$k_{1}$};
% Text Node
\draw (305,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (224,280.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{t-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.5) node    {$k_{s+1}$};
% Text Node
\draw (223,75.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> pics/transfer/Step-4/8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.93) -- (290,99.93) -- (290,120) -- (100,120) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (280.2,80.18) -- (280.2,100.25) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (310,80) -- (310,100) ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da23542508868501533] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da05925014133126205] 
\draw    (250,170) -- (250,230) ;
%Straight Lines [id:da5610703962827601] 
\draw    (270,140) -- (270,230) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (300,100.2) -- (320,100.2) -- (320,120) -- (300,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (230,261) -- (230,281) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (309.23,153.51) .. (310,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da7091341760896404] 
\draw    (270,235) -- (270,239) ;
%Straight Lines [id:da2428495657983485] 
\draw    (250,235) -- (250,239) ;
%Straight Lines [id:da9348897177073572] 
\draw    (250,140) -- (250,170) ;
%Straight Lines [id:da23124999240502064] 
\draw    (270,120) -- (270,130) ;
%Straight Lines [id:da5014178855037403] 
\draw    (220,140) -- (220,191) ;
%Straight Lines [id:da7801465629799793] 
\draw    (190,140) -- (190,191) ;
%Straight Lines [id:da16133981135306152] 
\draw    (180,140) -- (180,191) ;
%Straight Lines [id:da5989100721846985] 
\draw    (220,120) -- (220,130) ;
%Straight Lines [id:da9731023656015341] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da5053487872095197] 
\draw    (180,120) -- (180,130) ;
%Straight Lines [id:da8568180468411322] 
\draw    (220,196) -- (220,200) ;
%Straight Lines [id:da11001234933357851] 
\draw    (190,197) -- (190,200) ;
%Straight Lines [id:da22927784815006014] 
\draw    (180,197) -- (180,200) ;

% Text Node
\draw (195,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (270,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (305,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.1) node    {$k_{p}$};
% Text Node
\draw (305,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (224.5,281.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{t-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.5) node    {$k_{s-p+2}$};
% Text Node
\draw (223,75.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (204.5,182.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> pics/transfer/Step-4/9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp8251762602337476] 
\draw   (100,99.93) -- (290,99.93) -- (290,120) -- (100,120) -- cycle ;
%Straight Lines [id:da6056300166831954] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da7690646472895226] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da5222862783691109] 
\draw    (280.2,80.18) -- (280.2,100.25) ;
%Straight Lines [id:da3293846943548191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (310,80) -- (310,100) ;
%Straight Lines [id:da013838614235824442] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp48005433170737133] 
\draw   (170,200.2) -- (260,200.2) -- (260,220) -- (170,220) -- cycle ;
%Straight Lines [id:da1538116437212127] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da11690748053894962] 
\draw    (130,120) -- (130,140) ;
%Shape: Rectangle [id:dp7088101163829994] 
\draw   (300,100.2) -- (320,100.2) -- (320,120) -- (300,120) -- cycle ;
%Straight Lines [id:da00648348596158721] 
\draw    (265.5,260) -- (265.5,280) ;
%Shape: Rectangle [id:dp012722577721218098] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da18536200262824276] 
\draw    (140,140) .. controls (140.23,121.01) and (309.23,153.51) .. (310,120) ;
%Curve Lines [id:da8344596594926714] 
\draw    (126,160) .. controls (124.6,217.88) and (250.1,180.38) .. (250,200) ;
%Shape: Rectangle [id:dp4304377475522987] 
\draw   (240,239.45) -- (290,239.45) -- (290,259.45) -- (240,259.45) -- cycle ;
%Curve Lines [id:da2689683243217673] 
\draw    (215,220) .. controls (215.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da5014178855037403] 
\draw    (240,140) -- (240,191) ;
%Straight Lines [id:da7801465629799793] 
\draw    (190,140) -- (190,191) ;
%Straight Lines [id:da16133981135306152] 
\draw    (180,140) -- (180,191) ;
%Straight Lines [id:da5989100721846985] 
\draw    (240,120) -- (240,130) ;
%Straight Lines [id:da9731023656015341] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da5053487872095197] 
\draw    (180,120) -- (180,130) ;
%Straight Lines [id:da8568180468411322] 
\draw    (240,196) -- (240,200) ;
%Straight Lines [id:da11001234933357851] 
\draw    (190,197) -- (190,200) ;
%Straight Lines [id:da22927784815006014] 
\draw    (180,197) -- (180,200) ;

% Text Node
\draw (195,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (270,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (305,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (215,210.1) node    {$k_{s+1}$};
% Text Node
\draw (305,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (260,281.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{t-1}$};
% Text Node
\draw (265,249.5) node    {$k_{1}$};
% Text Node
\draw (223,75.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (214.5,183.5) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> pics/transfer/Step-6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp9961791737982695] 
\draw   (130,99.68) -- (330,99.68) -- (330,119.5) -- (130,119.5) -- cycle ;
%Shape: Rectangle [id:dp33202198081255596] 
\draw   (190,150.2) -- (280,150.2) -- (280,170) -- (190,170) -- cycle ;
%Straight Lines [id:da5567934687436273] 
\draw    (140.53,80) -- (140.53,100) ;
%Straight Lines [id:da6662365724250192] 
\draw    (160,80) -- (160,100) ;
%Straight Lines [id:da14840841385458603] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da4245177376380167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp7563470218920523] 
\draw   (240,240) -- (340,240) -- (340,260) -- (240,260) -- cycle ;
%Straight Lines [id:da5785954190465952] 
\draw    (180,80) -- (180,100) ;
%Shape: Rectangle [id:dp22341655764070567] 
\draw   (130,200.2) -- (240,200.2) -- (240,220) -- (130,220) -- cycle ;
%Straight Lines [id:da10197869838246221] 
\draw    (140,120) -- (140,200) ;
%Straight Lines [id:da6080463899455755] 
\draw    (160,120) -- (160,200) ;
%Straight Lines [id:da4667943281945357] 
\draw    (250,170) -- (250,190) ;
%Straight Lines [id:da39348541782266433] 
\draw    (270,170) -- (270,190) ;
%Straight Lines [id:da3487957662238821] 
\draw    (320,120) -- (320,180) ;
%Straight Lines [id:da8050982743878492] 
\draw    (300,120) -- (300,187) ;
%Straight Lines [id:da8542420217766251] 
\draw    (200,170) -- (200,200) ;
%Straight Lines [id:da17838231571289787] 
\draw    (220,170) -- (220,200) ;
%Shape: Rectangle [id:dp023612612728393323] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da7694118167899875] 
\draw    (291,260) -- (291,280) ;
%Curve Lines [id:da42731652291114886] 
\draw    (230,200) .. controls (229.01,176.34) and (353.81,229.54) .. (350,120) ;
%Curve Lines [id:da9662141305522678] 
\draw    (205,220) .. controls (204.21,242.74) and (330.21,216.74) .. (330,240) ;
%Straight Lines [id:da482176017349784] 
\draw    (300,232) -- (300,240) ;
%Straight Lines [id:da48880646258803706] 
\draw    (320,234) -- (320,240) ;
%Straight Lines [id:da2994886157337604] 
\draw    (200,120) -- (200,150) ;
%Straight Lines [id:da8667581448444632] 
\draw    (270,120) -- (270,150) ;
%Straight Lines [id:da24147953048896587] 
\draw    (250,196) -- (250,227) ;
%Straight Lines [id:da15588651374696183] 
\draw    (270,196) -- (270,227) ;
%Straight Lines [id:da7555559053937602] 
\draw    (250,233) -- (250,240) ;
%Straight Lines [id:da20216250662022173] 
\draw    (270,233) -- (270,240) ;
%Straight Lines [id:da14690295997459635] 
\draw    (300,194) -- (300,227) ;
%Straight Lines [id:da9812790287972355] 
\draw    (320,190) -- (320,228) ;
%Straight Lines [id:da8511019330969343] 
\draw    (210,120) -- (210,150) ;
%Straight Lines [id:da1343296344391396] 
\draw    (260,120) -- (260,150) ;

% Text Node
\draw (230,109.59) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (235,161) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (135,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (155,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (290,250.5) node    {$A_{t-l+1}$};
% Text Node
\draw (175,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (195,210.48) node    {$A_{l}$};
% Text Node
\draw (210.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (286,281.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (150,133) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,73) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310,133) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (235,133) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> pics/transfer/Step-7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp9961791737982695] 
\draw   (130,99.68) -- (230,99.68) -- (230,119.5) -- (130,119.5) -- cycle ;
%Straight Lines [id:da5567934687436273] 
\draw    (140.53,80) -- (140.53,100) ;
%Straight Lines [id:da14840841385458603] 
\draw    (221.56,80.18) -- (221.56,100) ;
%Straight Lines [id:da4245177376380167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (250,80) -- (250,100) ;
%Shape: Rectangle [id:dp7563470218920523] 
\draw   (190,190) -- (250,190) -- (250,210) -- (190,210) -- cycle ;
%Shape: Rectangle [id:dp22341655764070567] 
\draw   (130,150.22) -- (180,150.22) -- (180,170.02) -- (130,170.02) -- cycle ;
%Straight Lines [id:da10197869838246221] 
\draw    (140,120) -- (140,150) ;
%Straight Lines [id:da6080463899455755] 
\draw    (160,120) -- (160,150) ;
%Straight Lines [id:da3487957662238821] 
\draw    (220,120) -- (220,137) ;
%Straight Lines [id:da8050982743878492] 
\draw    (200,120) -- (200,138) ;
%Shape: Rectangle [id:dp023612612728393323] 
\draw   (240,100.2) -- (260,100.2) -- (260,120) -- (240,120) -- cycle ;
%Straight Lines [id:da7694118167899875] 
\draw    (220,210) -- (220,230) ;
%Curve Lines [id:da42731652291114886] 
\draw    (170,150) .. controls (170.1,125.97) and (250.1,160.47) .. (250,120) ;
%Curve Lines [id:da9662141305522678] 
\draw    (155,170) .. controls (155.59,191.61) and (240.21,166.74) .. (240,190) ;
%Straight Lines [id:da482176017349784] 
\draw    (220,182) -- (220,190) ;
%Straight Lines [id:da20216250662022173] 
\draw    (200,183) -- (200,190) ;
%Straight Lines [id:da19087025118584555] 
\draw    (220,144) -- (220,176) ;
%Straight Lines [id:da8540995616906755] 
\draw    (200,144) -- (200,177) ;

% Text Node
\draw (180,109.59) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (135,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (211,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (245,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (220,200.5) node    {$A_{t-l+1}$};
% Text Node
\draw (155,160.5) node    {$A_{l}$};
% Text Node
\draw (246.5,103.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (215,232.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (150,133) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (181,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (211,133) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> pics/transfer/Step-8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28420171629397517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (275,261.17) -- (275,281.17) ;
%Straight Lines [id:da8928459722958235] 
\draw    (230.06,81.17) -- (230.06,101.17) ;
%Straight Lines [id:da9811429947657431] 
\draw    (250,81.17) -- (250,101.17) ;
%Straight Lines [id:da2531875692506518] 
\draw    (320,81.17) -- (320,101.17) ;
%Straight Lines [id:da5658434584102345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.14,80.17) -- (350.14,100.17) ;
%Shape: Rectangle [id:dp958535331026731] 
\draw   (220,100.67) -- (330,100.67) -- (330,120.67) -- (220,120.67) -- cycle ;
%Curve Lines [id:da9149815512455912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (245,221.17) .. controls (244.9,253.8) and (330.1,200.41) .. (330,241.17) ;
%Straight Lines [id:da3962110849983005] 
\draw    (300,121.17) -- (300,136.17) ;
%Straight Lines [id:da08548902527486879] 
\draw    (320,121.17) -- (320,136.17) ;
%Straight Lines [id:da1913216866317775] 
\draw    (300,141.17) -- (300,221.17) ;
%Straight Lines [id:da8598204774680989] 
\draw    (320,141.17) -- (320,221.17) ;
%Shape: Rectangle [id:dp785017471915793] 
\draw   (220,240) -- (340,240) -- (340,260.01) -- (220,260.01) -- cycle ;
%Straight Lines [id:da08488970227244308] 
\draw    (230,121.17) -- (230,141.17) ;
%Shape: Rectangle [id:dp47311575168186093] 
\draw   (220,141.17) -- (270,141.17) -- (270,161.17) -- (220,161.17) -- cycle ;
%Shape: Rectangle [id:dp26190460911367985] 
\draw   (340,100.17) -- (360,100.17) -- (360,120.17) -- (340,120.17) -- cycle ;
%Curve Lines [id:da6011257044738121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260,141.17) .. controls (260.1,125.21) and (350.1,155.61) .. (350,121.17) ;
%Straight Lines [id:da6769950478283082] 
\draw    (250,121.17) -- (250,141.17) ;
%Straight Lines [id:da6223944410809314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245,161.17) -- (245,171.17) ;
%Shape: Rectangle [id:dp5528172664859379] 
\draw   (235,171.17) -- (255,171.17) -- (255,191.17) -- (235,191.17) -- cycle ;
%Shape: Rectangle [id:dp9934871286771656] 
\draw   (235,201.17) -- (255,201.17) -- (255,221.17) -- (235,221.17) -- cycle ;
%Straight Lines [id:da6545644941091326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245,201.17) -- (245,191.17) ;
%Straight Lines [id:da4507086289958395] 
\draw    (300,230.17) -- (300,240.17) ;
%Straight Lines [id:da8515546889019687] 
\draw    (320,230.17) -- (320,240.17) ;
%Straight Lines [id:da4090920721997917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (85,260.17) -- (85,280.17) ;
%Straight Lines [id:da5616704457258326] 
\draw    (40.06,80.17) -- (40.06,100.17) ;
%Straight Lines [id:da8269633300375119] 
\draw    (60,80.17) -- (60,100.17) ;
%Straight Lines [id:da6811401779512058] 
\draw    (130,80.17) -- (130,100.17) ;
%Straight Lines [id:da8183105795471735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (160.14,80.17) -- (160.14,100.17) ;
%Shape: Rectangle [id:dp7938900832662088] 
\draw   (30,99.67) -- (140,99.67) -- (140,119.67) -- (30,119.67) -- cycle ;
%Curve Lines [id:da819864010267755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (55,220.17) .. controls (54.9,252.8) and (140.1,199.41) .. (140,240.17) ;
%Straight Lines [id:da611478272052641] 
\draw    (110,120.17) -- (110,135.17) ;
%Straight Lines [id:da09666113082063976] 
\draw    (130,120.17) -- (130,135.17) ;
%Straight Lines [id:da5244545948043375] 
\draw    (110,140.17) -- (110,220.17) ;
%Straight Lines [id:da4392405667135659] 
\draw    (130,140.17) -- (130,220.17) ;
%Shape: Rectangle [id:dp9909932666951049] 
\draw   (30,240.17) -- (150,240.17) -- (150,260.17) -- (30,260.17) -- cycle ;
%Straight Lines [id:da1472984144760563] 
\draw    (40,120.17) -- (40,140.17) ;
%Shape: Rectangle [id:dp2063788086265146] 
\draw   (30,140.17) -- (80,140.17) -- (80,160.17) -- (30,160.17) -- cycle ;
%Shape: Rectangle [id:dp218509692029645] 
\draw   (150,100.17) -- (170,100.17) -- (170,120.17) -- (150,120.17) -- cycle ;
%Curve Lines [id:da047720796927152254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (70,140.17) .. controls (70.1,124.21) and (160.1,154.61) .. (160,120.17) ;
%Straight Lines [id:da2798851115544443] 
\draw    (60,120.17) -- (60,140.17) ;
%Straight Lines [id:da28559422611842833] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,160.17) -- (55,170.17) ;
%Shape: Rectangle [id:dp997387521869245] 
\draw   (45,170.17) -- (65,170.17) -- (65,190.17) -- (45,190.17) -- cycle ;
%Shape: Rectangle [id:dp26184117293475895] 
\draw   (45,200.17) -- (65,200.17) -- (65,220.17) -- (45,220.17) -- cycle ;
%Straight Lines [id:da6275488273160479] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,200.17) -- (55,190.17) ;
%Straight Lines [id:da01160909145934319] 
\draw    (110,230.17) -- (110,240.17) ;
%Straight Lines [id:da5657159582733498] 
\draw    (130,230.17) -- (130,240.17) ;
%Straight Lines [id:da24124098149124218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (465,260.67) -- (465,280.67) ;
%Straight Lines [id:da5476753433792196] 
\draw    (420.06,80.67) -- (420.06,100.67) ;
%Straight Lines [id:da8995745590643192] 
\draw    (440,80.67) -- (440,100.67) ;
%Straight Lines [id:da4652457374115364] 
\draw    (510,80.67) -- (510,100.67) ;
%Straight Lines [id:da9437233660270214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (540.14,80.67) -- (540.14,100.67) ;
%Shape: Rectangle [id:dp6838158562374006] 
\draw   (410,100.17) -- (520,100.17) -- (520,120.17) -- (410,120.17) -- cycle ;
%Curve Lines [id:da3989500071491925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (435,220.67) .. controls (434.9,253.3) and (520.1,199.91) .. (520,240.67) ;
%Straight Lines [id:da35583157195784687] 
\draw    (490,120.67) -- (490,135.67) ;
%Straight Lines [id:da7228674312274905] 
\draw    (510,120.67) -- (510,135.67) ;
%Straight Lines [id:da3428303850120811] 
\draw    (490,140.67) -- (490,220.67) ;
%Straight Lines [id:da6796328142271588] 
\draw    (510,140.67) -- (510,220.67) ;
%Shape: Rectangle [id:dp9099042503236274] 
\draw   (410,240.67) -- (530,240.67) -- (530,260.67) -- (410,260.67) -- cycle ;
%Straight Lines [id:da21155923010436295] 
\draw    (420,120.67) -- (420,140.67) ;
%Shape: Rectangle [id:dp32144612658503524] 
\draw   (410,140.67) -- (460,140.67) -- (460,160.67) -- (410,160.67) -- cycle ;
%Shape: Rectangle [id:dp29016616110052595] 
\draw   (530,100.67) -- (550,100.67) -- (550,120.67) -- (530,120.67) -- cycle ;
%Curve Lines [id:da707702240517236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (450,140.67) .. controls (450.1,124.71) and (540.1,155.11) .. (540,120.67) ;
%Straight Lines [id:da7113563164468817] 
\draw    (440,120.67) -- (440,140.67) ;
%Straight Lines [id:da7301131160206398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (435,160.67) -- (435,221) ;
%Straight Lines [id:da5833860306048169] 
\draw    (490,230.67) -- (490,240.67) ;
%Straight Lines [id:da6447734944490218] 
\draw    (510,230.67) -- (510,240.67) ;

% Text Node
\draw (275,110.67) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (285,74.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (231,73) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (251,73.67) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (321,73.67) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.5,74) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (230,125.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310,129.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,251.67) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (245,150.67) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (351,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (270,281.57) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (246,180.17) node  [font=\normalsize]  {$k_{1}$};
% Text Node
\draw (246,211.17) node  [font=\normalsize]  {$T$};
% Text Node
\draw (310,233.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310,180.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (85,109.67) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (95,73.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (41,72) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (61,72.67) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (131,72.67) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.5,73) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (40,124.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,128.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (90,250.67) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (55,149.67) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (161,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (80,280.57) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (56,179.17) node  [font=\normalsize]  {$T$};
% Text Node
\draw (56,210.17) node  [font=\normalsize]  {$k_{1}$};
% Text Node
\draw (120,232.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,179.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (465,110.17) node  [font=\normalsize]  {$\theta ^{\bullet }$};
% Text Node
\draw (475,74.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (421,72.5) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (441,73.17) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (511,73.17) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (540.5,73.5) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (420,125.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (500,129.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (470,251.17) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (435,150.17) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (541,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (460,281.07) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (500,233.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (500,180.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (180,173.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (371,173.4) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}


==> pics/transfer/modrel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9762564101999838] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (95,220) -- (95,250) ;
%Straight Lines [id:da5673673934657475] 
\draw    (30,120) -- (30,150) ;
%Straight Lines [id:da48993421612508925] 
\draw    (40,120) -- (40,150) ;
%Straight Lines [id:da6845575885053408] 
\draw    (100,120) -- (100,200) ;
%Straight Lines [id:da47795494274821926] 
\draw    (110,120) -- (110,200) ;
%Straight Lines [id:da6376736715221054] 
\draw    (120,120) -- (120,200) ;
%Shape: Rectangle [id:dp40102204671137787] 
\draw   (20,150) -- (80,150) -- (80,169.8) -- (20,169.8) -- cycle ;
%Straight Lines [id:da7364410725730415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,120) -- (160,200) ;
%Straight Lines [id:da6850854704674159] 
\draw    (70,120) -- (70,150) ;
%Shape: Rectangle [id:dp17768457466821785] 
\draw   (20,200) -- (170,200) -- (170,220) -- (20,220) -- cycle ;
%Straight Lines [id:da18974240988571678] 
\draw    (30,80) -- (30,100) ;
%Straight Lines [id:da4787403826503376] 
\draw    (60,80) -- (60,100) ;
%Straight Lines [id:da24626379697166323] 
\draw    (130,80) -- (130,100) ;
%Straight Lines [id:da9995165739199876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (160,80) -- (160,100) ;
%Straight Lines [id:da28595406276756385] 
\draw    (150,120) -- (150,200) ;
%Straight Lines [id:da8997228520465776] 
\draw    (50,170) -- (50,200) ;
%Shape: Rectangle [id:dp6376881657045752] 
\draw   (20,100) -- (170,100) -- (170,120) -- (20,120) -- cycle ;
%Straight Lines [id:da5589711416745167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (285,220) -- (285,250) ;
%Straight Lines [id:da012639663697881609] 
\draw    (220,120) -- (220,150) ;
%Straight Lines [id:da8958898081867732] 
\draw    (230,120) -- (230,150) ;
%Straight Lines [id:da24190054625808122] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,120) -- (260,150) ;
%Straight Lines [id:da9544715993948187] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da8377833309275864] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da21939314624342465] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da624602966809761] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp008318501493067343] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Curve Lines [id:da646317907611822] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,170) .. controls (240,210.5) and (350.33,161.33) .. (350,200) ;
%Straight Lines [id:da807266867905347] 
\draw    (290,120) -- (290,180) ;
%Straight Lines [id:da3097653559250386] 
\draw    (300,120) -- (300,180) ;
%Straight Lines [id:da9023538114946275] 
\draw    (310,120) -- (310,180) ;
%Straight Lines [id:da39655385063219484] 
\draw    (340,120) -- (340,180) ;
%Straight Lines [id:da0017645968905599663] 
\draw    (290,190) -- (290,200) ;
%Straight Lines [id:da7445154019798523] 
\draw    (300,190) -- (300,200) ;
%Straight Lines [id:da9744345283252143] 
\draw    (310,190) -- (310,200) ;
%Straight Lines [id:da9708348211798319] 
\draw    (340,190) -- (340,200) ;
%Shape: Rectangle [id:dp7593085484661564] 
\draw   (210,150) -- (270,150) -- (270,169.8) -- (210,169.8) -- cycle ;
%Shape: Rectangle [id:dp8187751812785473] 
\draw   (210,200) -- (360,200) -- (360,220) -- (210,220) -- cycle ;

% Text Node
\draw (95,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (95.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (50,159.9) node  [font=\normalsize]  {$l'_{p}$};
% Text Node
\draw (30.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (60.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (129.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (47,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (136,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (95,210) node  [font=\normalsize]  {$k'_{q}$};
% Text Node
\draw (285,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,159.9) node  [font=\normalsize]  {$k'_{p}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (326,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,210) node  [font=\normalsize]  {$k'_{q}$};
% Text Node
\draw (185,159) node  [font=\scriptsize]  {$+$};


\end{tikzpicture}


==> pics/transfer/xStep-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da7185083403347938] 
\draw    (220,120) -- (220,140) ;
%Straight Lines [id:da9210676411828354] 
\draw    (230,120) -- (230,140) ;
%Straight Lines [id:da3030300222607234] 
\draw    (280,120) -- (280,180) ;
%Straight Lines [id:da7133340913664339] 
\draw    (290,120) -- (290,180) ;
%Shape: Rectangle [id:dp4720664914296697] 
\draw   (210,140.6) -- (270,140.6) -- (270,160.4) -- (210,160.4) -- cycle ;
%Straight Lines [id:da8183554229324344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,120) -- (350,180) ;
%Straight Lines [id:da15070766918227596] 
\draw    (260,120) -- (260,140) ;
%Straight Lines [id:da2575394762772747] 
\draw    (220,80) -- (220,100) ;
%Straight Lines [id:da33917941976433297] 
\draw    (250,80) -- (250,100) ;
%Straight Lines [id:da03530181860683057] 
\draw    (320,80) -- (320,100) ;
%Straight Lines [id:da8290669377318567] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Straight Lines [id:da19159781011844035] 
\draw    (320,120) -- (320,180) ;
%Straight Lines [id:da012740719342656082] 
\draw    (240,160.6) -- (240,180) ;
%Shape: Rectangle [id:dp7364474007804074] 
\draw   (210,100) -- (360,100) -- (360,120) -- (210,120) -- cycle ;
%Straight Lines [id:da3791205728402689] 
\draw    (220,200) -- (220,220) ;
%Straight Lines [id:da5481707238893623] 
\draw    (240,200) -- (240,220) ;
%Straight Lines [id:da7426994235631468] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,200) -- (350,220) ;
%Shape: Rectangle [id:dp5453271539589677] 
\draw   (210,180.5) -- (330,180.5) -- (330,200.5) -- (210,200.5) -- cycle ;
%Straight Lines [id:da9030581535760724] 
\draw    (300,200) -- (300,220) ;
%Straight Lines [id:da8966329954208505] 
\draw    (320,200) -- (320,220) ;
%Shape: Rectangle [id:dp7433666932390561] 
\draw   (340,180.5) -- (360,180.5) -- (360,200.5) -- (340,200.5) -- cycle ;
%Shape: Rectangle [id:dp5143904993920003] 
\draw   (210,220.5) -- (360,220.5) -- (360,240.5) -- (210,240.5) -- cycle ;
%Straight Lines [id:da9807180404343461] 
\draw    (285,240) -- (285,260) ;

% Text Node
\draw (285,109) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (285.52,74) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (240,151.5) node  [font=\normalsize]  {$l_{p}$};
% Text Node
\draw (220.59,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (250.59,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.41,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.22,73.14) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (245.51,130.97) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (305,158.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (270,190.5) node  [font=\normalsize]  {$\tau ^{\bullet }$};
% Text Node
\draw (350,190.5) node  [font=\normalsize]  {$i$};
% Text Node
\draw (285,230.5) node  [font=\normalsize]  {$A_{t}$};
% Text Node
\draw (230.51,210.14) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310.51,210.14) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,260.4) node [anchor=north west][inner sep=0.75pt]    {$q$};


\end{tikzpicture}


==> pics/transfer/xStep-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp9961791737982695] 
\draw   (100,100) -- (420,100) -- (420,120) -- (100,120) -- cycle ;
%Shape: Rectangle [id:dp33202198081255596] 
\draw   (220,140.2) -- (340,140.2) -- (340,160) -- (220,160) -- cycle ;
%Straight Lines [id:da5567934687436273] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da6662365724250192] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da14840841385458603] 
\draw    (400,80) -- (400,100) ;
%Straight Lines [id:da4245177376380167] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (440,80) -- (440,100) ;
%Shape: Rectangle [id:dp7563470218920523] 
\draw   (100,269.95) -- (450,269.95) -- (450,289.95) -- (100,289.95) -- cycle ;
%Straight Lines [id:da5785954190465952] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp22341655764070567] 
\draw   (220,200.2) -- (280,200.2) -- (280,220) -- (220,220) -- cycle ;
%Straight Lines [id:da6423936916193693] 
\draw    (230,120) -- (230,140) ;
%Straight Lines [id:da8615126916236904] 
\draw    (330,120) -- (330,140) ;
%Straight Lines [id:da5847020062224904] 
\draw    (240,120) -- (240,140) ;
%Straight Lines [id:da10197869838246221] 
\draw    (110,120) -- (110,160) ;
%Straight Lines [id:da30495748000560585] 
\draw    (120,120) -- (120.09,160) ;
%Straight Lines [id:da6080463899455755] 
\draw    (130,120) -- (130,160) ;
%Straight Lines [id:da4667943281945357] 
\draw    (310,160) -- (310,200) ;
%Straight Lines [id:da9971435161196676] 
\draw    (320.22,160) -- (320.22,200) ;
%Straight Lines [id:da39348541782266433] 
\draw    (330,160) -- (330,200) ;
%Straight Lines [id:da864367875606622] 
\draw    (110,160) -- (110,200) ;
%Straight Lines [id:da736048939437151] 
\draw    (120.09,160) -- (120.09,200) ;
%Straight Lines [id:da23540703831725196] 
\draw    (130,160) -- (130,200) ;
%Straight Lines [id:da30603716450813456] 
\draw    (150,120) -- (150,200) ;
%Straight Lines [id:da5215510090924185] 
\draw    (160,120) -- (160.09,200) ;
%Straight Lines [id:da1591148243314] 
\draw    (170,120) -- (170,200) ;
%Straight Lines [id:da3487957662238821] 
\draw    (400.43,120) -- (400.43,200) ;
%Straight Lines [id:da2659856332002779] 
\draw    (410,120) -- (410,200) ;
%Straight Lines [id:da8050982743878492] 
\draw    (390,120) -- (390,200) ;
%Straight Lines [id:da6447780005721186] 
\draw    (230,160) -- (230,200) ;
%Straight Lines [id:da8542420217766251] 
\draw    (240,160) -- (240,200) ;
%Straight Lines [id:da17838231571289787] 
\draw    (270,160) -- (270,200) ;
%Straight Lines [id:da38185712479147216] 
\draw    (150,230) -- (150,270) ;
%Straight Lines [id:da43439098568277634] 
\draw    (160,230) -- (160,270) ;
%Straight Lines [id:da9072923542427469] 
\draw    (170,230) -- (170,270) ;
%Straight Lines [id:da38989649928489367] 
\draw    (110.1,230) -- (110.1,270) ;
%Straight Lines [id:da5482149160299901] 
\draw    (120.1,230) -- (120.1,270) ;
%Straight Lines [id:da6462591043507095] 
\draw    (130.1,230) -- (130.1,270) ;
%Straight Lines [id:da27624135587294085] 
\draw    (390,230) -- (390,270) ;
%Straight Lines [id:da016366309855473382] 
\draw    (400,230) -- (400,270) ;
%Straight Lines [id:da21706848828529468] 
\draw    (410,230) -- (410,270) ;
%Straight Lines [id:da7472790654052563] 
\draw    (250,120) -- (250,140) ;
%Straight Lines [id:da948754030471757] 
\draw    (250,220) -- (250,270) ;
%Straight Lines [id:da5117023131349574] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (440,120) -- (440,270) ;
%Shape: Rectangle [id:dp023612612728393323] 
\draw   (430,100.2) -- (450,100.2) -- (450,120) -- (430,120) -- cycle ;
%Straight Lines [id:da4519895576822164] 
\draw    (310,230) -- (310,270) ;
%Straight Lines [id:da9228106468883177] 
\draw    (320,230) -- (320,270) ;
%Straight Lines [id:da20911105442932376] 
\draw    (330,230) -- (330,270) ;
%Straight Lines [id:da7694118167899875] 
\draw    (275,290) -- (275,310) ;

% Text Node
\draw (260,110) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (195.5,213) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,150) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (104.47,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (390,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (435,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (275,280) node    {$A_{t}$};
% Text Node
\draw (165,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (320.5,214.48) node    {$i_{l} -1$};
% Text Node
\draw (120.09,214.48) node    {$i_{1}$};
% Text Node
\draw (160.09,214.48) node    {$i_{2}$};
% Text Node
\draw (400.43,214.48) node    {$i_{t}$};
% Text Node
\draw (250,210.48) node    {$l_{p}$};
% Text Node
\draw (280,130) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (255.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (435,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (269.5,310.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (365.5,213) node  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}


==> pics/transfer/xStep-3a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp9961791737982695] 
\draw   (100,99.68) -- (330,99.68) -- (330,119.5) -- (100,119.5) -- cycle ;
%Shape: Rectangle [id:dp33202198081255596] 
\draw   (170,150.2) -- (280,150.2) -- (280,170) -- (170,170) -- cycle ;
%Straight Lines [id:da5567934687436273] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da6662365724250192] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da14840841385458603] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da4245177376380167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp7563470218920523] 
\draw   (290,279.95) -- (340,279.95) -- (340,299.95) -- (290,299.95) -- cycle ;
%Straight Lines [id:da5785954190465952] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp22341655764070567] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da6423936916193693] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da8615126916236904] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da10197869838246221] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da6080463899455755] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da4667943281945357] 
\draw    (250,170) -- (250,192) ;
%Straight Lines [id:da39348541782266433] 
\draw    (270,170) -- (270,200) ;
%Straight Lines [id:da3487957662238821] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da8050982743878492] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da6447780005721186] 
\draw    (180,170) -- (180,192.5) ;
%Straight Lines [id:da8542420217766251] 
\draw    (190,170) -- (190,192.5) ;
%Straight Lines [id:da17838231571289787] 
\draw    (220,170) -- (220,192.5) ;
%Straight Lines [id:da38989649928489367] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da6462591043507095] 
\draw    (180,196) -- (180,200) ;
%Straight Lines [id:da7472790654052563] 
\draw    (180,120) -- (180,130) ;
%Shape: Rectangle [id:dp023612612728393323] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da7694118167899875] 
\draw    (315,300) -- (315,320) ;
%Shape: Rectangle [id:dp9755730937924825] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da42731652291114886] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da894268700667842] 
\draw    (126,160) .. controls (125.55,204.69) and (197.95,191.81) .. (240,195) .. controls (282.05,198.19) and (280.5,218.66) .. (280,240) ;
%Straight Lines [id:da9268280355535863] 
\draw    (220,196) -- (220,200) ;
%Straight Lines [id:da32695992673905083] 
\draw    (190,137) -- (190,150) ;
%Straight Lines [id:da8418298581905217] 
\draw    (180,137) -- (180,150) ;
%Straight Lines [id:da6119502823076393] 
\draw    (260,120) -- (260,130) ;
%Shape: Rectangle [id:dp034162502368997316] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Straight Lines [id:da4342873530146365] 
\draw    (270,207) -- (270,239) ;
%Straight Lines [id:da5622579783554351] 
\draw    (250,200) -- (250,239) ;
%Straight Lines [id:da482176017349784] 
\draw    (300,140) -- (300,270) ;
%Straight Lines [id:da48880646258803706] 
\draw    (320,140) -- (320,270) ;
%Curve Lines [id:da6046605839046795] 
\draw    (255,260) .. controls (255.6,289.56) and (329.6,260.06) .. (330,280) ;
%Straight Lines [id:da8493978076643531] 
\draw    (320,275) -- (320,279) ;
%Straight Lines [id:da23723345948814023] 
\draw    (300,275) -- (300,279) ;
%Straight Lines [id:da45299357451800826] 
\draw    (250,140) -- (250,150) ;
%Straight Lines [id:da2994886157337604] 
\draw    (260,140) -- (260,150) ;
%Straight Lines [id:da8667581448444632] 
\draw    (270,140) -- (270,150) ;
%Straight Lines [id:da40184501887600277] 
\draw    (270,120) -- (270,130) ;
%Straight Lines [id:da6641283401584863] 
\draw    (205,220) -- (205,240) ;

% Text Node
\draw (215,109.59) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (225,161) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,289.5) node    {$A_{t-l}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.1) node    {$l_{p}$};
% Text Node
\draw (221,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,320.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{l-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.5) node    {$k_{s-p+2}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (257,276.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> pics/transfer/xStep-3b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Shape: Rectangle [id:dp9961791737982695] 
\draw   (100,99.68) -- (330,99.68) -- (330,119.5) -- (100,119.5) -- cycle ;
%Shape: Rectangle [id:dp33202198081255596] 
\draw   (170,150.2) -- (280,150.2) -- (280,170) -- (170,170) -- cycle ;
%Straight Lines [id:da5567934687436273] 
\draw    (110,80) -- (110,100) ;
%Straight Lines [id:da6662365724250192] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da14840841385458603] 
\draw    (320.56,80.18) -- (320.56,100) ;
%Straight Lines [id:da4245177376380167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350,80) -- (350,100) ;
%Shape: Rectangle [id:dp7563470218920523] 
\draw   (290,279.95) -- (340,279.95) -- (340,299.95) -- (290,299.95) -- cycle ;
%Straight Lines [id:da5785954190465952] 
\draw    (170,80) -- (170,100) ;
%Shape: Rectangle [id:dp22341655764070567] 
\draw   (170,200.2) -- (240,200.2) -- (240,220) -- (170,220) -- cycle ;
%Straight Lines [id:da6423936916193693] 
\draw    (190,120) -- (190,130) ;
%Straight Lines [id:da8615126916236904] 
\draw    (250,120) -- (250,130) ;
%Straight Lines [id:da10197869838246221] 
\draw    (110,120) -- (110,140) ;
%Straight Lines [id:da6080463899455755] 
\draw    (130,120) -- (130,140) ;
%Straight Lines [id:da4667943281945357] 
\draw    (250,170) -- (250,230) ;
%Straight Lines [id:da39348541782266433] 
\draw    (270,170) -- (270,230) ;
%Straight Lines [id:da3487957662238821] 
\draw    (320,120) -- (320,130) ;
%Straight Lines [id:da8050982743878492] 
\draw    (300,120) -- (300,130) ;
%Straight Lines [id:da6447780005721186] 
\draw    (180,170) -- (180,192.5) ;
%Straight Lines [id:da8542420217766251] 
\draw    (190,170) -- (190,192.5) ;
%Straight Lines [id:da17838231571289787] 
\draw    (220,170) -- (220,192.5) ;
%Straight Lines [id:da38989649928489367] 
\draw    (190,196) -- (190,200) ;
%Straight Lines [id:da6462591043507095] 
\draw    (180,196) -- (180,200) ;
%Straight Lines [id:da7472790654052563] 
\draw    (180,120) -- (180,130) ;
%Shape: Rectangle [id:dp023612612728393323] 
\draw   (340,100.2) -- (360,100.2) -- (360,120) -- (340,120) -- cycle ;
%Straight Lines [id:da7694118167899875] 
\draw    (315,300) -- (315,320) ;
%Shape: Rectangle [id:dp9755730937924825] 
\draw   (100,140) -- (150,140) -- (150,160) -- (100,160) -- cycle ;
%Curve Lines [id:da42731652291114886] 
\draw    (140,140) .. controls (140.23,121.01) and (349.23,153.51) .. (350,120) ;
%Curve Lines [id:da894268700667842] 
\draw    (126,160) .. controls (124.6,217.88) and (230.1,180.38) .. (230,200) ;
%Straight Lines [id:da9268280355535863] 
\draw    (220,196) -- (220,200) ;
%Straight Lines [id:da32695992673905083] 
\draw    (190,137) -- (190,150) ;
%Straight Lines [id:da8418298581905217] 
\draw    (180,137) -- (180,150) ;
%Straight Lines [id:da6119502823076393] 
\draw    (260,120) -- (260,130) ;
%Shape: Rectangle [id:dp034162502368997316] 
\draw   (170,239.45) -- (290,239.45) -- (290,259.45) -- (170,259.45) -- cycle ;
%Curve Lines [id:da9662141305522678] 
\draw    (205,220) .. controls (205.6,249.56) and (279.6,220.06) .. (280,240) ;
%Straight Lines [id:da4342873530146365] 
\draw    (270,235) -- (270,239) ;
%Straight Lines [id:da5622579783554351] 
\draw    (250,235) -- (250,239) ;
%Straight Lines [id:da482176017349784] 
\draw    (300,140) -- (300,270) ;
%Straight Lines [id:da48880646258803706] 
\draw    (320,140) -- (320,270) ;
%Curve Lines [id:da6046605839046795] 
\draw    (255,260) .. controls (255.6,289.56) and (329.6,260.06) .. (330,280) ;
%Straight Lines [id:da8493978076643531] 
\draw    (320,275) -- (320,279) ;
%Straight Lines [id:da23723345948814023] 
\draw    (300,275) -- (300,279) ;
%Straight Lines [id:da45299357451800826] 
\draw    (250,140) -- (250,150) ;
%Straight Lines [id:da2994886157337604] 
\draw    (260,140) -- (260,150) ;
%Straight Lines [id:da8667581448444632] 
\draw    (270,140) -- (270,150) ;
%Straight Lines [id:da40184501887600277] 
\draw    (270,120) -- (270,130) ;

% Text Node
\draw (215,109.59) node  [font=\normalsize]  {$\eta ^{\bullet }$};
% Text Node
\draw (225,161) node  [font=\normalsize]  {$\psi ^{\bullet }$};
% Text Node
\draw (104.47,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (135,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (310,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (345,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (315,289.5) node    {$A_{t-l}$};
% Text Node
\draw (165,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (205,210.48) node    {$k_{p}$};
% Text Node
\draw (221,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (205.5,184.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (309,320.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (120,129.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,150) node    {$A_{l-1}$};
% Text Node
\draw (260,182.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230,249.5) node    {$k_{s-p+2}$};
% Text Node
\draw (310,126.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (243,74.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (122,186.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (257,276.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> pics/transfer/xStep-5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28420171629397517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (275,261.17) -- (275,281.17) ;
%Straight Lines [id:da8928459722958235] 
\draw    (230.06,81.17) -- (230.06,101.17) ;
%Straight Lines [id:da9811429947657431] 
\draw    (250,81.17) -- (250,101.17) ;
%Straight Lines [id:da2531875692506518] 
\draw    (320,81.17) -- (320,101.17) ;
%Straight Lines [id:da5658434584102345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.14,80.17) -- (350.14,100.17) ;
%Shape: Rectangle [id:dp958535331026731] 
\draw   (220,100.67) -- (330,100.67) -- (330,120.67) -- (220,120.67) -- cycle ;
%Curve Lines [id:da9149815512455912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (245,221.17) .. controls (244.9,253.8) and (330.1,200.41) .. (330,241.17) ;
%Straight Lines [id:da3962110849983005] 
\draw    (300,121.17) -- (300,136.17) ;
%Straight Lines [id:da08548902527486879] 
\draw    (320,121.17) -- (320,136.17) ;
%Straight Lines [id:da1913216866317775] 
\draw    (300,141.17) -- (300,221.17) ;
%Straight Lines [id:da8598204774680989] 
\draw    (320,141.17) -- (320,221.17) ;
%Shape: Rectangle [id:dp785017471915793] 
\draw   (220,240) -- (340,240) -- (340,260.01) -- (220,260.01) -- cycle ;
%Straight Lines [id:da08488970227244308] 
\draw    (230,121.17) -- (230,141.17) ;
%Shape: Rectangle [id:dp47311575168186093] 
\draw   (220,141.17) -- (270,141.17) -- (270,161.17) -- (220,161.17) -- cycle ;
%Shape: Rectangle [id:dp26190460911367985] 
\draw   (340,100.17) -- (360,100.17) -- (360,120.17) -- (340,120.17) -- cycle ;
%Curve Lines [id:da6011257044738121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260,141.17) .. controls (260.1,125.21) and (350.1,155.61) .. (350,121.17) ;
%Straight Lines [id:da6769950478283082] 
\draw    (250,121.17) -- (250,141.17) ;
%Straight Lines [id:da6223944410809314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245,161.17) -- (245,171.17) ;
%Shape: Rectangle [id:dp5528172664859379] 
\draw   (235,171.17) -- (255,171.17) -- (255,191.17) -- (235,191.17) -- cycle ;
%Shape: Rectangle [id:dp9934871286771656] 
\draw   (235,201.17) -- (255,201.17) -- (255,221.17) -- (235,221.17) -- cycle ;
%Straight Lines [id:da6545644941091326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245,201.17) -- (245,191.17) ;
%Straight Lines [id:da4507086289958395] 
\draw    (300,230.17) -- (300,240.17) ;
%Straight Lines [id:da8515546889019687] 
\draw    (320,230.17) -- (320,240.17) ;
%Straight Lines [id:da4090920721997917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (85,260.17) -- (85,280.17) ;
%Straight Lines [id:da5616704457258326] 
\draw    (40.06,80.17) -- (40.06,100.17) ;
%Straight Lines [id:da8269633300375119] 
\draw    (60,80.17) -- (60,100.17) ;
%Straight Lines [id:da6811401779512058] 
\draw    (130,80.17) -- (130,100.17) ;
%Straight Lines [id:da8183105795471735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (160.14,80.17) -- (160.14,100.17) ;
%Shape: Rectangle [id:dp7938900832662088] 
\draw   (30,99.67) -- (140,99.67) -- (140,119.67) -- (30,119.67) -- cycle ;
%Curve Lines [id:da819864010267755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (55,220.17) .. controls (54.9,252.8) and (140.1,199.41) .. (140,240.17) ;
%Straight Lines [id:da611478272052641] 
\draw    (110,120.17) -- (110,135.17) ;
%Straight Lines [id:da09666113082063976] 
\draw    (130,120.17) -- (130,135.17) ;
%Straight Lines [id:da5244545948043375] 
\draw    (110,140.17) -- (110,220.17) ;
%Straight Lines [id:da4392405667135659] 
\draw    (130,140.17) -- (130,220.17) ;
%Shape: Rectangle [id:dp9909932666951049] 
\draw   (30,240.17) -- (150,240.17) -- (150,260.17) -- (30,260.17) -- cycle ;
%Straight Lines [id:da1472984144760563] 
\draw    (40,120.17) -- (40,140.17) ;
%Shape: Rectangle [id:dp2063788086265146] 
\draw   (30,140.17) -- (80,140.17) -- (80,160.17) -- (30,160.17) -- cycle ;
%Shape: Rectangle [id:dp218509692029645] 
\draw   (150,100.17) -- (170,100.17) -- (170,120.17) -- (150,120.17) -- cycle ;
%Curve Lines [id:da047720796927152254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (70,140.17) .. controls (70.1,124.21) and (160.1,154.61) .. (160,120.17) ;
%Straight Lines [id:da2798851115544443] 
\draw    (60,120.17) -- (60,140.17) ;
%Straight Lines [id:da28559422611842833] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,160.17) -- (55,170.17) ;
%Shape: Rectangle [id:dp997387521869245] 
\draw   (45,170.17) -- (65,170.17) -- (65,190.17) -- (45,190.17) -- cycle ;
%Shape: Rectangle [id:dp26184117293475895] 
\draw   (45,200.17) -- (65,200.17) -- (65,220.17) -- (45,220.17) -- cycle ;
%Straight Lines [id:da6275488273160479] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55,200.17) -- (55,190.17) ;
%Straight Lines [id:da01160909145934319] 
\draw    (110,230.17) -- (110,240.17) ;
%Straight Lines [id:da5657159582733498] 
\draw    (130,230.17) -- (130,240.17) ;
%Straight Lines [id:da24124098149124218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (465,260.67) -- (465,280.67) ;
%Straight Lines [id:da5476753433792196] 
\draw    (420.06,80.67) -- (420.06,100.67) ;
%Straight Lines [id:da8995745590643192] 
\draw    (440,80.67) -- (440,100.67) ;
%Straight Lines [id:da4652457374115364] 
\draw    (510,80.67) -- (510,100.67) ;
%Straight Lines [id:da9437233660270214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (540.14,80.67) -- (540.14,100.67) ;
%Shape: Rectangle [id:dp6838158562374006] 
\draw   (410,100.17) -- (520,100.17) -- (520,120.17) -- (410,120.17) -- cycle ;
%Curve Lines [id:da3989500071491925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (435,220.67) .. controls (434.9,253.3) and (520.1,199.91) .. (520,240.67) ;
%Straight Lines [id:da35583157195784687] 
\draw    (490,120.67) -- (490,135.67) ;
%Straight Lines [id:da7228674312274905] 
\draw    (510,120.67) -- (510,135.67) ;
%Straight Lines [id:da3428303850120811] 
\draw    (490,140.67) -- (490,220.67) ;
%Straight Lines [id:da6796328142271588] 
\draw    (510,140.67) -- (510,220.67) ;
%Shape: Rectangle [id:dp9099042503236274] 
\draw   (410,240.67) -- (530,240.67) -- (530,260.67) -- (410,260.67) -- cycle ;
%Straight Lines [id:da21155923010436295] 
\draw    (420,120.67) -- (420,140.67) ;
%Shape: Rectangle [id:dp32144612658503524] 
\draw   (410,140.67) -- (460,140.67) -- (460,160.67) -- (410,160.67) -- cycle ;
%Shape: Rectangle [id:dp29016616110052595] 
\draw   (530,100.67) -- (550,100.67) -- (550,120.67) -- (530,120.67) -- cycle ;
%Curve Lines [id:da707702240517236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (450,140.67) .. controls (450.1,124.71) and (540.1,155.11) .. (540,120.67) ;
%Straight Lines [id:da7113563164468817] 
\draw    (440,120.67) -- (440,140.67) ;
%Straight Lines [id:da7301131160206398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (435,160.67) -- (435,221) ;
%Straight Lines [id:da5833860306048169] 
\draw    (490,230.67) -- (490,240.67) ;
%Straight Lines [id:da6447734944490218] 
\draw    (510,230.67) -- (510,240.67) ;

% Text Node
\draw (275,110.67) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (285,74.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (231,73) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (251,73.67) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (321,73.67) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (350.5,74) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (230,125.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310,129.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (280,251.67) node  [font=\normalsize]  {$A_{t-l}$};
% Text Node
\draw (245,150.67) node  [font=\normalsize]  {$A_{l}$};
% Text Node
\draw (351,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (270,281.57) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (246,180.17) node  [font=\normalsize]  {$k_{1}$};
% Text Node
\draw (246,211.17) node  [font=\normalsize]  {$T$};
% Text Node
\draw (310,233.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (310,180.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (85,109.67) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (95,73.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (41,72) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (61,72.67) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (131,72.67) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (160.5,73) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (40,124.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,128.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (90,250.67) node  [font=\normalsize]  {$A_{t-1+1}$};
% Text Node
\draw (55,150.17) node  [font=\normalsize]  {$A_{l-1}$};
% Text Node
\draw (161,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (80,280.57) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (56,179.17) node  [font=\normalsize]  {$T$};
% Text Node
\draw (56,210.17) node  [font=\normalsize]  {$k_{1}$};
% Text Node
\draw (120,232.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (120,179.67) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (465,110.17) node  [font=\normalsize]  {$\kappa ^{\bullet }$};
% Text Node
\draw (475,74.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (421,72.5) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (441,73.17) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (511,73.17) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (540.5,73.5) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (420,125.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (500,129.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (470,251.17) node  [font=\normalsize]  {$A_{t-l+1}$};
% Text Node
\draw (435,150.17) node  [font=\normalsize]  {$A_{l}$};
% Text Node
\draw (541,110.17) node  [font=\normalsize]  {$i$};
% Text Node
\draw (460,281.07) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (500,233.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (500,180.17) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (180,173.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (371,173.4) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}


==> pics/transfer/xStep-7a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28420171629397517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (370,320) -- (370,340) ;
%Straight Lines [id:da06736661617174433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,120) -- (280,150) ;
%Straight Lines [id:da09787884398471403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,120) -- (290,150) ;
%Straight Lines [id:da8712137747638695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,120) -- (320,150) ;
%Shape: Rectangle [id:dp8990221173434658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300,260) -- (410,260) -- (410,280) -- (300,280) -- cycle ;
%Straight Lines [id:da8928459722958235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.06,80) -- (210.06,100) ;
%Straight Lines [id:da9811429947657431] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.06,80) -- (240.06,100) ;
%Straight Lines [id:da2531875692506518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.44,80) -- (370.44,100) ;
%Straight Lines [id:da5658434584102345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (400.64,80) -- (400.64,100) ;
%Shape: Rectangle [id:dp958535331026731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,99.5) -- (410,99.5) -- (410,119.5) -- (200,119.5) -- cycle ;
%Curve Lines [id:da9149815512455912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260,210) .. controls (260.01,268.83) and (429.51,201.33) .. (430,260) ;
%Straight Lines [id:da3962110849983005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,120) -- (350,210) ;
%Straight Lines [id:da6066975686751621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,120) -- (360,210) ;
%Straight Lines [id:da08548902527486879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,120) -- (370,210) ;
%Straight Lines [id:da24795862370299737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (400,120) -- (400,230) ;
%Straight Lines [id:da5704005985760459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (400,280) -- (400,300) ;
%Straight Lines [id:da013478663883402575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,280) -- (380,300) ;
%Straight Lines [id:da1913216866317775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,280) -- (310,300) ;
%Straight Lines [id:da8598204774680989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,280) -- (330,300) ;
%Straight Lines [id:da7914859882956808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (430,280) -- (430,300) ;
%Shape: Rectangle [id:dp785017471915793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300,300) -- (440,300) -- (440,320.01) -- (300,320.01) -- cycle ;
%Straight Lines [id:da6984701979213574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (400,240) -- (400,260) ;
%Straight Lines [id:da08488970227244308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,120) -- (210,150) ;
%Straight Lines [id:da07814260733142486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,120) -- (220,150) ;
%Shape: Rectangle [id:dp8176785488195915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,150) -- (300,150) -- (300,170) -- (200,170) -- cycle ;
%Straight Lines [id:da8766795841423931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,170) -- (290,190) ;
%Straight Lines [id:da19393464902165447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,170) -- (270,190) ;
%Straight Lines [id:da3124541780984349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,170) -- (210,190) ;
%Straight Lines [id:da38329304581211865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,170) -- (230,190) ;
%Shape: Rectangle [id:dp47311575168186093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,190) -- (330,190) -- (330,210.01) -- (200,210.01) -- cycle ;
%Curve Lines [id:da5906057696447529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356,231) .. controls (364.3,224.2) and (368.8,219.2) .. (370,210) ;
%Curve Lines [id:da21357927867708226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,260) .. controls (330,253.2) and (336,246.2) .. (344,240) ;
%Curve Lines [id:da3600784529455161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (346,231) .. controls (354.3,224.2) and (358.8,219.2) .. (360,210) ;
%Curve Lines [id:da46858085574040675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (336,231) .. controls (344.3,224.2) and (348.8,219.2) .. (350,210) ;
%Curve Lines [id:da1838459990875536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,260) .. controls (320,253.2) and (326,246.2) .. (334,240) ;
%Curve Lines [id:da13077956140940272] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,260) .. controls (310,253.2) and (316,246.2) .. (324,240) ;
%Shape: Rectangle [id:dp26190460911367985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (420,260) -- (440,260) -- (440,280) -- (420,280) -- cycle ;
%Straight Lines [id:da582001571302351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,170) -- (320,190) ;
%Shape: Rectangle [id:dp26425526412946376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310,150) -- (330,150) -- (330,170) -- (310,170) -- cycle ;

% Text Node
\draw (305,109.5) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (305,73.83) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (211,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (241,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (369.5,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (401,72.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (239.5,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (386,158) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (355,271) node  [font=\normalsize]  {$\beta ^{\bullet }$};
% Text Node
\draw (321,289) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (355,289.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (391,289) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (370,310.5) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (250,160) node  [font=\normalsize]  {$\alpha ^{\bullet }$};
% Text Node
\draw (221,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (250,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (281,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (265,201) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (431,270) node  [font=\normalsize]  {$i$};
% Text Node
\draw (264,230.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (370.72,346.2) node    {$q$};
% Text Node
\draw (321,160) node  [font=\normalsize]  {$i$};


\end{tikzpicture}


==> pics/transfer/xStep-7b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da20935347433530582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,271) -- (290,291) ;
%Straight Lines [id:da6500449972539037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235,120) -- (235,140) ;
%Shape: Rectangle [id:dp03899134492890388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220,211) -- (330,211) -- (330,231) -- (220,231) -- cycle ;
%Straight Lines [id:da7451918139269118] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.06,80) -- (220.06,100) ;
%Straight Lines [id:da3052215544104686] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.06,80) -- (250.06,100) ;
%Straight Lines [id:da18506430067324797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.44,80) -- (320.44,100) ;
%Straight Lines [id:da19523290578280417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.64,80) -- (350.64,100) ;
%Shape: Rectangle [id:dp3916770791955362] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (210,99.5) -- (360,99.5) -- (360,119.5) -- (210,119.5) -- cycle ;
%Curve Lines [id:da12206033361377422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (235,161) .. controls (235.01,219.83) and (349.51,152.33) .. (350,211) ;
%Straight Lines [id:da11981062861831804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,120) -- (270,160) ;
%Straight Lines [id:da975355477275238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,120) -- (280,160) ;
%Straight Lines [id:da7917034601836477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,120) -- (290,160) ;
%Straight Lines [id:da3132263883934814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,120) -- (320,180) ;
%Straight Lines [id:da823454771334887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,231) -- (320,251) ;
%Straight Lines [id:da46316265522164435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,231) -- (300,251) ;
%Straight Lines [id:da26835320933358653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,231) -- (230,246.74) -- (230,251) ;
%Straight Lines [id:da06591893861162679] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250,231) -- (250,251) ;
%Straight Lines [id:da33160281213552634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,231) -- (350,251) ;
%Shape: Rectangle [id:dp7822567877631548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220,251) -- (360,251) -- (360,271.01) -- (220,271.01) -- cycle ;
%Straight Lines [id:da7322693056564247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,191) -- (320,211) ;
%Shape: Rectangle [id:dp46032623505463865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (210,140.5) -- (260,140.5) -- (260,160.5) -- (210,160.5) -- cycle ;
%Curve Lines [id:da3685125155175679] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (276,181) .. controls (284.3,174.2) and (288.8,169.2) .. (290,160) ;
%Curve Lines [id:da20929276428687404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250,211) .. controls (250,204.2) and (256,197.2) .. (264,191) ;
%Curve Lines [id:da7939751895667322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (266,181) .. controls (274.3,174.2) and (278.8,169.2) .. (280,160) ;
%Curve Lines [id:da7893481500341835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (256,181) .. controls (264.3,174.2) and (268.8,169.2) .. (270,160) ;
%Curve Lines [id:da2996646528583764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240,211) .. controls (240,204.2) and (246,197.2) .. (254,191) ;
%Curve Lines [id:da25654647081897664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,211) .. controls (230,204.2) and (236,197.2) .. (244,191) ;
%Shape: Rectangle [id:dp1881771372713099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340,211) -- (360,211) -- (360,231) -- (340,231) -- cycle ;

% Text Node
\draw (285,109.5) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (283,73.83) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (221,72.83) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (251,72.83) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (319.5,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (351,72.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (306,148) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (275,222) node  [font=\normalsize]  {$\beta ^{\bullet }$};
% Text Node
\draw (241,240) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (275,240.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (311,240) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (290,261.5) node  [font=\normalsize]  {$A_{s}$};
% Text Node
\draw (235,150.5) node  [font=\normalsize]  {$k'_{1}$};
% Text Node
\draw (351,221) node  [font=\normalsize]  {$i$};
% Text Node
\draw (290.72,297.2) node    {$q$};


\end{tikzpicture}


==> pics/transfer/xStep-7c.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da28420171629397517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (265.31,260.5) -- (265.31,280.5) ;
%Straight Lines [id:da06736661617174433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,120) -- (280,150) ;
%Straight Lines [id:da09787884398471403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,120) -- (290,150) ;
%Straight Lines [id:da8712137747638695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,120) -- (320,150) ;
%Straight Lines [id:da08488970227244308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,120) -- (210,150) ;
%Straight Lines [id:da07814260733142486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,120) -- (220,150) ;
%Shape: Rectangle [id:dp8176785488195915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,150) -- (300,150) -- (300,170) -- (200,170) -- cycle ;
%Straight Lines [id:da8766795841423931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,170) -- (290,190) ;
%Straight Lines [id:da19393464902165447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,170) -- (270,190) ;
%Straight Lines [id:da3124541780984349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,170) -- (210,190) ;
%Straight Lines [id:da38329304581211865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,170) -- (230,190) ;
%Shape: Rectangle [id:dp47311575168186093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,190) -- (330,190) -- (330,210.01) -- (200,210.01) -- cycle ;
%Straight Lines [id:da582001571302351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,170) -- (320,190) ;
%Shape: Rectangle [id:dp26425526412946376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310,150) -- (330,150) -- (330,170) -- (310,170) -- cycle ;
%Straight Lines [id:da4053880510419843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.06,80.5) -- (210.06,100.5) ;
%Straight Lines [id:da17097515393230656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.06,80.5) -- (240.06,100.5) ;
%Straight Lines [id:da8082178248550844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (289.94,80) -- (289.94,100) ;
%Straight Lines [id:da10631179720274475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.14,80) -- (320.14,100) ;
%Shape: Rectangle [id:dp11185858093594092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,100) -- (330,100) -- (330,120) -- (200,120) -- cycle ;
%Shape: Rectangle [id:dp513830381689852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,240.5) -- (290,240.5) -- (290,260.5) -- (240,260.5) -- cycle ;
%Straight Lines [id:da014689125667598724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265,210) -- (265,240) ;

% Text Node
\draw (239.5,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (250,160) node  [font=\normalsize]  {$\alpha ^{\bullet }$};
% Text Node
\draw (221,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (250,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (281,179.5) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (265,201) node  [font=\normalsize]  {$A_{r}$};
% Text Node
\draw (255.5,225.5) node    {$q$};
% Text Node
\draw (321,160) node  [font=\normalsize]  {$i$};
% Text Node
\draw (265,110) node  [font=\normalsize]  {$\sigma ^{\bullet }$};
% Text Node
\draw (262,73.83) node  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (211,73.33) node  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (241,73.33) node  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (289,72.83) node  [font=\scriptsize]  {$x_{n-1}$};
% Text Node
\draw (320.5,72.83) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (265,250.5) node  [font=\normalsize]  {$k'_{1}$};


\end{tikzpicture}


==> pics/trefoil-cube/000.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (214.48,124.9) and (222.94,119.83) .. (230.99,117.93) .. controls (239.03,116.02) and (255.69,119.2) .. (255.49,110.43) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (196.69,132.86) .. controls (156.36,163.2) and (189.45,199.59) .. (223.86,172.14) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (243.69,175.53) .. controls (236.39,172.38) and (252,162.85) .. (255.36,154.2) .. controls (258.71,145.54) and (252.69,125.86) .. (260.66,130.14) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (260.66,130.14) .. controls (300.71,147.16) and (290.66,197) .. (243.69,175.53) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (223.86,172.14) .. controls (232.49,165.93) and (213.15,159.59) .. (208.69,151.2) .. controls (204.23,142.8) and (201.69,128.86) .. (196.69,132.86) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (202.96,76.21) and (253.56,58.41) .. (255.49,110.43) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> pics/trefoil-cube/001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (214.48,124.9) and (222.94,119.83) .. (230.99,117.93) .. controls (239.03,116.02) and (255.69,119.2) .. (255.49,110.43) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (196.69,132.86) .. controls (156.36,163.2) and (188.54,207.02) .. (221.87,180.35) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.2,166.68) .. controls (243.54,168.35) and (252,162.85) .. (255.36,154.2) .. controls (258.71,145.54) and (252.69,125.86) .. (260.66,130.14) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (260.66,130.14) .. controls (316.54,147.35) and (271.2,192.35) .. (255.54,181.35) .. controls (239.87,170.35) and (225.54,177.35) .. (221.87,180.35) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.2,166.68) .. controls (219.21,163.55) and (213.15,159.59) .. (208.69,151.2) .. controls (204.23,142.8) and (201.69,128.86) .. (196.69,132.86) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (202.96,76.21) and (253.56,58.41) .. (255.49,110.43) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> pics/trefoil-cube/010.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (214.48,124.9) and (227.19,118.82) .. (230.99,117.93) .. controls (234.78,117.03) and (252.97,114.56) .. (255.45,128.4) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (190.53,138.3) .. controls (150.19,168.64) and (183.28,205.03) .. (217.7,177.58) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (247.95,179.9) .. controls (230.18,174.76) and (252,162.85) .. (255.36,154.2) .. controls (258.71,145.54) and (257.12,138.07) .. (255.45,128.4) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (275.22,126.06) .. controls (290.47,129.81) and (287.47,146.31) .. (285.97,160.31) .. controls (284.47,174.31) and (269.22,186.06) .. (247.95,179.9) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (217.7,177.58) .. controls (237.2,163.33) and (207.41,165.48) .. (202.95,157.08) .. controls (201.26,153.91) and (201.35,148.82) .. (201.25,144.33) .. controls (201.09,136.93) and (200.44,131.16) .. (190.53,138.3) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.49,117.43) .. controls (203.12,76.95) and (247.43,65.74) .. (251.95,89.15) .. controls (256.47,112.56) and (268.93,124.36) .. (275.22,126.06) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> pics/trefoil-cube/011.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.25,119.42) .. controls (218,122.67) and (222.94,119.83) .. (230.99,117.93) .. controls (239.03,116.02) and (245,116.56) .. (253.25,124.56) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188,134.92) .. controls (178,137.67) and (175.45,145.52) .. (172.75,151.92) .. controls (170.04,158.33) and (172.78,168.97) .. (177.5,176.42) .. controls (182.21,183.88) and (205.6,193.37) .. (221.87,180.35) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.2,166.68) .. controls (243.54,168.35) and (252,162.85) .. (255.36,154.2) .. controls (258.71,145.54) and (258.25,129.06) .. (253.25,124.56) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (267,124.24) .. controls (312,166.42) and (271.2,192.35) .. (255.54,181.35) .. controls (239.87,170.35) and (225.54,177.35) .. (221.87,180.35) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (233.2,166.68) .. controls (219.21,163.55) and (213.15,159.59) .. (208.69,151.2) .. controls (204.23,142.8) and (203.5,138.92) .. (199,136.92) .. controls (194.5,134.92) and (191.75,133.92) .. (188,134.92) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (212.25,119.42) .. controls (209.51,117.67) and (203.82,113.31) .. (200.5,109.42) .. controls (197.18,105.54) and (197.42,96.97) .. (198.5,92.24) .. controls (199.57,87.51) and (210.25,76.31) .. (222.75,76.24) .. controls (235.25,76.17) and (253.25,86.42) .. (251,97.49) .. controls (248.75,108.56) and (256.5,112.74) .. (267,124.24) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> pics/trefoil-cube/100.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (205.52,129.11) .. controls (208.02,126.36) and (212.36,120.24) .. (216.11,117.74) .. controls (219.86,115.24) and (225.27,112.86) .. (235.36,118.24) .. controls (245.45,123.63) and (255.69,119.2) .. (255.49,110.43) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (148.53,160.46) and (181.69,204.78) .. (216.11,177.33) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (253.61,180.33) .. controls (246.31,177.18) and (243.86,164.83) .. (255.61,155.83) .. controls (267.36,146.83) and (245.11,123.83) .. (269.11,133.08) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (269.11,133.08) .. controls (309.16,150.1) and (280.61,193.33) .. (253.61,180.33) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (216.11,177.33) .. controls (231.61,160.08) and (207.07,159.73) .. (202.61,151.33) .. controls (198.15,142.94) and (200.27,134.61) .. (205.52,129.11) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (193.36,127.06) and (201.86,124.99) .. (201.36,100.83) .. controls (200.86,76.67) and (252.86,62.99) .. (255.49,110.43) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> pics/trefoil-cube/101.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (205.52,129.11) .. controls (208.02,126.36) and (212.36,120.24) .. (216.11,117.74) .. controls (219.86,115.24) and (227.11,108.29) .. (237.2,113.67) .. controls (247.29,119.06) and (255.69,119.2) .. (255.49,110.43) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (172.7,140.86) and (179.47,159.63) .. (186.95,171.08) .. controls (194.43,182.53) and (231.95,183.83) .. (234.43,183.01) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (232.93,168.26) .. controls (238.43,169.01) and (251.68,163.01) .. (254.43,160.01) .. controls (257.18,157.01) and (254.47,151.56) .. (254.62,144.77) .. controls (254.78,137.99) and (262.96,129.34) .. (274.93,134.26) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (274.93,134.26) .. controls (293.93,142.34) and (285.45,163.08) .. (276.7,171.58) .. controls (267.95,180.08) and (240.79,180.24) .. (234.43,183.01) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (232.93,168.26) .. controls (224.68,167.26) and (218.18,166.51) .. (214.68,164.51) .. controls (211.18,162.51) and (204.75,158.2) .. (201.68,153.26) .. controls (198.61,148.33) and (200.27,134.61) .. (205.52,129.11) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (193.36,127.06) and (201.86,124.99) .. (201.36,100.83) .. controls (200.86,76.67) and (253.2,73.06) .. (255.49,110.43) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> pics/trefoil-cube/110.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (205.52,129.11) .. controls (208.02,126.36) and (212.36,120.24) .. (216.11,117.74) .. controls (219.86,115.24) and (223.13,113.4) .. (231.11,114.4) .. controls (239.09,115.4) and (242.1,115.8) .. (245.86,118.65) .. controls (249.62,121.5) and (252.11,123.65) .. (253.63,126.65) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (148.53,160.46) and (181.69,204.78) .. (216.11,177.33) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (253.61,180.33) .. controls (246.31,177.18) and (245.36,165.4) .. (250.86,160.4) .. controls (256.36,155.4) and (258.78,152.05) .. (259.14,149.73) .. controls (259.5,147.41) and (258.19,140.37) .. (257.59,136.62) .. controls (256.98,132.86) and (257.88,134.4) .. (253.63,126.65) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (267.38,119.15) .. controls (273.63,127.4) and (289.3,141.94) .. (291.86,148.15) .. controls (294.41,154.36) and (294.7,165.56) .. (292.11,171.15) .. controls (289.52,176.74) and (279.97,180.51) .. (274.36,183.15) .. controls (268.75,185.79) and (260.69,183.74) .. (253.61,180.33) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (216.11,177.33) .. controls (230.59,164.15) and (207.07,159.73) .. (202.61,151.33) .. controls (198.15,142.94) and (200.27,134.61) .. (205.52,129.11) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (192.24,127.82) and (197.87,126.09) .. (200.26,115.15) .. controls (202.64,104.21) and (201.48,106.86) .. (201.36,100.83) .. controls (201.23,94.81) and (202.8,92.67) .. (205.41,89.34) .. controls (208.01,86.02) and (219.23,78.84) .. (228.13,78.76) .. controls (237.04,78.69) and (245.01,82.27) .. (250.27,91.12) .. controls (255.53,99.96) and (261.88,111.65) .. (267.38,119.15) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}


==> pics/trefoil-cube/111.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09241321353633425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (205.52,129.11) .. controls (208.02,126.36) and (212.36,120.24) .. (216.11,117.74) .. controls (219.86,115.24) and (223.13,113.4) .. (231.11,114.4) .. controls (239.09,115.4) and (242.1,115.8) .. (245.86,118.65) .. controls (249.62,121.5) and (252.11,123.65) .. (253.63,126.65) ;
%Curve Lines [id:da0939349112428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (179.38,137.17) and (157.88,149.13) .. (171.38,171.13) .. controls (184.88,193.13) and (202.63,183.13) .. (230.27,178.51) ;
%Curve Lines [id:da9926898167776459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (229.27,167.01) .. controls (235.77,165.26) and (245.36,165.4) .. (250.86,160.4) .. controls (256.36,155.4) and (258.78,152.05) .. (259.14,149.73) .. controls (259.5,147.41) and (258.19,140.37) .. (257.59,136.62) .. controls (256.98,132.86) and (257.88,134.4) .. (253.63,126.65) ;
%Curve Lines [id:da31588093768814507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (267.38,119.15) .. controls (271.88,126.67) and (301.88,141.31) .. (287.13,169.06) .. controls (272.38,196.81) and (238.93,178.11) .. (230.27,178.51) ;
%Curve Lines [id:da008887826184688974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (229.27,167.01) .. controls (224.88,168.17) and (207.07,159.73) .. (202.61,151.33) .. controls (198.15,142.94) and (200.27,134.61) .. (205.52,129.11) ;
%Curve Lines [id:da2928631874961243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (188.86,130.13) .. controls (192.24,127.82) and (201.63,78.42) .. (229.63,76.38) .. controls (257.63,74.33) and (262.12,110.3) .. (267.38,119.15) ;

% Text Node
\draw (231.24,140.81) node  [font=\huge]  {$\mathbb{X}$};


\end{tikzpicture}

